Evaluating the Single-Shot MultiBox Detector and YOLO Deep Learning Models for the Detection of Tomatoes in a Greenhouse

The development of robotic solutions for agriculture requires advanced perception capabilities that can work reliably in any crop stage. For example, to automatise the tomato harvesting process in greenhouses, the visual perception system needs to detect the tomato in any life cycle stage (flower to the ripe tomato). The state-of-the-art for visual tomato detection focuses mainly on ripe tomato, which has a distinctive colour from the background. This paper contributes with an annotated visual dataset of green and reddish tomatoes. This kind of dataset is uncommon and not available for research purposes. This will enable further developments in edge artificial intelligence for in situ and in real-time visual tomato detection required for the development of harvesting robots. Considering this dataset, five deep learning models were selected, trained and benchmarked to detect green and reddish tomatoes grown in greenhouses. Considering our robotic platform specifications, only the Single-Shot MultiBox Detector (SSD) and YOLO architectures were considered. The results proved that the system can detect green and reddish tomatoes, even those occluded by leaves. SSD MobileNet v2 had the best performance when compared against SSD Inception v2, SSD ResNet 50, SSD ResNet 101 and YOLOv4 Tiny, reaching an F1-score of 66.15%, an mAP of 51.46% and an inference time of 16.44 ms with the NVIDIA Turing Architecture platform, an NVIDIA Tesla T4, with 12 GB. YOLOv4 Tiny also had impressive results, mainly concerning inferring times of about 5 ms.

==> figures/F1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Confidence Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517592in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448147in, y=1.218975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448147in, y=1.958175in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448147in, y=2.697375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448147in, y=3.436575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378703in, y=4.175775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.712800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.897600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.082400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.636800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.821600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.191200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.560800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.930400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.115200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.669600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.854400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.039200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323147in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont F1-score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849600in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{1.894397in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{2.313963in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.548786in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{2.730436in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.855025in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{2.957265in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{3.034077in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{3.095219in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{3.192433in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{3.235960in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{3.269625in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{3.304232in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{3.328317in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{3.360413in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{3.385019in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{3.403103in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.424490in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.457511in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{3.474278in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{3.497069in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{3.509509in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{3.523804in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.531130in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{3.544843in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{3.549409in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{3.559145in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{3.574283in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.586462in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{3.599324in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.606181in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.613661in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.622121in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.631799in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.643581in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.650406in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.656936in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.663251in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.674013in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{3.679769in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.685859in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.686149in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.684784in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.692344in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.694665in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.693985in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.700055in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{3.700410in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.703521in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.688050in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{3.682796in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.683449in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.676353in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.667440in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{3.660836in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.659142in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{3.662470in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.650308in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{3.653322in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.655978in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{3.638649in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.626443in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{3.617155in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.606032in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{3.587305in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.581797in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{3.563375in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.559991in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{3.544698in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.521046in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{3.504719in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.467361in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.448506in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{3.424633in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.388860in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{3.354952in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.314760in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{3.281356in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.250735in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{3.216277in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.188384in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.136027in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.062671in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{3.009074in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{2.946551in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{2.872046in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{2.798592in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{2.694443in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{2.602518in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{2.462456in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{2.321347in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{2.196794in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{2.057782in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{1.834136in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{1.218217in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.811399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849600in}{0.713280in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{1.262989in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.830603in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{3.106404in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{3.275388in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{3.404918in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{3.488374in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{3.552185in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.608173in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{3.661634in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{3.709802in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{3.728526in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{3.758026in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{3.783498in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{3.797668in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{3.816095in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{3.825233in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.826111in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.839338in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{3.846238in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{3.848772in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{3.844832in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{3.842969in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.847933in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{3.841070in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{3.833089in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{3.824763in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{3.816615in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.815260in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{3.814164in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.815837in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.813613in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.808563in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.806566in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.802292in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.795423in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.784490in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.787505in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.777573in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{3.775684in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.762164in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.762164in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.750425in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.728797in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.714392in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.707934in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{3.700243in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.691353in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{3.679269in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.668642in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{3.663000in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.635465in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.612412in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.603340in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{3.590921in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.575579in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{3.558578in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.539027in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{3.518087in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.511847in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{3.505574in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.488860in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{3.471408in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.437867in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{3.420010in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.400202in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{3.377497in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.359106in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{3.333107in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.326033in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{3.293921in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.272464in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.239840in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.219669in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{3.185868in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.153608in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{3.114724in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.093027in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{3.058450in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.017937in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{2.978928in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{2.934851in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.892243in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{2.848900in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{2.794111in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{2.663389in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{2.594087in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{2.534910in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{2.458395in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{2.366788in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{2.302378in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{2.190534in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{2.095414in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{1.958071in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.763409in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.218217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849600in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{3.492445in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.507954in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.526743in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.539556in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.551900in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.555136in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.548122in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.545420in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.561325in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{3.566856in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.564381in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.566005in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.566666in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.559182in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.553779in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.548864in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{3.540476in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.532571in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{3.526809in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.528612in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{3.515600in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.505477in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.498835in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{3.473744in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.463566in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{3.439352in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.424029in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{3.405677in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.390213in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{3.364081in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.345853in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{3.321407in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.304232in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{3.280765in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.253638in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{3.227358in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.179957in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{3.158246in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.135883in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{3.104138in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.058622in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.019965in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{2.988865in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{2.948698in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{2.913135in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{2.867610in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.840453in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.762559in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{2.692993in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{2.647313in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{2.406590in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{2.350485in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{2.267512in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{2.201164in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{2.123176in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{2.027376in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.877809in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{1.746372in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{1.598392in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{1.428833in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{1.124056in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.971243in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.815939in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.620157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849600in}{0.713401in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.713401in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.755351in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.078795in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{1.288005in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.502712in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{2.104960in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.272349in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{2.432749in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.566704in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{2.680537in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.781000in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{2.880783in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.976243in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.055956in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.138577in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{3.194375in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{3.250796in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{3.306947in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{3.349029in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.394677in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{3.442304in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{3.488369in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{3.518901in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{3.563018in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.592724in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{3.637333in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.670554in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.694165in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.711117in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.732725in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.746884in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.770612in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.788648in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.825793in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{3.837129in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.849515in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.855105in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.862808in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.863706in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.866556in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.871481in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.865770in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{3.861308in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.859116in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{3.846755in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.839131in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{3.834545in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.819610in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.803528in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.778588in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{3.756354in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.736660in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{3.718089in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.696000in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{3.658469in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.634257in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{3.601901in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.556667in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{3.510788in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.461380in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{3.420908in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.371538in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{3.311763in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.242105in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{3.194991in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{3.081600in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.000699in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.908869in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{2.832088in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{2.739752in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{2.673840in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{2.603691in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.505432in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{2.307003in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{2.206102in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{2.061675in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.958071in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{1.824132in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{1.511613in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{1.348848in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.185763in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{0.923170in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{0.788615in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{0.639267in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.591304in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{0.552477in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{0.537810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849600in}{0.713277in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.713277in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{0.713308in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{0.831609in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{0.975539in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{1.147592in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.336289in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{1.536184in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.739657in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{1.931903in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.119378in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{2.299250in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.470693in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{2.607754in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.728972in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{2.847342in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.956994in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.048644in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.128173in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{3.197122in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{3.274052in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{3.328278in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{3.362887in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.393894in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{3.416352in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{3.461616in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{3.474811in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{3.491282in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.493272in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{3.517377in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.533056in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.538362in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.545349in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.550722in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.545620in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.518052in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.506746in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.488047in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.488634in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{3.444212in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.415016in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.384908in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.331562in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.294476in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.261701in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.199262in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.154630in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{3.099806in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{2.974919in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{2.914932in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{2.846083in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{2.794701in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.712389in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{2.637518in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{2.574691in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{2.501817in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{2.424966in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.372333in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{2.290306in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{2.208516in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{2.120241in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{2.004045in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.930890in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.873095in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{1.769529in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.662354in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{1.544665in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.459512in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{1.356602in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{1.173511in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{1.094871in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{0.971243in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{0.779461in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.737973in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{0.672469in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{0.634499in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.571942in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{0.552477in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{0.537810in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{0.537810in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{0.532908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493540in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{4.066460in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094237in}{0.597444in}}{\pgfqpoint{4.094237in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{4.094237in}{1.579697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094237in}{1.607475in}}{\pgfqpoint{4.066460in}{1.607475in}}%
\pgfpathlineto{\pgfqpoint{2.493540in}{1.607475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.465763in}{1.607475in}}{\pgfqpoint{2.465763in}{1.579697in}}%
\pgfpathlineto{\pgfqpoint{2.465763in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.465763in}{0.597444in}}{\pgfqpoint{2.493540in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521318in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{2.799096in}{1.503308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910207in,y=1.454697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont YOLOv4 Tiny}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521318in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{2.799096in}{1.309636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910207in,y=1.261024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD Inception v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521318in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{2.799096in}{1.115963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910207in,y=1.067352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD MobileNet v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521318in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{2.799096in}{0.922290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910207in,y=0.873679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521318in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{2.799096in}{0.728617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910207in,y=0.680006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet 101}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Confidence Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.142512in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.142512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.142512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.094286in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.589023in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.589023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.589023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.540798in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.035535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.035535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.987310in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.482047in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.482047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.482047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.433821in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.928558in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.928558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.928558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=2.880333in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.375070in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.375070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.375070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=3.326844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.821581in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.821581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.821581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=3.773356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.584372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.807628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.919256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.030884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.254140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.365767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.477395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.700651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.812279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.923907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.147163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.258791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.370419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.593674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.705302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.816930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.040186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.151814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.263442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.486698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.598326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.709953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.933209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.044837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.156465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369444in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont False Negatives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{0.736186in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.754047in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.760744in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{0.760744in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.769674in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{0.783070in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.783070in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.798698in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{0.805395in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.805395in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.812093in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{0.821023in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{0.829953in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{0.838884in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{0.850047in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.856744in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{0.876837in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{0.917023in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{0.932651in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.934884in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{0.946047in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.950512in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.968372in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{0.986233in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{0.997395in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.010791in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.026419in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{1.055442in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{1.073302in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{1.104558in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.124651in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{1.151442in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.173767in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{1.182698in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.205023in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{1.227349in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{1.276465in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{1.323349in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{1.354605in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.390326in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{1.412651in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.450605in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.484093in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{1.506419in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.589023in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{1.631442in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{1.662698in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{1.698419in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{1.731907in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.767628in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{1.894884in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.999814in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{2.089116in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{2.124837in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{2.187349in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.269953in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{2.328000in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{2.394977in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{2.473116in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{2.546791in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{2.647256in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{2.857116in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{2.975442in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.073674in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{3.178605in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.334884in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{3.511256in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{3.709953in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{3.922047in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.727256in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{0.727256in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.733953in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{0.745116in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{0.745116in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{0.749581in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.751814in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.760744in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.780837in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{0.803163in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.812093in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{0.825488in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.841116in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{0.872372in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.896930in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{0.932651in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{0.979535in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.019721in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.042047in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{1.064372in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.129116in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{1.138047in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{1.167070in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{1.182698in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{1.200558in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{1.218419in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{1.274233in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{1.307721in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{1.323349in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.347907in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.374698in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{1.388093in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{1.412651in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{1.430512in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.441674in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{1.459535in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{1.501953in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.522047in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{1.562233in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{1.613581in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.633674in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{1.714047in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.743070in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{1.754233in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.767628in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{1.792186in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.812279in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{1.901581in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{1.955163in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.986419in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{1.997581in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{2.033302in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{2.060093in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{2.100279in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.124837in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{2.162791in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{2.240930in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{2.265488in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.303442in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.345860in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{2.386047in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{2.428465in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{2.470884in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.513302in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{2.564651in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{2.622698in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{2.687442in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{2.749953in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{2.801302in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{2.866047in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{2.941953in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.080372in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{3.151814in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.250047in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{3.381767in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{3.511256in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{3.709953in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{1.024186in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{1.033116in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{1.053209in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{1.064372in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{1.109023in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{1.133581in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.160372in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{1.173767in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{1.213953in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{1.247442in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.265302in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.287628in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{1.437209in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.459535in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{1.475163in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.506419in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.557767in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{1.584558in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.606884in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{1.638140in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{1.705116in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.736372in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{1.769860in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.807814in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{1.836837in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.879256in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.901581in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.937302in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{2.015442in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{2.071256in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.109209in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{2.142698in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{2.187349in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{2.249860in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{2.292279in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.330233in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{2.377116in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{2.417302in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{2.473116in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{2.504372in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.578047in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.642791in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{2.689674in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{2.761116in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{2.816930in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.904000in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{2.950884in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{3.017860in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.071442in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{3.131721in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.203163in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{3.312558in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.397395in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{3.491163in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.593860in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{3.685395in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.763535in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{3.843907in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{3.919814in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{4.013581in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{0.704930in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{0.707163in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{0.716093in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{0.718326in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.718326in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{0.727256in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{0.733953in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{0.749581in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{0.756279in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{0.774140in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{0.814326in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.827721in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{0.843349in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.852279in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.934884in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.959442in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{0.975070in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.042047in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{1.062140in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.100093in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.155907in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{1.191628in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.341209in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{1.390326in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.434977in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{1.472930in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.530977in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{1.687256in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.749767in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.872558in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{1.939535in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{2.008744in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{2.093581in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.149395in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{2.216372in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{2.274419in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{2.365953in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{2.457488in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.533395in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{2.620465in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{2.680744in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{2.743256in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{2.828093in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.991070in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.069209in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{3.176372in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.250047in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.341581in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.444279in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{3.540279in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.636279in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{3.727814in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{3.866233in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.933209in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{4.004651in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{4.026977in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{4.044837in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{4.051535in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{0.711628in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{0.733953in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{0.751814in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.776372in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.812093in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.908093in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{0.930419in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.957209in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.981767in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{1.071070in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.100093in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.135814in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.155907in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{1.191628in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.227349in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{1.265302in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{1.330047in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{1.591256in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.633674in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{1.669395in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.736372in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{1.785488in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{1.834605in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.910512in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{2.015442in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{2.089116in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{2.151628in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{2.214140in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.357023in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{2.426233in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{2.502140in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{2.633860in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.703070in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{2.758884in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{2.823628in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{2.888372in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{2.933023in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{3.064744in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.131721in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{3.216558in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.267907in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{3.308093in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.377302in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{3.446512in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.520186in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{3.571535in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.631814in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{3.689860in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.734512in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{3.776930in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.841674in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.890791in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{3.915349in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.937674in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{3.957767in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.975628in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{3.989023in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{4.006884in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{4.022512in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{4.035907in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.044837in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{4.051535in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{4.051535in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{2.470141in}{3.144525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.497919in}{3.144525in}}{\pgfqpoint{2.497919in}{3.172303in}}%
\pgfpathlineto{\pgfqpoint{2.497919in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.497919in}{4.154556in}}{\pgfqpoint{2.470141in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.172303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.144525in}}{\pgfqpoint{0.897222in}{3.144525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont YOLOv4 Tiny}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD Inception v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD MobileNet v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.469371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.275698in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.275698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.227087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet101}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Confidence Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.285515in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.285515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.285515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=1.237290in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.875030in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.875030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.875030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=1.826805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.464545in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.464545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.464545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=2.416320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.054060in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.054060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.054060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=3.005835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.643575in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.643575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.643575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=3.595350in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.578097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.813903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.931806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.049709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.167612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.403418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.521321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.639224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.757127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.992933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.110836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.228739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.346642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.582448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.700351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.818254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.936157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.171963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.289866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.407769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.525672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.761478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.879381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.997284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.115187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299999in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont False Positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.188888in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{0.998009in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.884291in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.815082in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{0.799106in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{0.786962in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{0.778414in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{0.771694in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.766329in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.755069in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.751945in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.746875in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{0.744458in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.742866in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{0.740862in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.738386in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{0.732196in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.730133in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{0.728305in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{0.726950in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{0.725888in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{0.723766in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{0.722410in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{0.721467in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.720642in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{0.720052in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.718932in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{0.717871in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.717281in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{0.716279in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{0.715395in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.713862in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{0.713273in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{0.712035in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.710856in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{0.710384in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{0.709972in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{0.709618in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{0.709146in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.708851in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{0.708262in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{0.707554in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{0.706729in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{0.706434in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{0.705079in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{0.704725in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{0.704489in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{0.704194in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{0.703251in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{0.702720in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.702013in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{0.701718in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{0.701011in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{0.699773in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{0.699714in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{0.699714in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{0.699242in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{0.698771in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{0.698358in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{0.698181in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{0.698004in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.697769in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{0.697710in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{0.697415in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.697297in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{0.696884in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{0.696590in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{0.696236in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.055941in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{1.408724in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{0.802466in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.771812in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{0.756072in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{0.745225in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{0.738858in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{0.734142in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.730074in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.721231in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.719168in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{0.717164in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{0.714334in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.713214in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{0.712212in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.711092in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{0.709618in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{0.708969in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{0.708203in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{0.707496in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.706493in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{0.705845in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{0.705550in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.704430in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{0.703900in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{0.703428in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{0.703251in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{0.702838in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.702544in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{0.702131in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.701011in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{0.700952in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{0.700421in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{0.700186in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.700127in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{0.699714in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{0.699242in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.699065in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{0.698889in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{0.698476in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{0.698417in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{0.698181in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{0.697886in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{0.697769in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{0.697710in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{0.697474in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{0.696825in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.696531in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{0.696531in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{0.696531in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{0.696531in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{0.696472in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{0.696295in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{0.696236in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{0.728600in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{0.727067in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{0.725181in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{0.723943in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{0.722057in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.719934in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.717989in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{0.715690in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{0.714747in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.713862in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.713037in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{0.712506in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{0.710148in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.709618in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{0.708910in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{0.708439in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{0.707967in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{0.707554in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.707201in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{0.706847in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{0.706258in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{0.706081in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{0.705845in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{0.705491in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{0.704725in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{0.704312in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{0.703841in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{0.703251in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{0.702956in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{0.702485in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{0.700952in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.700009in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{0.699773in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{0.699596in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{0.699065in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{0.698830in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{0.698653in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{0.698358in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{0.697710in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{0.696943in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.696825in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{0.696472in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{0.696295in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.055941in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{4.055941in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{4.051932in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{3.403230in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.312804in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.709258in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.381488in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{1.191016in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.072287in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.990758in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.934223in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.862361in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.839783in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{0.822805in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{0.796925in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.786078in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{0.777648in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.764207in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{0.759019in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{0.750176in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{0.746404in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.742690in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.739035in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{0.733375in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{0.731135in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.727775in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{0.725417in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{0.723648in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{0.720583in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.719168in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{0.715808in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{0.712742in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.711799in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{0.710443in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{0.709264in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{0.708262in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.707496in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.706552in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{0.705020in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.703074in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{0.702603in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{0.701895in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{0.701424in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{0.700775in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.700186in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{0.699655in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{0.699124in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{0.698594in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{0.697886in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{0.697710in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{0.697474in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{0.697297in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{0.696943in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{0.696766in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{0.696766in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{0.696590in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.696472in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{4.055410in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{3.624534in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.673175in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.978490in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.570605in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{1.324659in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.163839in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{1.055015in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.980677in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.883584in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.850689in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{0.827875in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.809717in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.780006in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{0.769513in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.760788in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.753419in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{0.740096in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{0.735969in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{0.732314in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.729072in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.725181in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{0.722705in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{0.720052in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.715631in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{0.711445in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{0.709500in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{0.708085in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.706493in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{0.705609in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{0.704489in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.703841in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.702190in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{0.701659in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{0.700952in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{0.699596in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{0.698830in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{0.698653in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{0.698476in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{0.697886in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{0.697474in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{0.696943in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.696884in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{0.696884in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{0.696766in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{0.696590in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{0.696472in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{0.696236in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089859in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.144525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.144525in}}{\pgfqpoint{5.690556in}{3.172303in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.089859in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.062081in}{4.154556in}}{\pgfqpoint{4.062081in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.062081in}{3.172303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.062081in}{3.144525in}}{\pgfqpoint{4.089859in}{3.144525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont YOLOv4 Tiny}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD Inception v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD MobileNet v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.469371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.275698in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.275698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.227087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet101}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PRC_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=0.941775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 82.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=1.403775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 85.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.914000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=1.865775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 87.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.838000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.838000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=2.789775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 92.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=3.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 95.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.762000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=3.713775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 97.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270678in, y=4.175775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.620400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.712800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.805200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.897600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.082400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.174800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.359600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.544400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.636800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.729200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.821600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.098800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.191200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.283600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.468400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.560800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.653200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.930400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.022800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.115200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.207600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.392400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.577200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.669600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.854400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.946800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.039200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.131600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215122in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precison}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.279915in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.279915in}{4.192518in}}%
\pgfpathlineto{\pgfqpoint{1.280734in}{4.192571in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{4.197972in}}%
\pgfpathlineto{\pgfqpoint{1.383105in}{4.198081in}}%
\pgfpathlineto{\pgfqpoint{1.383105in}{4.172235in}}%
\pgfpathlineto{\pgfqpoint{1.383924in}{4.172308in}}%
\pgfpathlineto{\pgfqpoint{1.406856in}{4.174256in}}%
\pgfpathlineto{\pgfqpoint{1.406856in}{4.149484in}}%
\pgfpathlineto{\pgfqpoint{1.407675in}{4.149584in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{4.152832in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{4.129231in}}%
\pgfpathlineto{\pgfqpoint{1.436338in}{4.129352in}}%
\pgfpathlineto{\pgfqpoint{1.470735in}{4.134182in}}%
\pgfpathlineto{\pgfqpoint{1.470735in}{4.111864in}}%
\pgfpathlineto{\pgfqpoint{1.471554in}{4.112000in}}%
\pgfpathlineto{\pgfqpoint{1.542804in}{4.122684in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{4.131229in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{4.112786in}}%
\pgfpathlineto{\pgfqpoint{1.612417in}{4.112898in}}%
\pgfpathlineto{\pgfqpoint{1.632072in}{4.115507in}}%
\pgfpathlineto{\pgfqpoint{1.632072in}{4.097548in}}%
\pgfpathlineto{\pgfqpoint{1.632891in}{4.097672in}}%
\pgfpathlineto{\pgfqpoint{1.644356in}{4.099376in}}%
\pgfpathlineto{\pgfqpoint{1.644356in}{4.081709in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{4.081846in}}%
\pgfpathlineto{\pgfqpoint{1.661555in}{4.084528in}}%
\pgfpathlineto{\pgfqpoint{1.661555in}{4.067242in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{4.067390in}}%
\pgfpathlineto{\pgfqpoint{1.676296in}{4.069857in}}%
\pgfpathlineto{\pgfqpoint{1.676296in}{4.052889in}}%
\pgfpathlineto{\pgfqpoint{1.677115in}{4.053047in}}%
\pgfpathlineto{\pgfqpoint{1.732805in}{4.063164in}}%
\pgfpathlineto{\pgfqpoint{1.732805in}{4.047235in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{4.047388in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{4.052311in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{4.036861in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{4.037019in}}%
\pgfpathlineto{\pgfqpoint{1.771296in}{4.038891in}}%
\pgfpathlineto{\pgfqpoint{1.772115in}{4.008580in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{4.016026in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{4.001349in}}%
\pgfpathlineto{\pgfqpoint{1.808150in}{4.001528in}}%
\pgfpathlineto{\pgfqpoint{1.849917in}{4.010276in}}%
\pgfpathlineto{\pgfqpoint{1.849917in}{3.996203in}}%
\pgfpathlineto{\pgfqpoint{1.850736in}{3.996379in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{4.005786in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{3.992319in}}%
\pgfpathlineto{\pgfqpoint{1.897418in}{3.992489in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{3.993000in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{3.979591in}}%
\pgfpathlineto{\pgfqpoint{1.900693in}{3.979771in}}%
\pgfpathlineto{\pgfqpoint{1.904788in}{3.980664in}}%
\pgfpathlineto{\pgfqpoint{1.904788in}{3.967333in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.967521in}}%
\pgfpathlineto{\pgfqpoint{1.982590in}{3.984000in}}%
\pgfpathlineto{\pgfqpoint{2.007159in}{3.988823in}}%
\pgfpathlineto{\pgfqpoint{2.007159in}{3.976610in}}%
\pgfpathlineto{\pgfqpoint{2.007978in}{3.976776in}}%
\pgfpathlineto{\pgfqpoint{2.024358in}{3.980040in}}%
\pgfpathlineto{\pgfqpoint{2.024358in}{3.968011in}}%
\pgfpathlineto{\pgfqpoint{2.025177in}{3.968179in}}%
\pgfpathlineto{\pgfqpoint{2.031728in}{3.969521in}}%
\pgfpathlineto{\pgfqpoint{2.031728in}{3.957578in}}%
\pgfpathlineto{\pgfqpoint{2.032547in}{3.957752in}}%
\pgfpathlineto{\pgfqpoint{2.078410in}{3.967171in}}%
\pgfpathlineto{\pgfqpoint{2.078410in}{3.955667in}}%
\pgfpathlineto{\pgfqpoint{2.079229in}{3.955836in}}%
\pgfpathlineto{\pgfqpoint{2.149660in}{3.969637in}}%
\pgfpathlineto{\pgfqpoint{2.149660in}{3.958737in}}%
\pgfpathlineto{\pgfqpoint{2.150479in}{3.958895in}}%
\pgfpathlineto{\pgfqpoint{2.157850in}{3.960314in}}%
\pgfpathlineto{\pgfqpoint{2.157850in}{3.949490in}}%
\pgfpathlineto{\pgfqpoint{2.158669in}{3.949653in}}%
\pgfpathlineto{\pgfqpoint{2.175048in}{3.952873in}}%
\pgfpathlineto{\pgfqpoint{2.175048in}{3.942194in}}%
\pgfpathlineto{\pgfqpoint{2.175867in}{3.942359in}}%
\pgfpathlineto{\pgfqpoint{2.188151in}{3.944813in}}%
\pgfpathlineto{\pgfqpoint{2.188151in}{3.934244in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.934412in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{3.938390in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{3.927982in}}%
\pgfpathlineto{\pgfqpoint{2.209445in}{3.928151in}}%
\pgfpathlineto{\pgfqpoint{2.231557in}{3.932649in}}%
\pgfpathlineto{\pgfqpoint{2.231557in}{3.922413in}}%
\pgfpathlineto{\pgfqpoint{2.232376in}{3.922583in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{3.925604in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{3.915486in}}%
\pgfpathlineto{\pgfqpoint{2.247936in}{3.915657in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{3.926256in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{3.916496in}}%
\pgfpathlineto{\pgfqpoint{2.301169in}{3.916661in}}%
\pgfpathlineto{\pgfqpoint{2.375695in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{2.375695in}{3.921669in}}%
\pgfpathlineto{\pgfqpoint{2.376514in}{3.921823in}}%
\pgfpathlineto{\pgfqpoint{2.394531in}{3.925182in}}%
\pgfpathlineto{\pgfqpoint{2.394531in}{3.916000in}}%
\pgfpathlineto{\pgfqpoint{2.395350in}{3.916155in}}%
\pgfpathlineto{\pgfqpoint{2.396169in}{3.916311in}}%
\pgfpathlineto{\pgfqpoint{2.396169in}{3.907147in}}%
\pgfpathlineto{\pgfqpoint{2.396988in}{3.907306in}}%
\pgfpathlineto{\pgfqpoint{2.414187in}{3.910623in}}%
\pgfpathlineto{\pgfqpoint{2.414187in}{3.901567in}}%
\pgfpathlineto{\pgfqpoint{2.415006in}{3.901728in}}%
\pgfpathlineto{\pgfqpoint{2.454316in}{3.909255in}}%
\pgfpathlineto{\pgfqpoint{2.454316in}{3.891594in}}%
\pgfpathlineto{\pgfqpoint{2.455135in}{3.891755in}}%
\pgfpathlineto{\pgfqpoint{2.468239in}{3.894318in}}%
\pgfpathlineto{\pgfqpoint{2.468239in}{3.885571in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{3.885734in}}%
\pgfpathlineto{\pgfqpoint{2.472333in}{3.886385in}}%
\pgfpathlineto{\pgfqpoint{2.472333in}{3.877667in}}%
\pgfpathlineto{\pgfqpoint{2.473152in}{3.877833in}}%
\pgfpathlineto{\pgfqpoint{2.505092in}{3.884198in}}%
\pgfpathlineto{\pgfqpoint{2.505092in}{3.875649in}}%
\pgfpathlineto{\pgfqpoint{2.505911in}{3.875813in}}%
\pgfpathlineto{\pgfqpoint{2.534575in}{3.881461in}}%
\pgfpathlineto{\pgfqpoint{2.534575in}{3.873060in}}%
\pgfpathlineto{\pgfqpoint{2.535394in}{3.873222in}}%
\pgfpathlineto{\pgfqpoint{2.537851in}{3.873709in}}%
\pgfpathlineto{\pgfqpoint{2.537851in}{3.865331in}}%
\pgfpathlineto{\pgfqpoint{2.538670in}{3.865497in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.875634in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.867499in}}%
\pgfpathlineto{\pgfqpoint{2.591084in}{3.867659in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.873938in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.865955in}}%
\pgfpathlineto{\pgfqpoint{2.624662in}{3.866113in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{3.869545in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{3.861647in}}%
\pgfpathlineto{\pgfqpoint{2.643498in}{3.861805in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.863688in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.855841in}}%
\pgfpathlineto{\pgfqpoint{2.654144in}{3.856000in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{3.856636in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{2.658239in}{3.848974in}}%
\pgfpathlineto{\pgfqpoint{2.676257in}{3.852503in}}%
\pgfpathlineto{\pgfqpoint{2.676257in}{3.844761in}}%
\pgfpathlineto{\pgfqpoint{2.677075in}{3.844923in}}%
\pgfpathlineto{\pgfqpoint{2.682808in}{3.846054in}}%
\pgfpathlineto{\pgfqpoint{2.682808in}{3.838344in}}%
\pgfpathlineto{\pgfqpoint{2.683627in}{3.838508in}}%
\pgfpathlineto{\pgfqpoint{2.696731in}{3.841116in}}%
\pgfpathlineto{\pgfqpoint{2.696731in}{3.833467in}}%
\pgfpathlineto{\pgfqpoint{2.697550in}{3.833632in}}%
\pgfpathlineto{\pgfqpoint{2.701645in}{3.834455in}}%
\pgfpathlineto{\pgfqpoint{2.701645in}{3.826832in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{3.826999in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.834223in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.826745in}}%
\pgfpathlineto{\pgfqpoint{2.739317in}{3.826909in}}%
\pgfpathlineto{\pgfqpoint{2.740136in}{3.827073in}}%
\pgfpathlineto{\pgfqpoint{2.740136in}{3.819607in}}%
\pgfpathlineto{\pgfqpoint{2.740955in}{3.819774in}}%
\pgfpathlineto{\pgfqpoint{2.764705in}{3.824555in}}%
\pgfpathlineto{\pgfqpoint{2.764705in}{3.817184in}}%
\pgfpathlineto{\pgfqpoint{2.765524in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{3.817846in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{3.810493in}}%
\pgfpathlineto{\pgfqpoint{2.768800in}{3.810661in}}%
\pgfpathlineto{\pgfqpoint{2.793369in}{3.815643in}}%
\pgfpathlineto{\pgfqpoint{2.793369in}{3.808386in}}%
\pgfpathlineto{\pgfqpoint{2.794188in}{3.808552in}}%
\pgfpathlineto{\pgfqpoint{2.796645in}{3.809052in}}%
\pgfpathlineto{\pgfqpoint{2.796645in}{3.801812in}}%
\pgfpathlineto{\pgfqpoint{2.797464in}{3.801981in}}%
\pgfpathlineto{\pgfqpoint{2.813843in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.813843in}{3.798160in}}%
\pgfpathlineto{\pgfqpoint{2.814662in}{3.798329in}}%
\pgfpathlineto{\pgfqpoint{2.821214in}{3.799677in}}%
\pgfpathlineto{\pgfqpoint{2.821214in}{3.792532in}}%
\pgfpathlineto{\pgfqpoint{2.822033in}{3.792703in}}%
\pgfpathlineto{\pgfqpoint{2.834317in}{3.795247in}}%
\pgfpathlineto{\pgfqpoint{2.834317in}{3.788151in}}%
\pgfpathlineto{\pgfqpoint{2.835136in}{3.788322in}}%
\pgfpathlineto{\pgfqpoint{2.842507in}{3.789857in}}%
\pgfpathlineto{\pgfqpoint{2.842507in}{3.782795in}}%
\pgfpathlineto{\pgfqpoint{2.843326in}{3.782967in}}%
\pgfpathlineto{\pgfqpoint{2.844145in}{3.783140in}}%
\pgfpathlineto{\pgfqpoint{2.844145in}{3.776088in}}%
\pgfpathlineto{\pgfqpoint{2.844964in}{3.776263in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{3.776961in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{3.769928in}}%
\pgfpathlineto{\pgfqpoint{2.849059in}{3.770105in}}%
\pgfpathlineto{\pgfqpoint{2.849878in}{3.770282in}}%
\pgfpathlineto{\pgfqpoint{2.849878in}{3.763260in}}%
\pgfpathlineto{\pgfqpoint{2.850697in}{3.763439in}}%
\pgfpathlineto{\pgfqpoint{2.861343in}{3.765759in}}%
\pgfpathlineto{\pgfqpoint{2.861343in}{3.758779in}}%
\pgfpathlineto{\pgfqpoint{2.862162in}{3.758959in}}%
\pgfpathlineto{\pgfqpoint{2.867076in}{3.760037in}}%
\pgfpathlineto{\pgfqpoint{2.867076in}{3.753081in}}%
\pgfpathlineto{\pgfqpoint{2.867895in}{3.753263in}}%
\pgfpathlineto{\pgfqpoint{2.887550in}{3.757583in}}%
\pgfpathlineto{\pgfqpoint{2.887550in}{3.750697in}}%
\pgfpathlineto{\pgfqpoint{2.888369in}{3.750878in}}%
\pgfpathlineto{\pgfqpoint{2.895740in}{3.752500in}}%
\pgfpathlineto{\pgfqpoint{2.895740in}{3.745644in}}%
\pgfpathlineto{\pgfqpoint{2.896559in}{3.745826in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.747278in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.733629in}}%
\pgfpathlineto{\pgfqpoint{2.903930in}{3.733814in}}%
\pgfpathlineto{\pgfqpoint{2.905568in}{3.734186in}}%
\pgfpathlineto{\pgfqpoint{2.906387in}{3.713966in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.724170in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.717511in}}%
\pgfpathlineto{\pgfqpoint{2.951430in}{3.717699in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{3.720680in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{3.714066in}}%
\pgfpathlineto{\pgfqpoint{2.965352in}{3.714254in}}%
\pgfpathlineto{\pgfqpoint{2.970266in}{3.715376in}}%
\pgfpathlineto{\pgfqpoint{2.970266in}{3.708784in}}%
\pgfpathlineto{\pgfqpoint{2.971085in}{3.708972in}}%
\pgfpathlineto{\pgfqpoint{2.971904in}{3.709161in}}%
\pgfpathlineto{\pgfqpoint{2.971904in}{3.702578in}}%
\pgfpathlineto{\pgfqpoint{2.972723in}{3.702769in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.703151in}}%
\pgfpathlineto{\pgfqpoint{2.975180in}{3.690208in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.686595in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{3.686791in}}%
\pgfpathlineto{\pgfqpoint{2.989102in}{3.686986in}}%
\pgfpathlineto{\pgfqpoint{2.989102in}{3.680471in}}%
\pgfpathlineto{\pgfqpoint{2.989921in}{3.680668in}}%
\pgfpathlineto{\pgfqpoint{2.994016in}{3.681652in}}%
\pgfpathlineto{\pgfqpoint{2.994016in}{3.675155in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{3.675354in}}%
\pgfpathlineto{\pgfqpoint{2.997292in}{3.675949in}}%
\pgfpathlineto{\pgfqpoint{2.997292in}{3.669466in}}%
\pgfpathlineto{\pgfqpoint{2.998111in}{3.669667in}}%
\pgfpathlineto{\pgfqpoint{3.017766in}{3.674434in}}%
\pgfpathlineto{\pgfqpoint{3.017766in}{3.661594in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{3.661795in}}%
\pgfpathlineto{\pgfqpoint{3.024318in}{3.663200in}}%
\pgfpathlineto{\pgfqpoint{3.024318in}{3.656805in}}%
\pgfpathlineto{\pgfqpoint{3.025137in}{3.657007in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.660226in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.653872in}}%
\pgfpathlineto{\pgfqpoint{3.039060in}{3.654074in}}%
\pgfpathlineto{\pgfqpoint{3.047249in}{3.656088in}}%
\pgfpathlineto{\pgfqpoint{3.047249in}{3.649763in}}%
\pgfpathlineto{\pgfqpoint{3.048068in}{3.649965in}}%
\pgfpathlineto{\pgfqpoint{3.057077in}{3.652186in}}%
\pgfpathlineto{\pgfqpoint{3.057077in}{3.645891in}}%
\pgfpathlineto{\pgfqpoint{3.057896in}{3.646094in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.647310in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.641035in}}%
\pgfpathlineto{\pgfqpoint{3.063629in}{3.641239in}}%
\pgfpathlineto{\pgfqpoint{3.089017in}{3.647501in}}%
\pgfpathlineto{\pgfqpoint{3.089017in}{3.641297in}}%
\pgfpathlineto{\pgfqpoint{3.089836in}{3.641499in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.642506in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.636319in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.636522in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{3.636928in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{3.630752in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{3.630957in}}%
\pgfpathlineto{\pgfqpoint{3.111129in}{3.634415in}}%
\pgfpathlineto{\pgfqpoint{3.111129in}{3.628280in}}%
\pgfpathlineto{\pgfqpoint{3.111948in}{3.628484in}}%
\pgfpathlineto{\pgfqpoint{3.112767in}{3.628688in}}%
\pgfpathlineto{\pgfqpoint{3.112767in}{3.622561in}}%
\pgfpathlineto{\pgfqpoint{3.113586in}{3.622767in}}%
\pgfpathlineto{\pgfqpoint{3.141431in}{3.629687in}}%
\pgfpathlineto{\pgfqpoint{3.141431in}{3.623635in}}%
\pgfpathlineto{\pgfqpoint{3.142250in}{3.623838in}}%
\pgfpathlineto{\pgfqpoint{3.143068in}{3.624041in}}%
\pgfpathlineto{\pgfqpoint{3.143068in}{3.617996in}}%
\pgfpathlineto{\pgfqpoint{3.143887in}{3.618201in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{3.618405in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{3.612369in}}%
\pgfpathlineto{\pgfqpoint{3.145525in}{3.612575in}}%
\pgfpathlineto{\pgfqpoint{3.147163in}{3.612988in}}%
\pgfpathlineto{\pgfqpoint{3.147163in}{3.606961in}}%
\pgfpathlineto{\pgfqpoint{3.147982in}{3.607169in}}%
\pgfpathlineto{\pgfqpoint{3.165181in}{3.611506in}}%
\pgfpathlineto{\pgfqpoint{3.165181in}{3.605526in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.605733in}}%
\pgfpathlineto{\pgfqpoint{3.176646in}{3.608410in}}%
\pgfpathlineto{\pgfqpoint{3.176646in}{3.602462in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{3.602668in}}%
\pgfpathlineto{\pgfqpoint{3.184017in}{3.604319in}}%
\pgfpathlineto{\pgfqpoint{3.184017in}{3.598391in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{3.598599in}}%
\pgfpathlineto{\pgfqpoint{3.188112in}{3.599427in}}%
\pgfpathlineto{\pgfqpoint{3.188112in}{3.593513in}}%
\pgfpathlineto{\pgfqpoint{3.188931in}{3.593722in}}%
\pgfpathlineto{\pgfqpoint{3.211862in}{3.599512in}}%
\pgfpathlineto{\pgfqpoint{3.212681in}{3.582165in}}%
\pgfpathlineto{\pgfqpoint{3.225784in}{3.585512in}}%
\pgfpathlineto{\pgfqpoint{3.225784in}{3.579699in}}%
\pgfpathlineto{\pgfqpoint{3.226603in}{3.579909in}}%
\pgfpathlineto{\pgfqpoint{3.230698in}{3.580956in}}%
\pgfpathlineto{\pgfqpoint{3.231517in}{3.558000in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.558648in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.552872in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{3.553089in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.553741in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.547975in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.548194in}}%
\pgfpathlineto{\pgfqpoint{3.238888in}{3.548413in}}%
\pgfpathlineto{\pgfqpoint{3.238888in}{3.542655in}}%
\pgfpathlineto{\pgfqpoint{3.239707in}{3.542875in}}%
\pgfpathlineto{\pgfqpoint{3.247896in}{3.545070in}}%
\pgfpathlineto{\pgfqpoint{3.247896in}{3.539335in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{3.539556in}}%
\pgfpathlineto{\pgfqpoint{3.251172in}{3.540216in}}%
\pgfpathlineto{\pgfqpoint{3.251172in}{3.528772in}}%
\pgfpathlineto{\pgfqpoint{3.251991in}{3.528995in}}%
\pgfpathlineto{\pgfqpoint{3.253629in}{3.529442in}}%
\pgfpathlineto{\pgfqpoint{3.253629in}{3.523730in}}%
\pgfpathlineto{\pgfqpoint{3.254448in}{3.523955in}}%
\pgfpathlineto{\pgfqpoint{3.265095in}{3.526864in}}%
\pgfpathlineto{\pgfqpoint{3.265095in}{3.515502in}}%
\pgfpathlineto{\pgfqpoint{3.265914in}{3.515728in}}%
\pgfpathlineto{\pgfqpoint{3.280655in}{3.519776in}}%
\pgfpathlineto{\pgfqpoint{3.280655in}{3.514133in}}%
\pgfpathlineto{\pgfqpoint{3.281474in}{3.514359in}}%
\pgfpathlineto{\pgfqpoint{3.289664in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{3.289664in}{3.510983in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.511208in}}%
\pgfpathlineto{\pgfqpoint{3.313414in}{3.517463in}}%
\pgfpathlineto{\pgfqpoint{3.313414in}{3.511895in}}%
\pgfpathlineto{\pgfqpoint{3.314233in}{3.512118in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.513675in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.508124in}}%
\pgfpathlineto{\pgfqpoint{3.320785in}{3.508347in}}%
\pgfpathlineto{\pgfqpoint{3.321604in}{3.508571in}}%
\pgfpathlineto{\pgfqpoint{3.321604in}{3.503026in}}%
\pgfpathlineto{\pgfqpoint{3.322423in}{3.503251in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.505493in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.488935in}}%
\pgfpathlineto{\pgfqpoint{3.331431in}{3.489163in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{3.489847in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{3.484341in}}%
\pgfpathlineto{\pgfqpoint{3.334707in}{3.484571in}}%
\pgfpathlineto{\pgfqpoint{3.338802in}{3.485716in}}%
\pgfpathlineto{\pgfqpoint{3.338802in}{3.480223in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{3.480453in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.481143in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.475660in}}%
\pgfpathlineto{\pgfqpoint{3.342897in}{3.475891in}}%
\pgfpathlineto{\pgfqpoint{3.351905in}{3.478426in}}%
\pgfpathlineto{\pgfqpoint{3.351905in}{3.472966in}}%
\pgfpathlineto{\pgfqpoint{3.352724in}{3.473197in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{3.474581in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{3.469135in}}%
\pgfpathlineto{\pgfqpoint{3.358457in}{3.469367in}}%
\pgfpathlineto{\pgfqpoint{3.373199in}{3.473515in}}%
\pgfpathlineto{\pgfqpoint{3.373199in}{3.462694in}}%
\pgfpathlineto{\pgfqpoint{3.374018in}{3.462926in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{3.466393in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{3.461013in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{3.461244in}}%
\pgfpathlineto{\pgfqpoint{3.400225in}{3.464930in}}%
\pgfpathlineto{\pgfqpoint{3.400225in}{3.459580in}}%
\pgfpathlineto{\pgfqpoint{3.401044in}{3.459810in}}%
\pgfpathlineto{\pgfqpoint{3.407595in}{3.461651in}}%
\pgfpathlineto{\pgfqpoint{3.407595in}{3.456318in}}%
\pgfpathlineto{\pgfqpoint{3.408414in}{3.456549in}}%
\pgfpathlineto{\pgfqpoint{3.411690in}{3.457472in}}%
\pgfpathlineto{\pgfqpoint{3.412509in}{3.447063in}}%
\pgfpathlineto{\pgfqpoint{3.424794in}{3.450547in}}%
\pgfpathlineto{\pgfqpoint{3.424794in}{3.439967in}}%
\pgfpathlineto{\pgfqpoint{3.425613in}{3.440201in}}%
\pgfpathlineto{\pgfqpoint{3.428069in}{3.440902in}}%
\pgfpathlineto{\pgfqpoint{3.428888in}{3.430583in}}%
\pgfpathlineto{\pgfqpoint{3.431345in}{3.431292in}}%
\pgfpathlineto{\pgfqpoint{3.431345in}{3.426025in}}%
\pgfpathlineto{\pgfqpoint{3.432164in}{3.426263in}}%
\pgfpathlineto{\pgfqpoint{3.441173in}{3.428866in}}%
\pgfpathlineto{\pgfqpoint{3.441173in}{3.423620in}}%
\pgfpathlineto{\pgfqpoint{3.441992in}{3.423858in}}%
\pgfpathlineto{\pgfqpoint{3.446087in}{3.425042in}}%
\pgfpathlineto{\pgfqpoint{3.446087in}{3.419808in}}%
\pgfpathlineto{\pgfqpoint{3.446906in}{3.420046in}}%
\pgfpathlineto{\pgfqpoint{3.451820in}{3.421471in}}%
\pgfpathlineto{\pgfqpoint{3.452639in}{3.406060in}}%
\pgfpathlineto{\pgfqpoint{3.453457in}{3.406301in}}%
\pgfpathlineto{\pgfqpoint{3.453457in}{3.401092in}}%
\pgfpathlineto{\pgfqpoint{3.454276in}{3.401335in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{3.402062in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{3.396862in}}%
\pgfpathlineto{\pgfqpoint{3.457552in}{3.397106in}}%
\pgfpathlineto{\pgfqpoint{3.463285in}{3.398806in}}%
\pgfpathlineto{\pgfqpoint{3.464104in}{3.388684in}}%
\pgfpathlineto{\pgfqpoint{3.465742in}{3.389175in}}%
\pgfpathlineto{\pgfqpoint{3.465742in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.466561in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.469018in}{3.384984in}}%
\pgfpathlineto{\pgfqpoint{3.469018in}{3.379818in}}%
\pgfpathlineto{\pgfqpoint{3.469837in}{3.380066in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{3.381299in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{3.376145in}}%
\pgfpathlineto{\pgfqpoint{3.474751in}{3.376393in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{3.380091in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{3.369837in}}%
\pgfpathlineto{\pgfqpoint{3.487854in}{3.370085in}}%
\pgfpathlineto{\pgfqpoint{3.494406in}{3.372066in}}%
\pgfpathlineto{\pgfqpoint{3.494406in}{3.366957in}}%
\pgfpathlineto{\pgfqpoint{3.495225in}{3.367205in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{3.368444in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{3.363346in}}%
\pgfpathlineto{\pgfqpoint{3.500139in}{3.363595in}}%
\pgfpathlineto{\pgfqpoint{3.502596in}{3.364341in}}%
\pgfpathlineto{\pgfqpoint{3.502596in}{3.359251in}}%
\pgfpathlineto{\pgfqpoint{3.503415in}{3.359501in}}%
\pgfpathlineto{\pgfqpoint{3.509147in}{3.361245in}}%
\pgfpathlineto{\pgfqpoint{3.509147in}{3.356169in}}%
\pgfpathlineto{\pgfqpoint{3.509966in}{3.356419in}}%
\pgfpathlineto{\pgfqpoint{3.510785in}{3.356669in}}%
\pgfpathlineto{\pgfqpoint{3.510785in}{3.351599in}}%
\pgfpathlineto{\pgfqpoint{3.511604in}{3.351850in}}%
\pgfpathlineto{\pgfqpoint{3.513242in}{3.352352in}}%
\pgfpathlineto{\pgfqpoint{3.513242in}{3.347289in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{3.347541in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{3.349552in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{3.344505in}}%
\pgfpathlineto{\pgfqpoint{3.521432in}{3.344757in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{3.345512in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{3.340473in}}%
\pgfpathlineto{\pgfqpoint{3.524708in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.342995in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.337973in}}%
\pgfpathlineto{\pgfqpoint{3.532897in}{3.338225in}}%
\pgfpathlineto{\pgfqpoint{3.536992in}{3.339487in}}%
\pgfpathlineto{\pgfqpoint{3.536992in}{3.334476in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{3.334729in}}%
\pgfpathlineto{\pgfqpoint{3.555010in}{3.340015in}}%
\pgfpathlineto{\pgfqpoint{3.555010in}{3.335036in}}%
\pgfpathlineto{\pgfqpoint{3.555829in}{3.335287in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{3.335790in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{3.330817in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{3.331070in}}%
\pgfpathlineto{\pgfqpoint{3.559104in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{3.559104in}{3.326355in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.326609in}}%
\pgfpathlineto{\pgfqpoint{3.564837in}{3.328126in}}%
\pgfpathlineto{\pgfqpoint{3.564837in}{3.323172in}}%
\pgfpathlineto{\pgfqpoint{3.565656in}{3.323425in}}%
\pgfpathlineto{\pgfqpoint{3.568932in}{3.324439in}}%
\pgfpathlineto{\pgfqpoint{3.568932in}{3.319494in}}%
\pgfpathlineto{\pgfqpoint{3.569751in}{3.319748in}}%
\pgfpathlineto{\pgfqpoint{3.570570in}{3.320002in}}%
\pgfpathlineto{\pgfqpoint{3.570570in}{3.315062in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{3.315318in}}%
\pgfpathlineto{\pgfqpoint{3.574665in}{3.316338in}}%
\pgfpathlineto{\pgfqpoint{3.574665in}{3.311407in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{3.311663in}}%
\pgfpathlineto{\pgfqpoint{3.583673in}{3.314215in}}%
\pgfpathlineto{\pgfqpoint{3.584492in}{3.304648in}}%
\pgfpathlineto{\pgfqpoint{3.589406in}{3.306188in}}%
\pgfpathlineto{\pgfqpoint{3.589406in}{3.296393in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{3.296651in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{3.298715in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{3.293833in}}%
\pgfpathlineto{\pgfqpoint{3.597596in}{3.294092in}}%
\pgfpathlineto{\pgfqpoint{3.602510in}{3.295640in}}%
\pgfpathlineto{\pgfqpoint{3.603329in}{3.286163in}}%
\pgfpathlineto{\pgfqpoint{3.604148in}{3.286423in}}%
\pgfpathlineto{\pgfqpoint{3.604148in}{3.271845in}}%
\pgfpathlineto{\pgfqpoint{3.604967in}{3.272109in}}%
\pgfpathlineto{\pgfqpoint{3.605786in}{3.272372in}}%
\pgfpathlineto{\pgfqpoint{3.605786in}{3.267521in}}%
\pgfpathlineto{\pgfqpoint{3.606605in}{3.267785in}}%
\pgfpathlineto{\pgfqpoint{3.616432in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{3.261553in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.263934in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.259120in}}%
\pgfpathlineto{\pgfqpoint{3.625441in}{3.259385in}}%
\pgfpathlineto{\pgfqpoint{3.627898in}{3.260179in}}%
\pgfpathlineto{\pgfqpoint{3.627898in}{3.255372in}}%
\pgfpathlineto{\pgfqpoint{3.628717in}{3.255638in}}%
\pgfpathlineto{\pgfqpoint{3.636087in}{3.258023in}}%
\pgfpathlineto{\pgfqpoint{3.636087in}{3.253231in}}%
\pgfpathlineto{\pgfqpoint{3.636906in}{3.253497in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{3.253762in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{3.248975in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{3.249242in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{3.250306in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{3.245528in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.245795in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.246062in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.241289in}}%
\pgfpathlineto{\pgfqpoint{3.644277in}{3.241557in}}%
\pgfpathlineto{\pgfqpoint{3.645096in}{3.241825in}}%
\pgfpathlineto{\pgfqpoint{3.645096in}{3.237057in}}%
\pgfpathlineto{\pgfqpoint{3.645915in}{3.237326in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{3.238132in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{3.233371in}}%
\pgfpathlineto{\pgfqpoint{3.649191in}{3.233641in}}%
\pgfpathlineto{\pgfqpoint{3.655743in}{3.235792in}}%
\pgfpathlineto{\pgfqpoint{3.655743in}{3.231045in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{3.231314in}}%
\pgfpathlineto{\pgfqpoint{3.658200in}{3.231852in}}%
\pgfpathlineto{\pgfqpoint{3.658200in}{3.227112in}}%
\pgfpathlineto{\pgfqpoint{3.659019in}{3.227382in}}%
\pgfpathlineto{\pgfqpoint{3.659838in}{3.227652in}}%
\pgfpathlineto{\pgfqpoint{3.660656in}{3.213727in}}%
\pgfpathlineto{\pgfqpoint{3.662294in}{3.214273in}}%
\pgfpathlineto{\pgfqpoint{3.662294in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{3.663113in}{3.209823in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{3.210097in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{3.205378in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{3.205653in}}%
\pgfpathlineto{\pgfqpoint{3.665570in}{3.205928in}}%
\pgfpathlineto{\pgfqpoint{3.665570in}{3.201214in}}%
\pgfpathlineto{\pgfqpoint{3.666389in}{3.201490in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{3.208071in}}%
\pgfpathlineto{\pgfqpoint{3.686863in}{3.198984in}}%
\pgfpathlineto{\pgfqpoint{3.689320in}{3.199807in}}%
\pgfpathlineto{\pgfqpoint{3.690139in}{3.186075in}}%
\pgfpathlineto{\pgfqpoint{3.691777in}{3.186630in}}%
\pgfpathlineto{\pgfqpoint{3.691777in}{3.177310in}}%
\pgfpathlineto{\pgfqpoint{3.692596in}{3.177590in}}%
\pgfpathlineto{\pgfqpoint{3.708157in}{3.182873in}}%
\pgfpathlineto{\pgfqpoint{3.708976in}{3.173888in}}%
\pgfpathlineto{\pgfqpoint{3.710614in}{3.174446in}}%
\pgfpathlineto{\pgfqpoint{3.710614in}{3.169821in}}%
\pgfpathlineto{\pgfqpoint{3.711433in}{3.170101in}}%
\pgfpathlineto{\pgfqpoint{3.730269in}{3.176491in}}%
\pgfpathlineto{\pgfqpoint{3.730269in}{3.171897in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{3.172174in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{3.174387in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{3.169804in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{3.170081in}}%
\pgfpathlineto{\pgfqpoint{3.742553in}{3.171465in}}%
\pgfpathlineto{\pgfqpoint{3.743372in}{3.162600in}}%
\pgfpathlineto{\pgfqpoint{3.751562in}{3.165376in}}%
\pgfpathlineto{\pgfqpoint{3.751562in}{3.160820in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{3.161098in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{3.163316in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{3.154232in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{3.154511in}}%
\pgfpathlineto{\pgfqpoint{3.763847in}{3.155903in}}%
\pgfpathlineto{\pgfqpoint{3.763847in}{3.146842in}}%
\pgfpathlineto{\pgfqpoint{3.764665in}{3.147122in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{3.147682in}}%
\pgfpathlineto{\pgfqpoint{3.767122in}{3.138918in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{3.139763in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{3.135248in}}%
\pgfpathlineto{\pgfqpoint{3.770398in}{3.135531in}}%
\pgfpathlineto{\pgfqpoint{3.772855in}{3.136377in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{3.118645in}}%
\pgfpathlineto{\pgfqpoint{3.781045in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{3.781045in}{3.116727in}}%
\pgfpathlineto{\pgfqpoint{3.781864in}{3.117013in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{3.117585in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{3.113102in}}%
\pgfpathlineto{\pgfqpoint{3.784321in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{3.114247in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{3.109772in}}%
\pgfpathlineto{\pgfqpoint{3.787597in}{3.110059in}}%
\pgfpathlineto{\pgfqpoint{3.790872in}{3.111205in}}%
\pgfpathlineto{\pgfqpoint{3.790872in}{3.102272in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{3.102560in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{3.105149in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{3.100697in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{3.100985in}}%
\pgfpathlineto{\pgfqpoint{3.808071in}{3.103857in}}%
\pgfpathlineto{\pgfqpoint{3.808071in}{3.094982in}}%
\pgfpathlineto{\pgfqpoint{3.808890in}{3.095270in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{3.095559in}}%
\pgfpathlineto{\pgfqpoint{3.810528in}{3.082560in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{3.083143in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{3.078721in}}%
\pgfpathlineto{\pgfqpoint{3.812985in}{3.079013in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{3.081344in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{3.076933in}}%
\pgfpathlineto{\pgfqpoint{3.820355in}{3.077225in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{3.078099in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{3.069293in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{3.069587in}}%
\pgfpathlineto{\pgfqpoint{3.824450in}{3.069880in}}%
\pgfpathlineto{\pgfqpoint{3.824450in}{3.065482in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{3.065776in}}%
\pgfpathlineto{\pgfqpoint{3.834278in}{3.069000in}}%
\pgfpathlineto{\pgfqpoint{3.834278in}{3.060237in}}%
\pgfpathlineto{\pgfqpoint{3.835097in}{3.060531in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.061119in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.056744in}}%
\pgfpathlineto{\pgfqpoint{3.837554in}{3.057039in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{3.059098in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{3.054734in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{3.055028in}}%
\pgfpathlineto{\pgfqpoint{3.848200in}{3.056499in}}%
\pgfpathlineto{\pgfqpoint{3.848200in}{3.052143in}}%
\pgfpathlineto{\pgfqpoint{3.849019in}{3.052438in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{3.055084in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{3.050740in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{3.051035in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{3.053970in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{3.045311in}}%
\pgfpathlineto{\pgfqpoint{3.866218in}{3.045605in}}%
\pgfpathlineto{\pgfqpoint{3.867037in}{3.045900in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{3.037550in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{3.046667in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{3.042379in}}%
\pgfpathlineto{\pgfqpoint{3.894062in}{3.042672in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{3.042965in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{3.030119in}}%
\pgfpathlineto{\pgfqpoint{3.895700in}{3.030414in}}%
\pgfpathlineto{\pgfqpoint{3.907985in}{3.034828in}}%
\pgfpathlineto{\pgfqpoint{3.907985in}{3.030566in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{3.030861in}}%
\pgfpathlineto{\pgfqpoint{3.913718in}{3.032622in}}%
\pgfpathlineto{\pgfqpoint{3.913718in}{3.028369in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{3.028663in}}%
\pgfpathlineto{\pgfqpoint{3.915356in}{3.028957in}}%
\pgfpathlineto{\pgfqpoint{3.915356in}{3.024708in}}%
\pgfpathlineto{\pgfqpoint{3.916175in}{3.025003in}}%
\pgfpathlineto{\pgfqpoint{3.916994in}{3.025297in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{3.017106in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{3.018881in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{3.010415in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{3.010712in}}%
\pgfpathlineto{\pgfqpoint{3.924364in}{3.011010in}}%
\pgfpathlineto{\pgfqpoint{3.924364in}{3.002556in}}%
\pgfpathlineto{\pgfqpoint{3.925183in}{3.002855in}}%
\pgfpathlineto{\pgfqpoint{3.929278in}{3.004347in}}%
\pgfpathlineto{\pgfqpoint{3.929278in}{2.995913in}}%
\pgfpathlineto{\pgfqpoint{3.930097in}{2.996213in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.997711in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.993502in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.993802in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{2.994402in}}%
\pgfpathlineto{\pgfqpoint{3.937468in}{2.986299in}}%
\pgfpathlineto{\pgfqpoint{3.939925in}{2.987203in}}%
\pgfpathlineto{\pgfqpoint{3.939925in}{2.983007in}}%
\pgfpathlineto{\pgfqpoint{3.940744in}{2.983309in}}%
\pgfpathlineto{\pgfqpoint{3.947295in}{2.985719in}}%
\pgfpathlineto{\pgfqpoint{3.947295in}{2.981534in}}%
\pgfpathlineto{\pgfqpoint{3.948114in}{2.981835in}}%
\pgfpathlineto{\pgfqpoint{3.951390in}{2.983040in}}%
\pgfpathlineto{\pgfqpoint{3.951390in}{2.978862in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{2.979164in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{2.979767in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{2.975593in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.977706in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.973541in}}%
\pgfpathlineto{\pgfqpoint{3.960399in}{2.973843in}}%
\pgfpathlineto{\pgfqpoint{3.962856in}{2.974748in}}%
\pgfpathlineto{\pgfqpoint{3.963675in}{2.962582in}}%
\pgfpathlineto{\pgfqpoint{3.965313in}{2.963190in}}%
\pgfpathlineto{\pgfqpoint{3.966132in}{2.955197in}}%
\pgfpathlineto{\pgfqpoint{3.967770in}{2.955808in}}%
\pgfpathlineto{\pgfqpoint{3.967770in}{2.951665in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{2.951971in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{2.952277in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{2.948138in}}%
\pgfpathlineto{\pgfqpoint{3.970227in}{2.948444in}}%
\pgfpathlineto{\pgfqpoint{3.971046in}{2.948751in}}%
\pgfpathlineto{\pgfqpoint{3.971046in}{2.944615in}}%
\pgfpathlineto{\pgfqpoint{3.971864in}{2.944923in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.946151in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.937895in}}%
\pgfpathlineto{\pgfqpoint{3.975959in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{2.939128in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{2.935007in}}%
\pgfpathlineto{\pgfqpoint{3.979235in}{2.935316in}}%
\pgfpathlineto{\pgfqpoint{3.980054in}{2.935624in}}%
\pgfpathlineto{\pgfqpoint{3.980873in}{2.927701in}}%
\pgfpathlineto{\pgfqpoint{3.998071in}{2.934186in}}%
\pgfpathlineto{\pgfqpoint{3.998071in}{2.930092in}}%
\pgfpathlineto{\pgfqpoint{3.998890in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.931323in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.910901in}}%
\pgfpathlineto{\pgfqpoint{4.002166in}{2.911213in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.911525in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.907448in}}%
\pgfpathlineto{\pgfqpoint{4.003804in}{2.907761in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{2.909945in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{2.905877in}}%
\pgfpathlineto{\pgfqpoint{4.010356in}{2.906189in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{2.906813in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.899316in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.895258in}}%
\pgfpathlineto{\pgfqpoint{4.014451in}{2.895572in}}%
\pgfpathlineto{\pgfqpoint{4.019365in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{4.019365in}{2.893405in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{2.893719in}}%
\pgfpathlineto{\pgfqpoint{4.021822in}{2.894347in}}%
\pgfpathlineto{\pgfqpoint{4.022641in}{2.886574in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.889406in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.881343in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{2.881659in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{2.883235in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{2.875190in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.875506in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{2.879292in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{2.871594in}}%
\pgfpathlineto{\pgfqpoint{4.051304in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{4.051304in}{2.869490in}}%
\pgfpathlineto{\pgfqpoint{4.052123in}{2.869806in}}%
\pgfpathlineto{\pgfqpoint{4.052942in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{4.052942in}{2.866127in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{2.866444in}}%
\pgfpathlineto{\pgfqpoint{4.061951in}{2.869603in}}%
\pgfpathlineto{\pgfqpoint{4.061951in}{2.865619in}}%
\pgfpathlineto{\pgfqpoint{4.062770in}{2.865935in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{2.868142in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{2.856223in}}%
\pgfpathlineto{\pgfqpoint{4.069322in}{2.856540in}}%
\pgfpathlineto{\pgfqpoint{4.071779in}{2.857491in}}%
\pgfpathlineto{\pgfqpoint{4.071779in}{2.853525in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{4.075873in}{2.855111in}}%
\pgfpathlineto{\pgfqpoint{4.075873in}{2.851151in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{2.851469in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.852104in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.844194in}}%
\pgfpathlineto{\pgfqpoint{4.079149in}{2.844513in}}%
\pgfpathlineto{\pgfqpoint{4.081606in}{2.845469in}}%
\pgfpathlineto{\pgfqpoint{4.081606in}{2.841520in}}%
\pgfpathlineto{\pgfqpoint{4.082425in}{2.841839in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{2.845023in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{2.837468in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{2.838744in}}%
\pgfpathlineto{\pgfqpoint{4.095529in}{2.831206in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.831846in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.824000in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{2.824321in}}%
\pgfpathlineto{\pgfqpoint{4.102080in}{2.825926in}}%
\pgfpathlineto{\pgfqpoint{4.102080in}{2.822011in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{2.822332in}}%
\pgfpathlineto{\pgfqpoint{4.103718in}{2.822653in}}%
\pgfpathlineto{\pgfqpoint{4.103718in}{2.818741in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{2.819063in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{2.820349in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{2.816443in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{2.816765in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{2.817729in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{2.813829in}}%
\pgfpathlineto{\pgfqpoint{4.111908in}{2.814151in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{2.814795in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{2.810898in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{2.811220in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{2.811543in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{2.807650in}}%
\pgfpathlineto{\pgfqpoint{4.116003in}{2.807973in}}%
\pgfpathlineto{\pgfqpoint{4.116822in}{2.808295in}}%
\pgfpathlineto{\pgfqpoint{4.116822in}{2.804406in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{2.804729in}}%
\pgfpathlineto{\pgfqpoint{4.124193in}{2.807312in}}%
\pgfpathlineto{\pgfqpoint{4.124193in}{2.799553in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{2.799876in}}%
\pgfpathlineto{\pgfqpoint{4.126649in}{2.800524in}}%
\pgfpathlineto{\pgfqpoint{4.126649in}{2.792776in}}%
\pgfpathlineto{\pgfqpoint{4.127468in}{2.793101in}}%
\pgfpathlineto{\pgfqpoint{4.133201in}{2.795372in}}%
\pgfpathlineto{\pgfqpoint{4.133201in}{2.791507in}}%
\pgfpathlineto{\pgfqpoint{4.134020in}{2.791831in}}%
\pgfpathlineto{\pgfqpoint{4.135658in}{2.792480in}}%
\pgfpathlineto{\pgfqpoint{4.136477in}{2.781230in}}%
\pgfpathlineto{\pgfqpoint{4.138934in}{2.782209in}}%
\pgfpathlineto{\pgfqpoint{4.139753in}{2.774834in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{2.778427in}}%
\pgfpathlineto{\pgfqpoint{4.149581in}{2.767243in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{2.769209in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{2.765381in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{2.765709in}}%
\pgfpathlineto{\pgfqpoint{4.156132in}{2.766036in}}%
\pgfpathlineto{\pgfqpoint{4.156132in}{2.762211in}}%
\pgfpathlineto{\pgfqpoint{4.156951in}{2.762540in}}%
\pgfpathlineto{\pgfqpoint{4.157770in}{2.762868in}}%
\pgfpathlineto{\pgfqpoint{4.157770in}{2.759046in}}%
\pgfpathlineto{\pgfqpoint{4.158589in}{2.759375in}}%
\pgfpathlineto{\pgfqpoint{4.159408in}{2.759704in}}%
\pgfpathlineto{\pgfqpoint{4.160227in}{2.744771in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{2.751046in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{2.747250in}}%
\pgfpathlineto{\pgfqpoint{4.176607in}{2.747580in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.751523in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.747738in}}%
\pgfpathlineto{\pgfqpoint{4.187253in}{2.748067in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{2.749051in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{2.745271in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{4.192986in}{2.746585in}}%
\pgfpathlineto{\pgfqpoint{4.192986in}{2.742810in}}%
\pgfpathlineto{\pgfqpoint{4.193805in}{2.743139in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.746746in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.742982in}}%
\pgfpathlineto{\pgfqpoint{4.203633in}{2.743309in}}%
\pgfpathlineto{\pgfqpoint{4.208546in}{2.745273in}}%
\pgfpathlineto{\pgfqpoint{4.208546in}{2.737760in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{2.738089in}}%
\pgfpathlineto{\pgfqpoint{4.213460in}{2.739728in}}%
\pgfpathlineto{\pgfqpoint{4.213460in}{2.732231in}}%
\pgfpathlineto{\pgfqpoint{4.214279in}{2.732560in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{2.734203in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{2.730461in}}%
\pgfpathlineto{\pgfqpoint{4.219193in}{2.730790in}}%
\pgfpathlineto{\pgfqpoint{4.223288in}{2.732432in}}%
\pgfpathlineto{\pgfqpoint{4.223288in}{2.728697in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{2.729025in}}%
\pgfpathlineto{\pgfqpoint{4.224926in}{2.729354in}}%
\pgfpathlineto{\pgfqpoint{4.225745in}{2.718493in}}%
\pgfpathlineto{\pgfqpoint{4.228202in}{2.719484in}}%
\pgfpathlineto{\pgfqpoint{4.228202in}{2.715760in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{2.716090in}}%
\pgfpathlineto{\pgfqpoint{4.229840in}{2.716421in}}%
\pgfpathlineto{\pgfqpoint{4.229840in}{2.712700in}}%
\pgfpathlineto{\pgfqpoint{4.230658in}{2.713031in}}%
\pgfpathlineto{\pgfqpoint{4.238029in}{2.716006in}}%
\pgfpathlineto{\pgfqpoint{4.238029in}{2.712294in}}%
\pgfpathlineto{\pgfqpoint{4.238848in}{2.712625in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{2.714605in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{2.710900in}}%
\pgfpathlineto{\pgfqpoint{4.244581in}{2.711230in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{2.713538in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{2.706144in}}%
\pgfpathlineto{\pgfqpoint{4.251133in}{2.706474in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.705096in}}%
\pgfpathlineto{\pgfqpoint{4.257684in}{2.705426in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.706416in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.702732in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{2.703062in}}%
\pgfpathlineto{\pgfqpoint{4.267512in}{2.705700in}}%
\pgfpathlineto{\pgfqpoint{4.267512in}{2.702023in}}%
\pgfpathlineto{\pgfqpoint{4.268331in}{2.702353in}}%
\pgfpathlineto{\pgfqpoint{4.275702in}{2.705315in}}%
\pgfpathlineto{\pgfqpoint{4.275702in}{2.701648in}}%
\pgfpathlineto{\pgfqpoint{4.276521in}{2.701977in}}%
\pgfpathlineto{\pgfqpoint{4.277340in}{2.702306in}}%
\pgfpathlineto{\pgfqpoint{4.277340in}{2.698641in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{2.698971in}}%
\pgfpathlineto{\pgfqpoint{4.279797in}{2.699629in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.692640in}}%
\pgfpathlineto{\pgfqpoint{4.282253in}{2.693301in}}%
\pgfpathlineto{\pgfqpoint{4.283072in}{2.686324in}}%
\pgfpathlineto{\pgfqpoint{4.287986in}{2.688310in}}%
\pgfpathlineto{\pgfqpoint{4.287986in}{2.684663in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.684994in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{2.685325in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{2.681681in}}%
\pgfpathlineto{\pgfqpoint{4.290443in}{2.682013in}}%
\pgfpathlineto{\pgfqpoint{4.292081in}{2.682676in}}%
\pgfpathlineto{\pgfqpoint{4.292900in}{2.675729in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.676062in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.672426in}}%
\pgfpathlineto{\pgfqpoint{4.294538in}{2.672759in}}%
\pgfpathlineto{\pgfqpoint{4.295357in}{2.673092in}}%
\pgfpathlineto{\pgfqpoint{4.295357in}{2.669459in}}%
\pgfpathlineto{\pgfqpoint{4.296176in}{2.669793in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.672456in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.668831in}}%
\pgfpathlineto{\pgfqpoint{4.303547in}{2.669164in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{2.670826in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{2.667207in}}%
\pgfpathlineto{\pgfqpoint{4.308460in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{2.667873in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{2.660642in}}%
\pgfpathlineto{\pgfqpoint{4.310098in}{2.660976in}}%
\pgfpathlineto{\pgfqpoint{4.315831in}{2.663309in}}%
\pgfpathlineto{\pgfqpoint{4.315831in}{2.659701in}}%
\pgfpathlineto{\pgfqpoint{4.316650in}{2.660035in}}%
\pgfpathlineto{\pgfqpoint{4.318288in}{2.660701in}}%
\pgfpathlineto{\pgfqpoint{4.318288in}{2.657098in}}%
\pgfpathlineto{\pgfqpoint{4.319107in}{2.657431in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.660429in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{4.327297in}{2.657166in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.658164in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.654573in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.654906in}}%
\pgfpathlineto{\pgfqpoint{4.331392in}{2.655239in}}%
\pgfpathlineto{\pgfqpoint{4.331392in}{2.651651in}}%
\pgfpathlineto{\pgfqpoint{4.332211in}{2.651985in}}%
\pgfpathlineto{\pgfqpoint{4.334667in}{2.652985in}}%
\pgfpathlineto{\pgfqpoint{4.334667in}{2.645818in}}%
\pgfpathlineto{\pgfqpoint{4.335486in}{2.646153in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.647155in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.643577in}}%
\pgfpathlineto{\pgfqpoint{4.338762in}{2.643911in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.644245in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.640670in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.641005in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.641340in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.634197in}}%
\pgfpathlineto{\pgfqpoint{4.342038in}{2.634533in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.634868in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.631300in}}%
\pgfpathlineto{\pgfqpoint{4.343676in}{2.631637in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{2.631973in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{2.624844in}}%
\pgfpathlineto{\pgfqpoint{4.345314in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{4.348590in}{2.626530in}}%
\pgfpathlineto{\pgfqpoint{4.348590in}{2.615858in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.616197in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.616874in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{4.351866in}{2.613661in}}%
\pgfpathlineto{\pgfqpoint{4.352685in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.352685in}{2.610451in}}%
\pgfpathlineto{\pgfqpoint{4.353504in}{2.610790in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.605739in}}%
\pgfpathlineto{\pgfqpoint{4.359237in}{2.606079in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{2.609130in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{2.602065in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{2.602404in}}%
\pgfpathlineto{\pgfqpoint{4.370702in}{2.603761in}}%
\pgfpathlineto{\pgfqpoint{4.370702in}{2.600234in}}%
\pgfpathlineto{\pgfqpoint{4.371521in}{2.600574in}}%
\pgfpathlineto{\pgfqpoint{4.373159in}{2.601253in}}%
\pgfpathlineto{\pgfqpoint{4.373159in}{2.594207in}}%
\pgfpathlineto{\pgfqpoint{4.373978in}{2.594547in}}%
\pgfpathlineto{\pgfqpoint{4.376435in}{2.595568in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.585360in}}%
\pgfpathlineto{\pgfqpoint{4.379711in}{2.586385in}}%
\pgfpathlineto{\pgfqpoint{4.379711in}{2.582874in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.583216in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{2.583558in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{2.580050in}}%
\pgfpathlineto{\pgfqpoint{4.382168in}{2.580392in}}%
\pgfpathlineto{\pgfqpoint{4.387081in}{2.582444in}}%
\pgfpathlineto{\pgfqpoint{4.387081in}{2.578942in}}%
\pgfpathlineto{\pgfqpoint{4.387900in}{2.579284in}}%
\pgfpathlineto{\pgfqpoint{4.390357in}{2.580309in}}%
\pgfpathlineto{\pgfqpoint{4.390357in}{2.576811in}}%
\pgfpathlineto{\pgfqpoint{4.391176in}{2.577153in}}%
\pgfpathlineto{\pgfqpoint{4.401004in}{2.581248in}}%
\pgfpathlineto{\pgfqpoint{4.401004in}{2.577760in}}%
\pgfpathlineto{\pgfqpoint{4.401823in}{2.578101in}}%
\pgfpathlineto{\pgfqpoint{4.402642in}{2.578442in}}%
\pgfpathlineto{\pgfqpoint{4.402642in}{2.567990in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.568333in}}%
\pgfpathlineto{\pgfqpoint{4.406737in}{2.569702in}}%
\pgfpathlineto{\pgfqpoint{4.406737in}{2.566224in}}%
\pgfpathlineto{\pgfqpoint{4.407556in}{2.566567in}}%
\pgfpathlineto{\pgfqpoint{4.409194in}{2.567251in}}%
\pgfpathlineto{\pgfqpoint{4.410013in}{2.546772in}}%
\pgfpathlineto{\pgfqpoint{4.417383in}{2.549880in}}%
\pgfpathlineto{\pgfqpoint{4.417383in}{2.542963in}}%
\pgfpathlineto{\pgfqpoint{4.418202in}{2.543309in}}%
\pgfpathlineto{\pgfqpoint{4.422297in}{2.545036in}}%
\pgfpathlineto{\pgfqpoint{4.422297in}{2.541583in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{2.541929in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{2.542274in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{2.535376in}}%
\pgfpathlineto{\pgfqpoint{4.424754in}{2.535722in}}%
\pgfpathlineto{\pgfqpoint{4.425573in}{2.536069in}}%
\pgfpathlineto{\pgfqpoint{4.425573in}{2.532623in}}%
\pgfpathlineto{\pgfqpoint{4.426392in}{2.532970in}}%
\pgfpathlineto{\pgfqpoint{4.430487in}{2.534703in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{2.528170in}}%
\pgfpathlineto{\pgfqpoint{4.433763in}{2.529212in}}%
\pgfpathlineto{\pgfqpoint{4.434582in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.523039in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{4.436220in}{2.519956in}}%
\pgfpathlineto{\pgfqpoint{4.441952in}{2.522391in}}%
\pgfpathlineto{\pgfqpoint{4.441952in}{2.512121in}}%
\pgfpathlineto{\pgfqpoint{4.442771in}{2.512470in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.513865in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{4.446866in}{2.510797in}}%
\pgfpathlineto{\pgfqpoint{4.447685in}{2.511146in}}%
\pgfpathlineto{\pgfqpoint{4.448504in}{2.501256in}}%
\pgfpathlineto{\pgfqpoint{4.450142in}{2.501957in}}%
\pgfpathlineto{\pgfqpoint{4.450142in}{2.498548in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{4.452599in}{2.499601in}}%
\pgfpathlineto{\pgfqpoint{4.452599in}{2.496195in}}%
\pgfpathlineto{\pgfqpoint{4.453418in}{2.496546in}}%
\pgfpathlineto{\pgfqpoint{4.454237in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{4.454237in}{2.486692in}}%
\pgfpathlineto{\pgfqpoint{4.455056in}{2.487045in}}%
\pgfpathlineto{\pgfqpoint{4.456694in}{2.487750in}}%
\pgfpathlineto{\pgfqpoint{4.457513in}{2.481311in}}%
\pgfpathlineto{\pgfqpoint{4.459970in}{2.482370in}}%
\pgfpathlineto{\pgfqpoint{4.459970in}{2.475588in}}%
\pgfpathlineto{\pgfqpoint{4.460789in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{2.476296in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{2.472909in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{2.473263in}}%
\pgfpathlineto{\pgfqpoint{4.464883in}{2.474326in}}%
\pgfpathlineto{\pgfqpoint{4.464883in}{2.470942in}}%
\pgfpathlineto{\pgfqpoint{4.465702in}{2.471296in}}%
\pgfpathlineto{\pgfqpoint{4.466521in}{2.471651in}}%
\pgfpathlineto{\pgfqpoint{4.467340in}{2.461867in}}%
\pgfpathlineto{\pgfqpoint{4.472254in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{4.472254in}{2.460627in}}%
\pgfpathlineto{\pgfqpoint{4.473073in}{2.460983in}}%
\pgfpathlineto{\pgfqpoint{4.477168in}{2.462759in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.456380in}}%
\pgfpathlineto{\pgfqpoint{4.479625in}{2.457092in}}%
\pgfpathlineto{\pgfqpoint{4.479625in}{2.453728in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.454085in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{2.455152in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{2.451793in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.452149in}}%
\pgfpathlineto{\pgfqpoint{4.484539in}{2.452505in}}%
\pgfpathlineto{\pgfqpoint{4.484539in}{2.449148in}}%
\pgfpathlineto{\pgfqpoint{4.485358in}{2.449504in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{2.450217in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{2.446863in}}%
\pgfpathlineto{\pgfqpoint{4.487815in}{2.447220in}}%
\pgfpathlineto{\pgfqpoint{4.491909in}{2.449001in}}%
\pgfpathlineto{\pgfqpoint{4.491909in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.492728in}{2.442661in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.444088in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.437403in}}%
\pgfpathlineto{\pgfqpoint{4.496823in}{2.437760in}}%
\pgfpathlineto{\pgfqpoint{4.500918in}{2.439546in}}%
\pgfpathlineto{\pgfqpoint{4.500918in}{2.436209in}}%
\pgfpathlineto{\pgfqpoint{4.501737in}{2.436566in}}%
\pgfpathlineto{\pgfqpoint{4.503375in}{2.437280in}}%
\pgfpathlineto{\pgfqpoint{4.503375in}{2.430613in}}%
\pgfpathlineto{\pgfqpoint{4.504194in}{2.430971in}}%
\pgfpathlineto{\pgfqpoint{4.506651in}{2.432045in}}%
\pgfpathlineto{\pgfqpoint{4.506651in}{2.425388in}}%
\pgfpathlineto{\pgfqpoint{4.507470in}{2.425747in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{2.430039in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{2.426721in}}%
\pgfpathlineto{\pgfqpoint{4.518116in}{2.427078in}}%
\pgfpathlineto{\pgfqpoint{4.521392in}{2.428506in}}%
\pgfpathlineto{\pgfqpoint{4.521392in}{2.421879in}}%
\pgfpathlineto{\pgfqpoint{4.522211in}{2.422237in}}%
\pgfpathlineto{\pgfqpoint{4.528763in}{2.425094in}}%
\pgfpathlineto{\pgfqpoint{4.528763in}{2.421788in}}%
\pgfpathlineto{\pgfqpoint{4.529582in}{2.422145in}}%
\pgfpathlineto{\pgfqpoint{4.532039in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{4.532039in}{2.419913in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.420270in}}%
\pgfpathlineto{\pgfqpoint{4.533677in}{2.420627in}}%
\pgfpathlineto{\pgfqpoint{4.533677in}{2.417327in}}%
\pgfpathlineto{\pgfqpoint{4.534496in}{2.417684in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{2.418042in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{2.414744in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.415101in}}%
\pgfpathlineto{\pgfqpoint{4.539410in}{2.416531in}}%
\pgfpathlineto{\pgfqpoint{4.539410in}{2.413237in}}%
\pgfpathlineto{\pgfqpoint{4.540229in}{2.413595in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{2.414667in}}%
\pgfpathlineto{\pgfqpoint{4.543504in}{2.408447in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{2.409878in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{2.403310in}}%
\pgfpathlineto{\pgfqpoint{4.547599in}{2.403669in}}%
\pgfpathlineto{\pgfqpoint{4.548418in}{2.404028in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.397827in}}%
\pgfpathlineto{\pgfqpoint{4.550056in}{2.398186in}}%
\pgfpathlineto{\pgfqpoint{4.550056in}{2.391633in}}%
\pgfpathlineto{\pgfqpoint{4.550875in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{4.554970in}{2.393794in}}%
\pgfpathlineto{\pgfqpoint{4.555789in}{2.387614in}}%
\pgfpathlineto{\pgfqpoint{4.560703in}{2.389775in}}%
\pgfpathlineto{\pgfqpoint{4.560703in}{2.386510in}}%
\pgfpathlineto{\pgfqpoint{4.561522in}{2.386871in}}%
\pgfpathlineto{\pgfqpoint{4.563160in}{2.387591in}}%
\pgfpathlineto{\pgfqpoint{4.563160in}{2.384329in}}%
\pgfpathlineto{\pgfqpoint{4.563979in}{2.384690in}}%
\pgfpathlineto{\pgfqpoint{4.565617in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{4.566436in}{2.379255in}}%
\pgfpathlineto{\pgfqpoint{4.567254in}{2.379616in}}%
\pgfpathlineto{\pgfqpoint{4.568073in}{2.370218in}}%
\pgfpathlineto{\pgfqpoint{4.571349in}{2.371667in}}%
\pgfpathlineto{\pgfqpoint{4.571349in}{2.368419in}}%
\pgfpathlineto{\pgfqpoint{4.572168in}{2.368781in}}%
\pgfpathlineto{\pgfqpoint{4.572987in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{4.572987in}{2.365898in}}%
\pgfpathlineto{\pgfqpoint{4.573806in}{2.366260in}}%
\pgfpathlineto{\pgfqpoint{4.576263in}{2.367348in}}%
\pgfpathlineto{\pgfqpoint{4.576263in}{2.364105in}}%
\pgfpathlineto{\pgfqpoint{4.577082in}{2.364468in}}%
\pgfpathlineto{\pgfqpoint{4.578720in}{2.365193in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.359079in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{2.360168in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{2.356934in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{4.585272in}{2.358386in}}%
\pgfpathlineto{\pgfqpoint{4.586091in}{2.352289in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{2.349426in}}%
\pgfpathlineto{\pgfqpoint{4.587729in}{2.349790in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.351245in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{4.591824in}{2.348386in}}%
\pgfpathlineto{\pgfqpoint{4.594280in}{2.349477in}}%
\pgfpathlineto{\pgfqpoint{4.594280in}{2.346257in}}%
\pgfpathlineto{\pgfqpoint{4.595099in}{2.346621in}}%
\pgfpathlineto{\pgfqpoint{4.596737in}{2.347349in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{2.341281in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.346735in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.343529in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.614755in}{2.345705in}}%
\pgfpathlineto{\pgfqpoint{4.615574in}{2.339667in}}%
\pgfpathlineto{\pgfqpoint{4.618031in}{2.340756in}}%
\pgfpathlineto{\pgfqpoint{4.618849in}{2.334728in}}%
\pgfpathlineto{\pgfqpoint{4.620487in}{2.335455in}}%
\pgfpathlineto{\pgfqpoint{4.620487in}{2.329071in}}%
\pgfpathlineto{\pgfqpoint{4.621306in}{2.329436in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.330164in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.323789in}}%
\pgfpathlineto{\pgfqpoint{4.623763in}{2.324154in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{2.328525in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{4.634410in}{2.325709in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.326073in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.322897in}}%
\pgfpathlineto{\pgfqpoint{4.636048in}{2.323261in}}%
\pgfpathlineto{\pgfqpoint{4.636867in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{4.636867in}{2.320450in}}%
\pgfpathlineto{\pgfqpoint{4.637686in}{2.320815in}}%
\pgfpathlineto{\pgfqpoint{4.638505in}{2.321179in}}%
\pgfpathlineto{\pgfqpoint{4.638505in}{2.314836in}}%
\pgfpathlineto{\pgfqpoint{4.639324in}{2.315201in}}%
\pgfpathlineto{\pgfqpoint{4.641781in}{2.316296in}}%
\pgfpathlineto{\pgfqpoint{4.641781in}{2.313128in}}%
\pgfpathlineto{\pgfqpoint{4.642600in}{2.313494in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{2.314223in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{2.307895in}}%
\pgfpathlineto{\pgfqpoint{4.645056in}{2.308261in}}%
\pgfpathlineto{\pgfqpoint{4.651608in}{2.311183in}}%
\pgfpathlineto{\pgfqpoint{4.651608in}{2.308025in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{2.308390in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{2.308755in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{2.302446in}}%
\pgfpathlineto{\pgfqpoint{4.654065in}{2.302812in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{2.304639in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{2.301490in}}%
\pgfpathlineto{\pgfqpoint{4.658979in}{2.301855in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{2.302951in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{2.299805in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{4.676177in}{2.306363in}}%
\pgfpathlineto{\pgfqpoint{4.676996in}{2.300457in}}%
\pgfpathlineto{\pgfqpoint{4.681910in}{2.302639in}}%
\pgfpathlineto{\pgfqpoint{4.681910in}{2.299509in}}%
\pgfpathlineto{\pgfqpoint{4.682729in}{2.299873in}}%
\pgfpathlineto{\pgfqpoint{4.695833in}{2.305673in}}%
\pgfpathlineto{\pgfqpoint{4.695833in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{4.696651in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{4.697470in}{2.303277in}}%
\pgfpathlineto{\pgfqpoint{4.697470in}{2.300160in}}%
\pgfpathlineto{\pgfqpoint{4.698289in}{2.300522in}}%
\pgfpathlineto{\pgfqpoint{4.700746in}{2.301607in}}%
\pgfpathlineto{\pgfqpoint{4.700746in}{2.295380in}}%
\pgfpathlineto{\pgfqpoint{4.701565in}{2.295743in}}%
\pgfpathlineto{\pgfqpoint{4.702384in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{4.703203in}{2.290248in}}%
\pgfpathlineto{\pgfqpoint{4.704841in}{2.290975in}}%
\pgfpathlineto{\pgfqpoint{4.704841in}{2.287868in}}%
\pgfpathlineto{\pgfqpoint{4.705660in}{2.288231in}}%
\pgfpathlineto{\pgfqpoint{4.709755in}{2.290047in}}%
\pgfpathlineto{\pgfqpoint{4.709755in}{2.286944in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{2.287307in}}%
\pgfpathlineto{\pgfqpoint{4.712212in}{2.288033in}}%
\pgfpathlineto{\pgfqpoint{4.712212in}{2.284933in}}%
\pgfpathlineto{\pgfqpoint{4.713031in}{2.285296in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{2.285659in}}%
\pgfpathlineto{\pgfqpoint{4.714669in}{2.273641in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{2.276556in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{2.273468in}}%
\pgfpathlineto{\pgfqpoint{4.722039in}{2.273832in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.274924in}}%
\pgfpathlineto{\pgfqpoint{4.725315in}{2.266037in}}%
\pgfpathlineto{\pgfqpoint{4.729410in}{2.267861in}}%
\pgfpathlineto{\pgfqpoint{4.729410in}{2.264783in}}%
\pgfpathlineto{\pgfqpoint{4.730229in}{2.265148in}}%
\pgfpathlineto{\pgfqpoint{4.732686in}{2.266242in}}%
\pgfpathlineto{\pgfqpoint{4.732686in}{2.263166in}}%
\pgfpathlineto{\pgfqpoint{4.733505in}{2.263531in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{4.742514in}{2.258335in}}%
\pgfpathlineto{\pgfqpoint{4.744971in}{2.259429in}}%
\pgfpathlineto{\pgfqpoint{4.744971in}{2.256365in}}%
\pgfpathlineto{\pgfqpoint{4.745790in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{2.257095in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{2.254033in}}%
\pgfpathlineto{\pgfqpoint{4.747428in}{2.254399in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{2.254764in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{2.251704in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{2.252070in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{2.254259in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{2.251204in}}%
\pgfpathlineto{\pgfqpoint{4.754798in}{2.251569in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{2.253756in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{2.250706in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{2.251071in}}%
\pgfpathlineto{\pgfqpoint{4.764626in}{2.252891in}}%
\pgfpathlineto{\pgfqpoint{4.764626in}{2.246800in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{2.247165in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{2.247529in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{2.226254in}}%
\pgfpathlineto{\pgfqpoint{4.767083in}{2.226622in}}%
\pgfpathlineto{\pgfqpoint{4.767902in}{2.226990in}}%
\pgfpathlineto{\pgfqpoint{4.767902in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{4.768721in}{2.224324in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{2.225427in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{2.216707in}}%
\pgfpathlineto{\pgfqpoint{4.772816in}{2.217076in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{4.775272in}{2.206088in}}%
\pgfpathlineto{\pgfqpoint{4.776091in}{2.206459in}}%
\pgfpathlineto{\pgfqpoint{4.776910in}{2.200791in}}%
\pgfpathlineto{\pgfqpoint{4.777729in}{2.201162in}}%
\pgfpathlineto{\pgfqpoint{4.777729in}{2.195129in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{2.195501in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{2.195872in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{2.187208in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{2.187953in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{2.181936in}}%
\pgfpathlineto{\pgfqpoint{4.782643in}{2.182310in}}%
\pgfpathlineto{\pgfqpoint{4.785100in}{2.183430in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{2.174793in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{2.178530in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{2.172538in}}%
\pgfpathlineto{\pgfqpoint{4.794928in}{2.172912in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{2.175898in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{2.172908in}}%
\pgfpathlineto{\pgfqpoint{4.802298in}{2.173281in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.803936in}{2.171040in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.171413in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.168427in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{2.168801in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{2.169921in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{2.166938in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{2.167312in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{2.168058in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{2.165078in}}%
\pgfpathlineto{\pgfqpoint{4.811307in}{2.165451in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.165825in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{4.812945in}{2.157268in}}%
\pgfpathlineto{\pgfqpoint{4.813764in}{2.157643in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{2.146129in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.143537in}}%
\pgfpathlineto{\pgfqpoint{4.816221in}{2.143913in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.144666in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.141699in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{2.142076in}}%
\pgfpathlineto{\pgfqpoint{4.822773in}{2.143957in}}%
\pgfpathlineto{\pgfqpoint{4.822773in}{2.140994in}}%
\pgfpathlineto{\pgfqpoint{4.823592in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{4.826048in}{2.142498in}}%
\pgfpathlineto{\pgfqpoint{4.826048in}{2.139539in}}%
\pgfpathlineto{\pgfqpoint{4.826867in}{2.139915in}}%
\pgfpathlineto{\pgfqpoint{4.827686in}{2.140291in}}%
\pgfpathlineto{\pgfqpoint{4.827686in}{2.134377in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{2.134754in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{2.137012in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{2.131108in}}%
\pgfpathlineto{\pgfqpoint{4.834238in}{2.131485in}}%
\pgfpathlineto{\pgfqpoint{4.835876in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{4.835876in}{2.129290in}}%
\pgfpathlineto{\pgfqpoint{4.836695in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{4.840790in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{4.840790in}{2.128604in}}%
\pgfpathlineto{\pgfqpoint{4.841609in}{2.128980in}}%
\pgfpathlineto{\pgfqpoint{4.844066in}{2.130109in}}%
\pgfpathlineto{\pgfqpoint{4.844066in}{2.118348in}}%
\pgfpathlineto{\pgfqpoint{4.844885in}{2.118726in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{2.119858in}}%
\pgfpathlineto{\pgfqpoint{4.848161in}{2.114366in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{2.115121in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{2.109258in}}%
\pgfpathlineto{\pgfqpoint{4.850618in}{2.109637in}}%
\pgfpathlineto{\pgfqpoint{4.852255in}{2.110393in}}%
\pgfpathlineto{\pgfqpoint{4.852255in}{2.107465in}}%
\pgfpathlineto{\pgfqpoint{4.853074in}{2.107843in}}%
\pgfpathlineto{\pgfqpoint{4.857169in}{2.109735in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{2.092581in}}%
\pgfpathlineto{\pgfqpoint{4.862083in}{2.094482in}}%
\pgfpathlineto{\pgfqpoint{4.862902in}{2.086118in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{2.078912in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{2.079294in}}%
\pgfpathlineto{\pgfqpoint{4.871911in}{2.081582in}}%
\pgfpathlineto{\pgfqpoint{4.872730in}{2.076156in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{2.078443in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{2.069749in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{2.070131in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{2.070513in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{2.064723in}}%
\pgfpathlineto{\pgfqpoint{4.880100in}{2.065106in}}%
\pgfpathlineto{\pgfqpoint{4.882557in}{2.066254in}}%
\pgfpathlineto{\pgfqpoint{4.882557in}{2.063362in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{2.063745in}}%
\pgfpathlineto{\pgfqpoint{4.890747in}{2.067183in}}%
\pgfpathlineto{\pgfqpoint{4.890747in}{2.064297in}}%
\pgfpathlineto{\pgfqpoint{4.891566in}{2.064679in}}%
\pgfpathlineto{\pgfqpoint{4.898937in}{2.068109in}}%
\pgfpathlineto{\pgfqpoint{4.898937in}{2.062349in}}%
\pgfpathlineto{\pgfqpoint{4.899756in}{2.062730in}}%
\pgfpathlineto{\pgfqpoint{4.901394in}{2.063492in}}%
\pgfpathlineto{\pgfqpoint{4.901394in}{2.057739in}}%
\pgfpathlineto{\pgfqpoint{4.902213in}{2.058121in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{2.059646in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{2.053901in}}%
\pgfpathlineto{\pgfqpoint{4.906307in}{2.054283in}}%
\pgfpathlineto{\pgfqpoint{4.912040in}{2.056954in}}%
\pgfpathlineto{\pgfqpoint{4.912040in}{2.051220in}}%
\pgfpathlineto{\pgfqpoint{4.912859in}{2.051601in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{2.053508in}}%
\pgfpathlineto{\pgfqpoint{4.917773in}{2.048166in}}%
\pgfpathlineto{\pgfqpoint{4.924325in}{2.051216in}}%
\pgfpathlineto{\pgfqpoint{4.924325in}{2.048359in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{2.048740in}}%
\pgfpathlineto{\pgfqpoint{4.928420in}{2.050263in}}%
\pgfpathlineto{\pgfqpoint{4.929238in}{2.044938in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{2.046842in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{2.043993in}}%
\pgfpathlineto{\pgfqpoint{4.934152in}{2.044374in}}%
\pgfpathlineto{\pgfqpoint{4.934971in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.935790in}{2.039443in}}%
\pgfpathlineto{\pgfqpoint{4.937428in}{2.040205in}}%
\pgfpathlineto{\pgfqpoint{4.938247in}{2.034900in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{2.037951in}}%
\pgfpathlineto{\pgfqpoint{4.945618in}{2.029822in}}%
\pgfpathlineto{\pgfqpoint{4.946437in}{2.030204in}}%
\pgfpathlineto{\pgfqpoint{4.946437in}{2.027369in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{2.027752in}}%
\pgfpathlineto{\pgfqpoint{4.948894in}{2.028516in}}%
\pgfpathlineto{\pgfqpoint{4.948894in}{2.022852in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{2.023235in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{4.952170in}{2.015900in}}%
\pgfpathlineto{\pgfqpoint{4.952989in}{2.016283in}}%
\pgfpathlineto{\pgfqpoint{4.953808in}{1.999734in}}%
\pgfpathlineto{\pgfqpoint{4.954627in}{2.000119in}}%
\pgfpathlineto{\pgfqpoint{4.954627in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{1.997687in}}%
\pgfpathlineto{\pgfqpoint{4.957902in}{1.998844in}}%
\pgfpathlineto{\pgfqpoint{4.957902in}{1.993214in}}%
\pgfpathlineto{\pgfqpoint{4.958721in}{1.993600in}}%
\pgfpathlineto{\pgfqpoint{4.960359in}{1.994372in}}%
\pgfpathlineto{\pgfqpoint{4.960359in}{1.988748in}}%
\pgfpathlineto{\pgfqpoint{4.961178in}{1.989135in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{1.989908in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{1.984290in}}%
\pgfpathlineto{\pgfqpoint{4.963635in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{4.966092in}{1.985838in}}%
\pgfpathlineto{\pgfqpoint{4.966092in}{1.980228in}}%
\pgfpathlineto{\pgfqpoint{4.966911in}{1.980615in}}%
\pgfpathlineto{\pgfqpoint{4.968549in}{1.981390in}}%
\pgfpathlineto{\pgfqpoint{4.968549in}{1.978588in}}%
\pgfpathlineto{\pgfqpoint{4.969368in}{1.978975in}}%
\pgfpathlineto{\pgfqpoint{4.971825in}{1.980137in}}%
\pgfpathlineto{\pgfqpoint{4.971825in}{1.977337in}}%
\pgfpathlineto{\pgfqpoint{4.972644in}{1.977724in}}%
\pgfpathlineto{\pgfqpoint{4.975101in}{1.978885in}}%
\pgfpathlineto{\pgfqpoint{4.975101in}{1.976088in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{4.976739in}{1.976863in}}%
\pgfpathlineto{\pgfqpoint{4.977558in}{1.968867in}}%
\pgfpathlineto{\pgfqpoint{4.979196in}{1.969643in}}%
\pgfpathlineto{\pgfqpoint{4.979196in}{1.966852in}}%
\pgfpathlineto{\pgfqpoint{4.980015in}{1.967240in}}%
\pgfpathlineto{\pgfqpoint{4.982471in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{4.983290in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{4.986566in}{1.964769in}}%
\pgfpathlineto{\pgfqpoint{4.986566in}{1.956418in}}%
\pgfpathlineto{\pgfqpoint{4.987385in}{1.956807in}}%
\pgfpathlineto{\pgfqpoint{4.989842in}{1.957974in}}%
\pgfpathlineto{\pgfqpoint{4.989842in}{1.955193in}}%
\pgfpathlineto{\pgfqpoint{4.990661in}{1.955582in}}%
\pgfpathlineto{\pgfqpoint{4.991480in}{1.955971in}}%
\pgfpathlineto{\pgfqpoint{4.992299in}{1.950805in}}%
\pgfpathlineto{\pgfqpoint{4.995575in}{1.952362in}}%
\pgfpathlineto{\pgfqpoint{4.995575in}{1.946814in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{1.947203in}}%
\pgfpathlineto{\pgfqpoint{4.998032in}{1.947982in}}%
\pgfpathlineto{\pgfqpoint{4.998032in}{1.945211in}}%
\pgfpathlineto{\pgfqpoint{4.998851in}{1.945601in}}%
\pgfpathlineto{\pgfqpoint{5.002127in}{1.947158in}}%
\pgfpathlineto{\pgfqpoint{5.002946in}{1.942012in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.938822in}}%
\pgfpathlineto{\pgfqpoint{5.008678in}{1.939211in}}%
\pgfpathlineto{\pgfqpoint{5.015230in}{1.942324in}}%
\pgfpathlineto{\pgfqpoint{5.016049in}{1.934442in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{1.934832in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{1.932078in}}%
\pgfpathlineto{\pgfqpoint{5.017687in}{1.932467in}}%
\pgfpathlineto{\pgfqpoint{5.024239in}{1.935581in}}%
\pgfpathlineto{\pgfqpoint{5.025058in}{1.927724in}}%
\pgfpathlineto{\pgfqpoint{5.026696in}{1.928504in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{1.923403in}}%
\pgfpathlineto{\pgfqpoint{5.028334in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{5.028334in}{1.921050in}}%
\pgfpathlineto{\pgfqpoint{5.029153in}{1.921440in}}%
\pgfpathlineto{\pgfqpoint{5.033247in}{1.923390in}}%
\pgfpathlineto{\pgfqpoint{5.033247in}{1.917911in}}%
\pgfpathlineto{\pgfqpoint{5.034066in}{1.918302in}}%
\pgfpathlineto{\pgfqpoint{5.035704in}{1.919082in}}%
\pgfpathlineto{\pgfqpoint{5.035704in}{1.916345in}}%
\pgfpathlineto{\pgfqpoint{5.036523in}{1.916736in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.917126in}}%
\pgfpathlineto{\pgfqpoint{5.038161in}{1.912047in}}%
\pgfpathlineto{\pgfqpoint{5.041437in}{1.913610in}}%
\pgfpathlineto{\pgfqpoint{5.041437in}{1.910878in}}%
\pgfpathlineto{\pgfqpoint{5.042256in}{1.911269in}}%
\pgfpathlineto{\pgfqpoint{5.046351in}{1.913220in}}%
\pgfpathlineto{\pgfqpoint{5.046351in}{1.907765in}}%
\pgfpathlineto{\pgfqpoint{5.047170in}{1.908156in}}%
\pgfpathlineto{\pgfqpoint{5.048808in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{5.048808in}{1.906212in}}%
\pgfpathlineto{\pgfqpoint{5.049627in}{1.906602in}}%
\pgfpathlineto{\pgfqpoint{5.050446in}{1.906993in}}%
\pgfpathlineto{\pgfqpoint{5.050446in}{1.904270in}}%
\pgfpathlineto{\pgfqpoint{5.051265in}{1.904660in}}%
\pgfpathlineto{\pgfqpoint{5.052084in}{1.905051in}}%
\pgfpathlineto{\pgfqpoint{5.052084in}{1.899609in}}%
\pgfpathlineto{\pgfqpoint{5.052903in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{5.053722in}{1.900391in}}%
\pgfpathlineto{\pgfqpoint{5.053722in}{1.897672in}}%
\pgfpathlineto{\pgfqpoint{5.054541in}{1.898064in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{1.898455in}}%
\pgfpathlineto{\pgfqpoint{5.056179in}{1.893413in}}%
\pgfpathlineto{\pgfqpoint{5.060273in}{1.895371in}}%
\pgfpathlineto{\pgfqpoint{5.060273in}{1.892658in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{1.893049in}}%
\pgfpathlineto{\pgfqpoint{5.061911in}{1.893441in}}%
\pgfpathlineto{\pgfqpoint{5.061911in}{1.888019in}}%
\pgfpathlineto{\pgfqpoint{5.062730in}{1.888411in}}%
\pgfpathlineto{\pgfqpoint{5.063549in}{1.888803in}}%
\pgfpathlineto{\pgfqpoint{5.063549in}{1.886094in}}%
\pgfpathlineto{\pgfqpoint{5.064368in}{1.886486in}}%
\pgfpathlineto{\pgfqpoint{5.066825in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{5.066825in}{1.882250in}}%
\pgfpathlineto{\pgfqpoint{5.067644in}{1.882643in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.884211in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.881508in}}%
\pgfpathlineto{\pgfqpoint{5.071739in}{1.881901in}}%
\pgfpathlineto{\pgfqpoint{5.073377in}{1.882685in}}%
\pgfpathlineto{\pgfqpoint{5.073377in}{1.879984in}}%
\pgfpathlineto{\pgfqpoint{5.074196in}{1.880376in}}%
\pgfpathlineto{\pgfqpoint{5.075834in}{1.881160in}}%
\pgfpathlineto{\pgfqpoint{5.075834in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{5.076653in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{5.079110in}{1.880029in}}%
\pgfpathlineto{\pgfqpoint{5.079110in}{1.877333in}}%
\pgfpathlineto{\pgfqpoint{5.079929in}{1.877725in}}%
\pgfpathlineto{\pgfqpoint{5.081567in}{1.878509in}}%
\pgfpathlineto{\pgfqpoint{5.082386in}{1.870822in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{1.871215in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{5.084024in}{1.868917in}}%
\pgfpathlineto{\pgfqpoint{5.085661in}{1.869703in}}%
\pgfpathlineto{\pgfqpoint{5.086480in}{1.859348in}}%
\pgfpathlineto{\pgfqpoint{5.087299in}{1.859742in}}%
\pgfpathlineto{\pgfqpoint{5.088118in}{1.854769in}}%
\pgfpathlineto{\pgfqpoint{5.088937in}{1.855164in}}%
\pgfpathlineto{\pgfqpoint{5.088937in}{1.852482in}}%
\pgfpathlineto{\pgfqpoint{5.089756in}{1.852877in}}%
\pgfpathlineto{\pgfqpoint{5.091394in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{5.092213in}{1.846025in}}%
\pgfpathlineto{\pgfqpoint{5.095489in}{1.847605in}}%
\pgfpathlineto{\pgfqpoint{5.096308in}{1.837307in}}%
\pgfpathlineto{\pgfqpoint{5.098765in}{1.838495in}}%
\pgfpathlineto{\pgfqpoint{5.098765in}{1.830488in}}%
\pgfpathlineto{\pgfqpoint{5.099584in}{1.830884in}}%
\pgfpathlineto{\pgfqpoint{5.102041in}{1.832074in}}%
\pgfpathlineto{\pgfqpoint{5.102041in}{1.829408in}}%
\pgfpathlineto{\pgfqpoint{5.102860in}{1.829805in}}%
\pgfpathlineto{\pgfqpoint{5.107774in}{1.832183in}}%
\pgfpathlineto{\pgfqpoint{5.107774in}{1.829520in}}%
\pgfpathlineto{\pgfqpoint{5.108593in}{1.829917in}}%
\pgfpathlineto{\pgfqpoint{5.109412in}{1.830313in}}%
\pgfpathlineto{\pgfqpoint{5.109412in}{1.824992in}}%
\pgfpathlineto{\pgfqpoint{5.110230in}{1.825389in}}%
\pgfpathlineto{\pgfqpoint{5.112687in}{1.826578in}}%
\pgfpathlineto{\pgfqpoint{5.112687in}{1.823921in}}%
\pgfpathlineto{\pgfqpoint{5.113506in}{1.824317in}}%
\pgfpathlineto{\pgfqpoint{5.119239in}{1.827089in}}%
\pgfpathlineto{\pgfqpoint{5.119239in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{5.120058in}{1.822179in}}%
\pgfpathlineto{\pgfqpoint{5.122515in}{1.823367in}}%
\pgfpathlineto{\pgfqpoint{5.122515in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{5.123334in}{1.818464in}}%
\pgfpathlineto{\pgfqpoint{5.126610in}{1.820048in}}%
\pgfpathlineto{\pgfqpoint{5.126610in}{1.817401in}}%
\pgfpathlineto{\pgfqpoint{5.127429in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{5.128248in}{1.818194in}}%
\pgfpathlineto{\pgfqpoint{5.129067in}{1.808016in}}%
\pgfpathlineto{\pgfqpoint{5.130705in}{1.808810in}}%
\pgfpathlineto{\pgfqpoint{5.130705in}{1.806170in}}%
\pgfpathlineto{\pgfqpoint{5.131524in}{1.806567in}}%
\pgfpathlineto{\pgfqpoint{5.135619in}{1.808552in}}%
\pgfpathlineto{\pgfqpoint{5.136437in}{1.798405in}}%
\pgfpathlineto{\pgfqpoint{5.137256in}{1.798803in}}%
\pgfpathlineto{\pgfqpoint{5.137256in}{1.796170in}}%
\pgfpathlineto{\pgfqpoint{5.138075in}{1.796568in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{1.796966in}}%
\pgfpathlineto{\pgfqpoint{5.139713in}{1.784216in}}%
\pgfpathlineto{\pgfqpoint{5.142170in}{1.785415in}}%
\pgfpathlineto{\pgfqpoint{5.142989in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{5.143808in}{1.780963in}}%
\pgfpathlineto{\pgfqpoint{5.143808in}{1.775717in}}%
\pgfpathlineto{\pgfqpoint{5.144627in}{1.776118in}}%
\pgfpathlineto{\pgfqpoint{5.146265in}{1.776918in}}%
\pgfpathlineto{\pgfqpoint{5.146265in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{5.147084in}{1.774698in}}%
\pgfpathlineto{\pgfqpoint{5.147903in}{1.775098in}}%
\pgfpathlineto{\pgfqpoint{5.148722in}{1.770262in}}%
\pgfpathlineto{\pgfqpoint{5.151998in}{1.771864in}}%
\pgfpathlineto{\pgfqpoint{5.151998in}{1.769248in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{1.769649in}}%
\pgfpathlineto{\pgfqpoint{5.154455in}{1.770449in}}%
\pgfpathlineto{\pgfqpoint{5.154455in}{1.762611in}}%
\pgfpathlineto{\pgfqpoint{5.155274in}{1.763012in}}%
\pgfpathlineto{\pgfqpoint{5.157731in}{1.764215in}}%
\pgfpathlineto{\pgfqpoint{5.157731in}{1.758997in}}%
\pgfpathlineto{\pgfqpoint{5.158550in}{1.759398in}}%
\pgfpathlineto{\pgfqpoint{5.160188in}{1.760201in}}%
\pgfpathlineto{\pgfqpoint{5.160188in}{1.757594in}}%
\pgfpathlineto{\pgfqpoint{5.161007in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{5.161826in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{5.162644in}{1.753589in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{1.756798in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{1.751599in}}%
\pgfpathlineto{\pgfqpoint{5.170015in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{5.171653in}{1.752802in}}%
\pgfpathlineto{\pgfqpoint{5.171653in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.172472in}{1.750606in}}%
\pgfpathlineto{\pgfqpoint{5.174110in}{1.751408in}}%
\pgfpathlineto{\pgfqpoint{5.174110in}{1.746218in}}%
\pgfpathlineto{\pgfqpoint{5.174929in}{1.746620in}}%
\pgfpathlineto{\pgfqpoint{5.176567in}{1.747422in}}%
\pgfpathlineto{\pgfqpoint{5.177386in}{1.742639in}}%
\pgfpathlineto{\pgfqpoint{5.178205in}{1.743041in}}%
\pgfpathlineto{\pgfqpoint{5.178205in}{1.735272in}}%
\pgfpathlineto{\pgfqpoint{5.179024in}{1.735675in}}%
\pgfpathlineto{\pgfqpoint{5.181481in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{5.181481in}{1.734296in}}%
\pgfpathlineto{\pgfqpoint{5.182300in}{1.734699in}}%
\pgfpathlineto{\pgfqpoint{5.183938in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{5.183938in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{5.184757in}{1.733321in}}%
\pgfpathlineto{\pgfqpoint{5.190489in}{1.736136in}}%
\pgfpathlineto{\pgfqpoint{5.190489in}{1.733555in}}%
\pgfpathlineto{\pgfqpoint{5.191308in}{1.733956in}}%
\pgfpathlineto{\pgfqpoint{5.193765in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{5.194584in}{1.727830in}}%
\pgfpathlineto{\pgfqpoint{5.196222in}{1.728634in}}%
\pgfpathlineto{\pgfqpoint{5.196222in}{1.723485in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{1.723887in}}%
\pgfpathlineto{\pgfqpoint{5.199498in}{1.725095in}}%
\pgfpathlineto{\pgfqpoint{5.199498in}{1.719951in}}%
\pgfpathlineto{\pgfqpoint{5.200317in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{1.721159in}}%
\pgfpathlineto{\pgfqpoint{5.202774in}{1.713857in}}%
\pgfpathlineto{\pgfqpoint{5.204412in}{1.714664in}}%
\pgfpathlineto{\pgfqpoint{5.204412in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{5.205231in}{1.712501in}}%
\pgfpathlineto{\pgfqpoint{5.206869in}{1.713308in}}%
\pgfpathlineto{\pgfqpoint{5.207688in}{1.708584in}}%
\pgfpathlineto{\pgfqpoint{5.209326in}{1.709392in}}%
\pgfpathlineto{\pgfqpoint{5.209326in}{1.706830in}}%
\pgfpathlineto{\pgfqpoint{5.210145in}{1.707234in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{1.707638in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{1.699960in}}%
\pgfpathlineto{\pgfqpoint{5.211783in}{1.700365in}}%
\pgfpathlineto{\pgfqpoint{5.212602in}{1.700769in}}%
\pgfpathlineto{\pgfqpoint{5.212602in}{1.695657in}}%
\pgfpathlineto{\pgfqpoint{5.213421in}{1.696062in}}%
\pgfpathlineto{\pgfqpoint{5.216696in}{1.697680in}}%
\pgfpathlineto{\pgfqpoint{5.217515in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{1.691238in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{1.688688in}}%
\pgfpathlineto{\pgfqpoint{5.219972in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{5.220791in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{5.221610in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{5.230619in}{1.686720in}}%
\pgfpathlineto{\pgfqpoint{5.230619in}{1.681637in}}%
\pgfpathlineto{\pgfqpoint{5.231438in}{1.682043in}}%
\pgfpathlineto{\pgfqpoint{5.233895in}{1.683258in}}%
\pgfpathlineto{\pgfqpoint{5.233895in}{1.680719in}}%
\pgfpathlineto{\pgfqpoint{5.234714in}{1.681124in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{1.682338in}}%
\pgfpathlineto{\pgfqpoint{5.237990in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{5.243722in}{1.677971in}}%
\pgfpathlineto{\pgfqpoint{5.243722in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{5.244541in}{1.673314in}}%
\pgfpathlineto{\pgfqpoint{5.246179in}{1.674124in}}%
\pgfpathlineto{\pgfqpoint{5.246179in}{1.671595in}}%
\pgfpathlineto{\pgfqpoint{5.246998in}{1.672000in}}%
\pgfpathlineto{\pgfqpoint{5.247817in}{1.672405in}}%
\pgfpathlineto{\pgfqpoint{5.248636in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{5.249455in}{1.665637in}}%
\pgfpathlineto{\pgfqpoint{5.249455in}{1.658066in}}%
\pgfpathlineto{\pgfqpoint{5.250274in}{1.658472in}}%
\pgfpathlineto{\pgfqpoint{5.251093in}{1.658879in}}%
\pgfpathlineto{\pgfqpoint{5.251093in}{1.656357in}}%
\pgfpathlineto{\pgfqpoint{5.251912in}{1.656764in}}%
\pgfpathlineto{\pgfqpoint{5.253550in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{5.253550in}{1.652539in}}%
\pgfpathlineto{\pgfqpoint{5.254369in}{1.652946in}}%
\pgfpathlineto{\pgfqpoint{5.255188in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{5.256007in}{1.646211in}}%
\pgfpathlineto{\pgfqpoint{5.256826in}{1.646619in}}%
\pgfpathlineto{\pgfqpoint{5.256826in}{1.641591in}}%
\pgfpathlineto{\pgfqpoint{5.257645in}{1.641999in}}%
\pgfpathlineto{\pgfqpoint{5.258464in}{1.642407in}}%
\pgfpathlineto{\pgfqpoint{5.258464in}{1.637384in}}%
\pgfpathlineto{\pgfqpoint{5.259283in}{1.637792in}}%
\pgfpathlineto{\pgfqpoint{5.260921in}{1.638609in}}%
\pgfpathlineto{\pgfqpoint{5.260921in}{1.636100in}}%
\pgfpathlineto{\pgfqpoint{5.261740in}{1.636508in}}%
\pgfpathlineto{\pgfqpoint{5.262559in}{1.636917in}}%
\pgfpathlineto{\pgfqpoint{5.263378in}{1.632310in}}%
\pgfpathlineto{\pgfqpoint{5.264197in}{1.632719in}}%
\pgfpathlineto{\pgfqpoint{5.264197in}{1.627709in}}%
\pgfpathlineto{\pgfqpoint{5.265016in}{1.628118in}}%
\pgfpathlineto{\pgfqpoint{5.268291in}{1.629754in}}%
\pgfpathlineto{\pgfqpoint{5.268291in}{1.627251in}}%
\pgfpathlineto{\pgfqpoint{5.269110in}{1.627660in}}%
\pgfpathlineto{\pgfqpoint{5.269929in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{5.269929in}{1.625568in}}%
\pgfpathlineto{\pgfqpoint{5.270748in}{1.625977in}}%
\pgfpathlineto{\pgfqpoint{5.273205in}{1.627204in}}%
\pgfpathlineto{\pgfqpoint{5.273205in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{5.274024in}{1.625114in}}%
\pgfpathlineto{\pgfqpoint{5.274843in}{1.625522in}}%
\pgfpathlineto{\pgfqpoint{5.274843in}{1.623025in}}%
\pgfpathlineto{\pgfqpoint{5.275662in}{1.623434in}}%
\pgfpathlineto{\pgfqpoint{5.279757in}{1.625477in}}%
\pgfpathlineto{\pgfqpoint{5.280576in}{1.620897in}}%
\pgfpathlineto{\pgfqpoint{5.283852in}{1.622531in}}%
\pgfpathlineto{\pgfqpoint{5.284671in}{1.617958in}}%
\pgfpathlineto{\pgfqpoint{5.289585in}{1.620408in}}%
\pgfpathlineto{\pgfqpoint{5.289585in}{1.617920in}}%
\pgfpathlineto{\pgfqpoint{5.290404in}{1.618329in}}%
\pgfpathlineto{\pgfqpoint{5.295317in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{5.295317in}{1.615807in}}%
\pgfpathlineto{\pgfqpoint{5.296136in}{1.616215in}}%
\pgfpathlineto{\pgfqpoint{5.297774in}{1.617031in}}%
\pgfpathlineto{\pgfqpoint{5.298593in}{1.607516in}}%
\pgfpathlineto{\pgfqpoint{5.299412in}{1.607925in}}%
\pgfpathlineto{\pgfqpoint{5.300231in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.602130in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{1.597591in}}%
\pgfpathlineto{\pgfqpoint{5.304326in}{1.598001in}}%
\pgfpathlineto{\pgfqpoint{5.305145in}{1.578654in}}%
\pgfpathlineto{\pgfqpoint{5.310878in}{1.581535in}}%
\pgfpathlineto{\pgfqpoint{5.310878in}{1.579072in}}%
\pgfpathlineto{\pgfqpoint{5.311697in}{1.579483in}}%
\pgfpathlineto{\pgfqpoint{5.314154in}{1.580716in}}%
\pgfpathlineto{\pgfqpoint{5.314154in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{5.314973in}{1.576205in}}%
\pgfpathlineto{\pgfqpoint{5.315792in}{1.576617in}}%
\pgfpathlineto{\pgfqpoint{5.315792in}{1.574157in}}%
\pgfpathlineto{\pgfqpoint{5.316611in}{1.574568in}}%
\pgfpathlineto{\pgfqpoint{5.317429in}{1.574980in}}%
\pgfpathlineto{\pgfqpoint{5.317429in}{1.570064in}}%
\pgfpathlineto{\pgfqpoint{5.318248in}{1.570476in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.572945in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.570491in}}%
\pgfpathlineto{\pgfqpoint{5.323981in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{5.325619in}{1.571725in}}%
\pgfpathlineto{\pgfqpoint{5.325619in}{1.569272in}}%
\pgfpathlineto{\pgfqpoint{5.326438in}{1.569683in}}%
\pgfpathlineto{\pgfqpoint{5.329714in}{1.571327in}}%
\pgfpathlineto{\pgfqpoint{5.329714in}{1.563978in}}%
\pgfpathlineto{\pgfqpoint{5.330533in}{1.564390in}}%
\pgfpathlineto{\pgfqpoint{5.331352in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{5.331352in}{1.562354in}}%
\pgfpathlineto{\pgfqpoint{5.332171in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{5.334628in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{5.334628in}{1.554222in}}%
\pgfpathlineto{\pgfqpoint{5.335447in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{5.340361in}{1.557107in}}%
\pgfpathlineto{\pgfqpoint{5.340361in}{1.552227in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{1.552639in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{1.553463in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.546565in}}%
\pgfpathlineto{\pgfqpoint{5.344455in}{1.546977in}}%
\pgfpathlineto{\pgfqpoint{5.344455in}{1.539675in}}%
\pgfpathlineto{\pgfqpoint{5.345274in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{5.352645in}{1.543803in}}%
\pgfpathlineto{\pgfqpoint{5.352645in}{1.541374in}}%
\pgfpathlineto{\pgfqpoint{5.353464in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.542611in}}%
\pgfpathlineto{\pgfqpoint{5.355921in}{1.538168in}}%
\pgfpathlineto{\pgfqpoint{5.358378in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{5.359197in}{1.534969in}}%
\pgfpathlineto{\pgfqpoint{5.361654in}{1.536206in}}%
\pgfpathlineto{\pgfqpoint{5.361654in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{5.362473in}{1.531775in}}%
\pgfpathlineto{\pgfqpoint{5.363292in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{5.363292in}{1.529767in}}%
\pgfpathlineto{\pgfqpoint{5.364111in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{5.365749in}{1.531006in}}%
\pgfpathlineto{\pgfqpoint{5.365749in}{1.528587in}}%
\pgfpathlineto{\pgfqpoint{5.366568in}{1.529000in}}%
\pgfpathlineto{\pgfqpoint{5.369843in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{5.370662in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{5.371481in}{1.521816in}}%
\pgfpathlineto{\pgfqpoint{5.371481in}{1.516991in}}%
\pgfpathlineto{\pgfqpoint{5.372300in}{1.517405in}}%
\pgfpathlineto{\pgfqpoint{5.374757in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{5.374757in}{1.516235in}}%
\pgfpathlineto{\pgfqpoint{5.375576in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{5.378033in}{1.517889in}}%
\pgfpathlineto{\pgfqpoint{5.378033in}{1.510667in}}%
\pgfpathlineto{\pgfqpoint{5.378852in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{5.386223in}{1.514802in}}%
\pgfpathlineto{\pgfqpoint{5.386223in}{1.507595in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{1.508422in}}%
\pgfpathlineto{\pgfqpoint{5.388680in}{1.504037in}}%
\pgfpathlineto{\pgfqpoint{5.391956in}{1.505692in}}%
\pgfpathlineto{\pgfqpoint{5.392775in}{1.496522in}}%
\pgfpathlineto{\pgfqpoint{5.394413in}{1.497351in}}%
\pgfpathlineto{\pgfqpoint{5.395231in}{1.492979in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{1.493394in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{1.483833in}}%
\pgfpathlineto{\pgfqpoint{5.396869in}{1.484249in}}%
\pgfpathlineto{\pgfqpoint{5.400145in}{1.485911in}}%
\pgfpathlineto{\pgfqpoint{5.400145in}{1.476367in}}%
\pgfpathlineto{\pgfqpoint{5.400964in}{1.476784in}}%
\pgfpathlineto{\pgfqpoint{5.403421in}{1.478032in}}%
\pgfpathlineto{\pgfqpoint{5.403421in}{1.475649in}}%
\pgfpathlineto{\pgfqpoint{5.404240in}{1.476065in}}%
\pgfpathlineto{\pgfqpoint{5.413249in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{5.414068in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{5.418163in}{1.478368in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{1.462172in}}%
\pgfpathlineto{\pgfqpoint{5.421438in}{1.463421in}}%
\pgfpathlineto{\pgfqpoint{5.421438in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{5.422257in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{5.423895in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{5.423895in}{1.452835in}}%
\pgfpathlineto{\pgfqpoint{5.424714in}{1.453252in}}%
\pgfpathlineto{\pgfqpoint{5.426352in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{5.426352in}{1.451722in}}%
\pgfpathlineto{\pgfqpoint{5.427171in}{1.452139in}}%
\pgfpathlineto{\pgfqpoint{5.428809in}{1.452973in}}%
\pgfpathlineto{\pgfqpoint{5.428809in}{1.448249in}}%
\pgfpathlineto{\pgfqpoint{5.429628in}{1.448666in}}%
\pgfpathlineto{\pgfqpoint{5.432904in}{1.450334in}}%
\pgfpathlineto{\pgfqpoint{5.432904in}{1.445616in}}%
\pgfpathlineto{\pgfqpoint{5.433723in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{5.439456in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{5.440275in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{5.441094in}{1.445073in}}%
\pgfpathlineto{\pgfqpoint{5.441094in}{1.440367in}}%
\pgfpathlineto{\pgfqpoint{5.441913in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{5.443551in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{5.444370in}{1.434984in}}%
\pgfpathlineto{\pgfqpoint{5.446008in}{1.435819in}}%
\pgfpathlineto{\pgfqpoint{5.446008in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{5.446826in}{1.433888in}}%
\pgfpathlineto{\pgfqpoint{5.449283in}{1.435140in}}%
\pgfpathlineto{\pgfqpoint{5.449283in}{1.432793in}}%
\pgfpathlineto{\pgfqpoint{5.450102in}{1.433211in}}%
\pgfpathlineto{\pgfqpoint{5.450921in}{1.433628in}}%
\pgfpathlineto{\pgfqpoint{5.451740in}{1.427012in}}%
\pgfpathlineto{\pgfqpoint{5.453378in}{1.427848in}}%
\pgfpathlineto{\pgfqpoint{5.453378in}{1.423164in}}%
\pgfpathlineto{\pgfqpoint{5.454197in}{1.423582in}}%
\pgfpathlineto{\pgfqpoint{5.455016in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{5.455835in}{1.417400in}}%
\pgfpathlineto{\pgfqpoint{5.456654in}{1.417819in}}%
\pgfpathlineto{\pgfqpoint{5.456654in}{1.415481in}}%
\pgfpathlineto{\pgfqpoint{5.457473in}{1.415900in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{1.416737in}}%
\pgfpathlineto{\pgfqpoint{5.459930in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{5.464844in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{1.408419in}}%
\pgfpathlineto{\pgfqpoint{5.468120in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{5.468939in}{1.398455in}}%
\pgfpathlineto{\pgfqpoint{5.470577in}{1.399294in}}%
\pgfpathlineto{\pgfqpoint{5.471396in}{1.395065in}}%
\pgfpathlineto{\pgfqpoint{5.472215in}{1.395485in}}%
\pgfpathlineto{\pgfqpoint{5.472215in}{1.390839in}}%
\pgfpathlineto{\pgfqpoint{5.473033in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{5.473852in}{1.391680in}}%
\pgfpathlineto{\pgfqpoint{5.474671in}{1.378184in}}%
\pgfpathlineto{\pgfqpoint{5.476309in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{5.477128in}{1.374818in}}%
\pgfpathlineto{\pgfqpoint{5.480404in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{5.480404in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{5.481223in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{5.483680in}{1.375877in}}%
\pgfpathlineto{\pgfqpoint{5.483680in}{1.373565in}}%
\pgfpathlineto{\pgfqpoint{5.484499in}{1.373987in}}%
\pgfpathlineto{\pgfqpoint{5.485318in}{1.374408in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{1.363285in}}%
\pgfpathlineto{\pgfqpoint{5.487775in}{1.364130in}}%
\pgfpathlineto{\pgfqpoint{5.488594in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{5.491051in}{1.361209in}}%
\pgfpathlineto{\pgfqpoint{5.491051in}{1.356602in}}%
\pgfpathlineto{\pgfqpoint{5.491870in}{1.357025in}}%
\pgfpathlineto{\pgfqpoint{5.493508in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{5.493508in}{1.355568in}}%
\pgfpathlineto{\pgfqpoint{5.494327in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{5.500878in}{1.359369in}}%
\pgfpathlineto{\pgfqpoint{5.500878in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{5.501697in}{1.355195in}}%
\pgfpathlineto{\pgfqpoint{5.504973in}{1.356882in}}%
\pgfpathlineto{\pgfqpoint{5.505792in}{1.348126in}}%
\pgfpathlineto{\pgfqpoint{5.506611in}{1.348549in}}%
\pgfpathlineto{\pgfqpoint{5.506611in}{1.346257in}}%
\pgfpathlineto{\pgfqpoint{5.507430in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{5.508249in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{5.509068in}{1.340653in}}%
\pgfpathlineto{\pgfqpoint{5.509887in}{1.341077in}}%
\pgfpathlineto{\pgfqpoint{5.510706in}{1.334637in}}%
\pgfpathlineto{\pgfqpoint{5.515620in}{1.337177in}}%
\pgfpathlineto{\pgfqpoint{5.515620in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{5.516439in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{5.520534in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{5.520534in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{5.521353in}{1.333289in}}%
\pgfpathlineto{\pgfqpoint{5.522172in}{1.333712in}}%
\pgfpathlineto{\pgfqpoint{5.522172in}{1.331431in}}%
\pgfpathlineto{\pgfqpoint{5.522991in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{5.525447in}{1.333123in}}%
\pgfpathlineto{\pgfqpoint{5.526266in}{1.319884in}}%
\pgfpathlineto{\pgfqpoint{5.527085in}{1.320308in}}%
\pgfpathlineto{\pgfqpoint{5.527904in}{1.316185in}}%
\pgfpathlineto{\pgfqpoint{5.533637in}{1.319153in}}%
\pgfpathlineto{\pgfqpoint{5.534456in}{1.310499in}}%
\pgfpathlineto{\pgfqpoint{5.540189in}{1.313467in}}%
\pgfpathlineto{\pgfqpoint{5.541008in}{1.304832in}}%
\pgfpathlineto{\pgfqpoint{5.543465in}{1.306105in}}%
\pgfpathlineto{\pgfqpoint{5.544284in}{1.299745in}}%
\pgfpathlineto{\pgfqpoint{5.545922in}{1.300595in}}%
\pgfpathlineto{\pgfqpoint{5.546741in}{1.296502in}}%
\pgfpathlineto{\pgfqpoint{5.552473in}{1.299474in}}%
\pgfpathlineto{\pgfqpoint{5.552473in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{5.553292in}{1.286374in}}%
\pgfpathlineto{\pgfqpoint{5.555749in}{1.287650in}}%
\pgfpathlineto{\pgfqpoint{5.555749in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{5.556568in}{1.285825in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{1.287525in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{1.285276in}}%
\pgfpathlineto{\pgfqpoint{5.560663in}{1.285701in}}%
\pgfpathlineto{\pgfqpoint{5.562301in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{5.562301in}{1.282057in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{1.282482in}}%
\pgfpathlineto{\pgfqpoint{5.563939in}{1.282907in}}%
\pgfpathlineto{\pgfqpoint{5.564758in}{1.278842in}}%
\pgfpathlineto{\pgfqpoint{5.567215in}{1.280118in}}%
\pgfpathlineto{\pgfqpoint{5.568034in}{1.276057in}}%
\pgfpathlineto{\pgfqpoint{5.569672in}{1.276908in}}%
\pgfpathlineto{\pgfqpoint{5.569672in}{1.274667in}}%
\pgfpathlineto{\pgfqpoint{5.570491in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{5.572129in}{1.275943in}}%
\pgfpathlineto{\pgfqpoint{5.572129in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{5.572948in}{1.274128in}}%
\pgfpathlineto{\pgfqpoint{5.574586in}{1.274979in}}%
\pgfpathlineto{\pgfqpoint{5.575405in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{5.577861in}{1.272204in}}%
\pgfpathlineto{\pgfqpoint{5.578680in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{5.579499in}{1.259650in}}%
\pgfpathlineto{\pgfqpoint{5.579499in}{1.257418in}}%
\pgfpathlineto{\pgfqpoint{5.580318in}{1.257844in}}%
\pgfpathlineto{\pgfqpoint{5.581137in}{1.258271in}}%
\pgfpathlineto{\pgfqpoint{5.581956in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{5.583594in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{5.584413in}{1.248834in}}%
\pgfpathlineto{\pgfqpoint{5.585232in}{1.249261in}}%
\pgfpathlineto{\pgfqpoint{5.586051in}{1.240789in}}%
\pgfpathlineto{\pgfqpoint{5.588508in}{1.242072in}}%
\pgfpathlineto{\pgfqpoint{5.588508in}{1.237628in}}%
\pgfpathlineto{\pgfqpoint{5.589327in}{1.238056in}}%
\pgfpathlineto{\pgfqpoint{5.590146in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{5.590965in}{1.230034in}}%
\pgfpathlineto{\pgfqpoint{5.593422in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{5.594241in}{1.227315in}}%
\pgfpathlineto{\pgfqpoint{5.599974in}{1.230314in}}%
\pgfpathlineto{\pgfqpoint{5.599974in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{5.600793in}{1.228528in}}%
\pgfpathlineto{\pgfqpoint{5.602430in}{1.229384in}}%
\pgfpathlineto{\pgfqpoint{5.602430in}{1.227172in}}%
\pgfpathlineto{\pgfqpoint{5.603249in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{5.609801in}{1.231021in}}%
\pgfpathlineto{\pgfqpoint{5.609801in}{1.226602in}}%
\pgfpathlineto{\pgfqpoint{5.610620in}{1.227030in}}%
\pgfpathlineto{\pgfqpoint{5.612258in}{1.227884in}}%
\pgfpathlineto{\pgfqpoint{5.612258in}{1.223470in}}%
\pgfpathlineto{\pgfqpoint{5.613077in}{1.223897in}}%
\pgfpathlineto{\pgfqpoint{5.616353in}{1.225607in}}%
\pgfpathlineto{\pgfqpoint{5.617172in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{5.618810in}{1.218074in}}%
\pgfpathlineto{\pgfqpoint{5.619629in}{1.205302in}}%
\pgfpathlineto{\pgfqpoint{5.622905in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{5.622905in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{5.623724in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{5.625362in}{1.203912in}}%
\pgfpathlineto{\pgfqpoint{5.626181in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{5.628637in}{1.201239in}}%
\pgfpathlineto{\pgfqpoint{5.628637in}{1.199047in}}%
\pgfpathlineto{\pgfqpoint{5.629456in}{1.199476in}}%
\pgfpathlineto{\pgfqpoint{5.631913in}{1.200762in}}%
\pgfpathlineto{\pgfqpoint{5.631913in}{1.198571in}}%
\pgfpathlineto{\pgfqpoint{5.632732in}{1.199000in}}%
\pgfpathlineto{\pgfqpoint{5.636827in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{5.637646in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{5.638465in}{1.184509in}}%
\pgfpathlineto{\pgfqpoint{5.638465in}{1.173599in}}%
\pgfpathlineto{\pgfqpoint{5.639284in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{5.640922in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{5.640922in}{1.172712in}}%
\pgfpathlineto{\pgfqpoint{5.641741in}{1.173143in}}%
\pgfpathlineto{\pgfqpoint{5.642560in}{1.173574in}}%
\pgfpathlineto{\pgfqpoint{5.643379in}{1.169649in}}%
\pgfpathlineto{\pgfqpoint{5.644198in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{5.644198in}{1.159202in}}%
\pgfpathlineto{\pgfqpoint{5.645017in}{1.159635in}}%
\pgfpathlineto{\pgfqpoint{5.646655in}{1.160498in}}%
\pgfpathlineto{\pgfqpoint{5.647474in}{1.156586in}}%
\pgfpathlineto{\pgfqpoint{5.648293in}{1.157018in}}%
\pgfpathlineto{\pgfqpoint{5.649112in}{1.153109in}}%
\pgfpathlineto{\pgfqpoint{5.651569in}{1.154405in}}%
\pgfpathlineto{\pgfqpoint{5.652388in}{1.148333in}}%
\pgfpathlineto{\pgfqpoint{5.653207in}{1.148766in}}%
\pgfpathlineto{\pgfqpoint{5.654025in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{1.145299in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{1.143134in}}%
\pgfpathlineto{\pgfqpoint{5.655663in}{1.143567in}}%
\pgfpathlineto{\pgfqpoint{5.658939in}{1.145298in}}%
\pgfpathlineto{\pgfqpoint{5.658939in}{1.140972in}}%
\pgfpathlineto{\pgfqpoint{5.659758in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{5.660577in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{5.660577in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{5.661396in}{1.140109in}}%
\pgfpathlineto{\pgfqpoint{5.663034in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{5.663034in}{1.134496in}}%
\pgfpathlineto{\pgfqpoint{5.663853in}{1.134930in}}%
\pgfpathlineto{\pgfqpoint{5.664672in}{1.135363in}}%
\pgfpathlineto{\pgfqpoint{5.664672in}{1.131048in}}%
\pgfpathlineto{\pgfqpoint{5.665491in}{1.131481in}}%
\pgfpathlineto{\pgfqpoint{5.666310in}{1.131915in}}%
\pgfpathlineto{\pgfqpoint{5.666310in}{1.129759in}}%
\pgfpathlineto{\pgfqpoint{5.667129in}{1.130192in}}%
\pgfpathlineto{\pgfqpoint{5.667948in}{1.130626in}}%
\pgfpathlineto{\pgfqpoint{5.667948in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{5.668767in}{1.126750in}}%
\pgfpathlineto{\pgfqpoint{5.669586in}{1.127184in}}%
\pgfpathlineto{\pgfqpoint{5.669586in}{1.125030in}}%
\pgfpathlineto{\pgfqpoint{5.670405in}{1.125464in}}%
\pgfpathlineto{\pgfqpoint{5.672043in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{5.672043in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{5.672862in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{5.675319in}{1.125913in}}%
\pgfpathlineto{\pgfqpoint{5.676138in}{1.122046in}}%
\pgfpathlineto{\pgfqpoint{5.677776in}{1.122913in}}%
\pgfpathlineto{\pgfqpoint{5.678595in}{1.119050in}}%
\pgfpathlineto{\pgfqpoint{5.682689in}{1.121217in}}%
\pgfpathlineto{\pgfqpoint{5.683508in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{5.685146in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{5.685146in}{1.111796in}}%
\pgfpathlineto{\pgfqpoint{5.685965in}{1.112230in}}%
\pgfpathlineto{\pgfqpoint{5.686784in}{1.112663in}}%
\pgfpathlineto{\pgfqpoint{5.687603in}{1.108815in}}%
\pgfpathlineto{\pgfqpoint{5.690879in}{1.110550in}}%
\pgfpathlineto{\pgfqpoint{5.691698in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{5.694974in}{1.102031in}}%
\pgfpathlineto{\pgfqpoint{5.695793in}{1.102465in}}%
\pgfpathlineto{\pgfqpoint{5.696612in}{1.098630in}}%
\pgfpathlineto{\pgfqpoint{5.697431in}{1.099065in}}%
\pgfpathlineto{\pgfqpoint{5.697431in}{1.094799in}}%
\pgfpathlineto{\pgfqpoint{5.698250in}{1.095233in}}%
\pgfpathlineto{\pgfqpoint{5.699888in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{5.699888in}{1.091840in}}%
\pgfpathlineto{\pgfqpoint{5.700707in}{1.092275in}}%
\pgfpathlineto{\pgfqpoint{5.701526in}{1.092709in}}%
\pgfpathlineto{\pgfqpoint{5.701526in}{1.090580in}}%
\pgfpathlineto{\pgfqpoint{5.702345in}{1.091014in}}%
\pgfpathlineto{\pgfqpoint{5.703164in}{1.091449in}}%
\pgfpathlineto{\pgfqpoint{5.703164in}{1.089320in}}%
\pgfpathlineto{\pgfqpoint{5.703983in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{5.706439in}{1.091058in}}%
\pgfpathlineto{\pgfqpoint{5.706439in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{5.707258in}{1.089366in}}%
\pgfpathlineto{\pgfqpoint{5.708077in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{5.708896in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{5.710534in}{1.084728in}}%
\pgfpathlineto{\pgfqpoint{5.711353in}{1.078795in}}%
\pgfpathlineto{\pgfqpoint{5.712991in}{1.079665in}}%
\pgfpathlineto{\pgfqpoint{5.713810in}{1.075858in}}%
\pgfpathlineto{\pgfqpoint{5.714629in}{1.076294in}}%
\pgfpathlineto{\pgfqpoint{5.714629in}{1.074174in}}%
\pgfpathlineto{\pgfqpoint{5.715448in}{1.074610in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{1.073855in}}%
\pgfpathlineto{\pgfqpoint{5.722819in}{1.074290in}}%
\pgfpathlineto{\pgfqpoint{5.723638in}{1.074724in}}%
\pgfpathlineto{\pgfqpoint{5.723638in}{1.072609in}}%
\pgfpathlineto{\pgfqpoint{5.724457in}{1.073044in}}%
\pgfpathlineto{\pgfqpoint{5.725276in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{5.726095in}{1.065461in}}%
\pgfpathlineto{\pgfqpoint{5.727733in}{1.066332in}}%
\pgfpathlineto{\pgfqpoint{5.727733in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{5.728552in}{1.064656in}}%
\pgfpathlineto{\pgfqpoint{5.730190in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{5.731009in}{1.057526in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{1.057962in}}%
\pgfpathlineto{\pgfqpoint{5.732646in}{1.054184in}}%
\pgfpathlineto{\pgfqpoint{5.733465in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{5.734284in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{5.735103in}{1.042871in}}%
\pgfpathlineto{\pgfqpoint{5.735103in}{1.040769in}}%
\pgfpathlineto{\pgfqpoint{5.735922in}{1.041206in}}%
\pgfpathlineto{\pgfqpoint{5.736741in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{5.737560in}{1.037881in}}%
\pgfpathlineto{\pgfqpoint{5.738379in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{5.739198in}{1.024077in}}%
\pgfpathlineto{\pgfqpoint{5.740836in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{5.740836in}{1.020766in}}%
\pgfpathlineto{\pgfqpoint{5.741655in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{5.744931in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{5.744931in}{1.012506in}}%
\pgfpathlineto{\pgfqpoint{5.745750in}{1.012945in}}%
\pgfpathlineto{\pgfqpoint{5.746569in}{1.013384in}}%
\pgfpathlineto{\pgfqpoint{5.747388in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{5.749845in}{1.008879in}}%
\pgfpathlineto{\pgfqpoint{5.750664in}{1.005148in}}%
\pgfpathlineto{\pgfqpoint{5.751483in}{1.005587in}}%
\pgfpathlineto{\pgfqpoint{5.751483in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{5.752302in}{1.001859in}}%
\pgfpathlineto{\pgfqpoint{5.753121in}{1.002299in}}%
\pgfpathlineto{\pgfqpoint{5.753121in}{0.998134in}}%
\pgfpathlineto{\pgfqpoint{5.753940in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{5.754759in}{0.999014in}}%
\pgfpathlineto{\pgfqpoint{5.755578in}{0.991134in}}%
\pgfpathlineto{\pgfqpoint{5.757216in}{0.992015in}}%
\pgfpathlineto{\pgfqpoint{5.758034in}{0.986223in}}%
\pgfpathlineto{\pgfqpoint{5.760491in}{0.987546in}}%
\pgfpathlineto{\pgfqpoint{5.760491in}{0.987546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{4.202710in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{4.202734in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{4.204690in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{4.185420in}}%
\pgfpathlineto{\pgfqpoint{1.583753in}{4.185460in}}%
\pgfpathlineto{\pgfqpoint{1.669744in}{4.189263in}}%
\pgfpathlineto{\pgfqpoint{1.669744in}{4.171944in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{4.171992in}}%
\pgfpathlineto{\pgfqpoint{1.687762in}{4.172997in}}%
\pgfpathlineto{\pgfqpoint{1.687762in}{4.156059in}}%
\pgfpathlineto{\pgfqpoint{1.688581in}{4.156121in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{4.157104in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{4.140456in}}%
\pgfpathlineto{\pgfqpoint{1.702503in}{4.140531in}}%
\pgfpathlineto{\pgfqpoint{1.813883in}{4.149664in}}%
\pgfpathlineto{\pgfqpoint{1.866297in}{4.153304in}}%
\pgfpathlineto{\pgfqpoint{1.866297in}{4.139229in}}%
\pgfpathlineto{\pgfqpoint{1.867116in}{4.139294in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{4.143652in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{4.130329in}}%
\pgfpathlineto{\pgfqpoint{1.926082in}{4.130397in}}%
\pgfpathlineto{\pgfqpoint{1.944099in}{4.131863in}}%
\pgfpathlineto{\pgfqpoint{1.944099in}{4.118776in}}%
\pgfpathlineto{\pgfqpoint{1.944918in}{4.118851in}}%
\pgfpathlineto{\pgfqpoint{1.980133in}{4.121971in}}%
\pgfpathlineto{\pgfqpoint{1.980133in}{4.109297in}}%
\pgfpathlineto{\pgfqpoint{1.980952in}{4.109376in}}%
\pgfpathlineto{\pgfqpoint{1.993237in}{4.110548in}}%
\pgfpathlineto{\pgfqpoint{1.993237in}{4.098029in}}%
\pgfpathlineto{\pgfqpoint{1.994056in}{4.098114in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{4.098966in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{4.086556in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{4.086649in}}%
\pgfpathlineto{\pgfqpoint{2.014530in}{4.087936in}}%
\pgfpathlineto{\pgfqpoint{2.014530in}{4.075666in}}%
\pgfpathlineto{\pgfqpoint{2.015349in}{4.075765in}}%
\pgfpathlineto{\pgfqpoint{2.033366in}{4.077913in}}%
\pgfpathlineto{\pgfqpoint{2.033366in}{4.065843in}}%
\pgfpathlineto{\pgfqpoint{2.034185in}{4.065947in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{4.066672in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{4.054681in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{4.054791in}}%
\pgfpathlineto{\pgfqpoint{2.093970in}{4.061691in}}%
\pgfpathlineto{\pgfqpoint{2.093970in}{4.050207in}}%
\pgfpathlineto{\pgfqpoint{2.094789in}{4.050316in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{4.051290in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{4.039890in}}%
\pgfpathlineto{\pgfqpoint{2.102979in}{4.040005in}}%
\pgfpathlineto{\pgfqpoint{2.104617in}{4.040234in}}%
\pgfpathlineto{\pgfqpoint{2.104617in}{4.028870in}}%
\pgfpathlineto{\pgfqpoint{2.105436in}{4.028991in}}%
\pgfpathlineto{\pgfqpoint{2.112806in}{4.030074in}}%
\pgfpathlineto{\pgfqpoint{2.112806in}{4.018793in}}%
\pgfpathlineto{\pgfqpoint{2.113625in}{4.018920in}}%
\pgfpathlineto{\pgfqpoint{2.116082in}{4.019298in}}%
\pgfpathlineto{\pgfqpoint{2.116082in}{4.008059in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{4.008192in}}%
\pgfpathlineto{\pgfqpoint{2.136556in}{4.011329in}}%
\pgfpathlineto{\pgfqpoint{2.136556in}{4.000271in}}%
\pgfpathlineto{\pgfqpoint{2.137375in}{4.000407in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{4.008238in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{3.997582in}}%
\pgfpathlineto{\pgfqpoint{2.187332in}{3.997714in}}%
\pgfpathlineto{\pgfqpoint{2.189789in}{3.998109in}}%
\pgfpathlineto{\pgfqpoint{2.189789in}{3.987490in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{3.987628in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.989671in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.979161in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{3.979302in}}%
\pgfpathlineto{\pgfqpoint{2.242203in}{3.985749in}}%
\pgfpathlineto{\pgfqpoint{2.242203in}{3.975529in}}%
\pgfpathlineto{\pgfqpoint{2.243022in}{3.975669in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.980975in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.970988in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{3.971126in}}%
\pgfpathlineto{\pgfqpoint{2.277419in}{3.971403in}}%
\pgfpathlineto{\pgfqpoint{2.277419in}{3.961443in}}%
\pgfpathlineto{\pgfqpoint{2.278238in}{3.961586in}}%
\pgfpathlineto{\pgfqpoint{2.297074in}{3.964841in}}%
\pgfpathlineto{\pgfqpoint{2.297893in}{3.945357in}}%
\pgfpathlineto{\pgfqpoint{2.305264in}{3.946701in}}%
\pgfpathlineto{\pgfqpoint{2.305264in}{3.936951in}}%
\pgfpathlineto{\pgfqpoint{2.306083in}{3.937105in}}%
\pgfpathlineto{\pgfqpoint{2.326557in}{3.940894in}}%
\pgfpathlineto{\pgfqpoint{2.326557in}{3.931286in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{3.931441in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{3.941575in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{3.932310in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{3.932458in}}%
\pgfpathlineto{\pgfqpoint{2.392893in}{3.934081in}}%
\pgfpathlineto{\pgfqpoint{2.393712in}{3.906667in}}%
\pgfpathlineto{\pgfqpoint{2.410092in}{3.909840in}}%
\pgfpathlineto{\pgfqpoint{2.410092in}{3.900762in}}%
\pgfpathlineto{\pgfqpoint{2.410911in}{3.900923in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{3.903167in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{3.894164in}}%
\pgfpathlineto{\pgfqpoint{2.423195in}{3.894327in}}%
\pgfpathlineto{\pgfqpoint{2.436299in}{3.896920in}}%
\pgfpathlineto{\pgfqpoint{2.436299in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.437118in}{3.888165in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{3.888659in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{3.879765in}}%
\pgfpathlineto{\pgfqpoint{2.440394in}{3.879933in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{3.880774in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{3.871914in}}%
\pgfpathlineto{\pgfqpoint{2.445307in}{3.872086in}}%
\pgfpathlineto{\pgfqpoint{2.449402in}{3.872943in}}%
\pgfpathlineto{\pgfqpoint{2.449402in}{3.864117in}}%
\pgfpathlineto{\pgfqpoint{2.450221in}{3.864292in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{3.868273in}}%
\pgfpathlineto{\pgfqpoint{2.469876in}{3.851025in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{3.852809in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{3.844153in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{3.844334in}}%
\pgfpathlineto{\pgfqpoint{2.482161in}{3.845059in}}%
\pgfpathlineto{\pgfqpoint{2.482980in}{3.828000in}}%
\pgfpathlineto{\pgfqpoint{2.502635in}{3.832475in}}%
\pgfpathlineto{\pgfqpoint{2.502635in}{3.823962in}}%
\pgfpathlineto{\pgfqpoint{2.503454in}{3.824151in}}%
\pgfpathlineto{\pgfqpoint{2.505911in}{3.824714in}}%
\pgfpathlineto{\pgfqpoint{2.505911in}{3.816225in}}%
\pgfpathlineto{\pgfqpoint{2.506730in}{3.816417in}}%
\pgfpathlineto{\pgfqpoint{2.510006in}{3.817180in}}%
\pgfpathlineto{\pgfqpoint{2.510825in}{3.800464in}}%
\pgfpathlineto{\pgfqpoint{2.515739in}{3.801649in}}%
\pgfpathlineto{\pgfqpoint{2.515739in}{3.793231in}}%
\pgfpathlineto{\pgfqpoint{2.516558in}{3.793432in}}%
\pgfpathlineto{\pgfqpoint{2.531299in}{3.797013in}}%
\pgfpathlineto{\pgfqpoint{2.531299in}{3.788674in}}%
\pgfpathlineto{\pgfqpoint{2.532118in}{3.788875in}}%
\pgfpathlineto{\pgfqpoint{2.539489in}{3.790676in}}%
\pgfpathlineto{\pgfqpoint{2.539489in}{3.782382in}}%
\pgfpathlineto{\pgfqpoint{2.540308in}{3.782585in}}%
\pgfpathlineto{\pgfqpoint{2.549316in}{3.784804in}}%
\pgfpathlineto{\pgfqpoint{2.549316in}{3.776563in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{3.776767in}}%
\pgfpathlineto{\pgfqpoint{2.551773in}{3.777175in}}%
\pgfpathlineto{\pgfqpoint{2.551773in}{3.768952in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{3.769160in}}%
\pgfpathlineto{\pgfqpoint{2.555049in}{3.769781in}}%
\pgfpathlineto{\pgfqpoint{2.555049in}{3.761580in}}%
\pgfpathlineto{\pgfqpoint{2.555868in}{3.761790in}}%
\pgfpathlineto{\pgfqpoint{2.564877in}{3.764090in}}%
\pgfpathlineto{\pgfqpoint{2.564877in}{3.755940in}}%
\pgfpathlineto{\pgfqpoint{2.565696in}{3.756152in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{3.756363in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{3.748228in}}%
\pgfpathlineto{\pgfqpoint{2.567334in}{3.748442in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{3.749300in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{3.741189in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.741407in}}%
\pgfpathlineto{\pgfqpoint{2.579618in}{3.743570in}}%
\pgfpathlineto{\pgfqpoint{2.580437in}{3.727671in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.730322in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.722318in}}%
\pgfpathlineto{\pgfqpoint{2.591084in}{3.722541in}}%
\pgfpathlineto{\pgfqpoint{2.600911in}{3.725204in}}%
\pgfpathlineto{\pgfqpoint{2.600911in}{3.717251in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{3.717475in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{3.722793in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{3.714931in}}%
\pgfpathlineto{\pgfqpoint{2.622205in}{3.715154in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.715598in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.707754in}}%
\pgfpathlineto{\pgfqpoint{2.624662in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{3.714646in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{3.706910in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{3.707133in}}%
\pgfpathlineto{\pgfqpoint{2.659877in}{3.709788in}}%
\pgfpathlineto{\pgfqpoint{2.659877in}{3.702100in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.702323in}}%
\pgfpathlineto{\pgfqpoint{2.678713in}{3.707186in}}%
\pgfpathlineto{\pgfqpoint{2.678713in}{3.699578in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{3.699800in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.702010in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.694442in}}%
\pgfpathlineto{\pgfqpoint{2.688541in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{2.692636in}{3.695778in}}%
\pgfpathlineto{\pgfqpoint{2.692636in}{3.688235in}}%
\pgfpathlineto{\pgfqpoint{2.693455in}{3.688460in}}%
\pgfpathlineto{\pgfqpoint{2.694274in}{3.688685in}}%
\pgfpathlineto{\pgfqpoint{2.694274in}{3.681155in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.681383in}}%
\pgfpathlineto{\pgfqpoint{2.730308in}{3.690996in}}%
\pgfpathlineto{\pgfqpoint{2.730308in}{3.683605in}}%
\pgfpathlineto{\pgfqpoint{2.731127in}{3.683827in}}%
\pgfpathlineto{\pgfqpoint{2.732765in}{3.684271in}}%
\pgfpathlineto{\pgfqpoint{2.732765in}{3.676895in}}%
\pgfpathlineto{\pgfqpoint{2.733584in}{3.677120in}}%
\pgfpathlineto{\pgfqpoint{2.734403in}{3.677344in}}%
\pgfpathlineto{\pgfqpoint{2.734403in}{3.662621in}}%
\pgfpathlineto{\pgfqpoint{2.735222in}{3.662851in}}%
\pgfpathlineto{\pgfqpoint{2.736041in}{3.663081in}}%
\pgfpathlineto{\pgfqpoint{2.736041in}{3.655734in}}%
\pgfpathlineto{\pgfqpoint{2.736860in}{3.655967in}}%
\pgfpathlineto{\pgfqpoint{2.737679in}{3.656200in}}%
\pgfpathlineto{\pgfqpoint{2.737679in}{3.648865in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{2.742593in}{3.650275in}}%
\pgfpathlineto{\pgfqpoint{2.742593in}{3.642963in}}%
\pgfpathlineto{\pgfqpoint{2.743412in}{3.643200in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{3.645326in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{3.638049in}}%
\pgfpathlineto{\pgfqpoint{2.751602in}{3.638287in}}%
\pgfpathlineto{\pgfqpoint{2.754877in}{3.639237in}}%
\pgfpathlineto{\pgfqpoint{2.754877in}{3.631981in}}%
\pgfpathlineto{\pgfqpoint{2.755696in}{3.632221in}}%
\pgfpathlineto{\pgfqpoint{2.758153in}{3.632939in}}%
\pgfpathlineto{\pgfqpoint{2.758153in}{3.625700in}}%
\pgfpathlineto{\pgfqpoint{2.758972in}{3.625942in}}%
\pgfpathlineto{\pgfqpoint{2.770438in}{3.629310in}}%
\pgfpathlineto{\pgfqpoint{2.770438in}{3.622118in}}%
\pgfpathlineto{\pgfqpoint{2.771257in}{3.622360in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{3.628345in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{3.621232in}}%
\pgfpathlineto{\pgfqpoint{2.792550in}{3.621471in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.624570in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.617499in}}%
\pgfpathlineto{\pgfqpoint{2.804016in}{3.617739in}}%
\pgfpathlineto{\pgfqpoint{2.807291in}{3.618696in}}%
\pgfpathlineto{\pgfqpoint{2.807291in}{3.611645in}}%
\pgfpathlineto{\pgfqpoint{2.808110in}{3.611886in}}%
\pgfpathlineto{\pgfqpoint{2.816300in}{3.614291in}}%
\pgfpathlineto{\pgfqpoint{2.816300in}{3.607274in}}%
\pgfpathlineto{\pgfqpoint{2.817119in}{3.607516in}}%
\pgfpathlineto{\pgfqpoint{2.820395in}{3.608483in}}%
\pgfpathlineto{\pgfqpoint{2.820395in}{3.601485in}}%
\pgfpathlineto{\pgfqpoint{2.821214in}{3.601729in}}%
\pgfpathlineto{\pgfqpoint{2.823671in}{3.602459in}}%
\pgfpathlineto{\pgfqpoint{2.823671in}{3.595478in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.595723in}}%
\pgfpathlineto{\pgfqpoint{2.825309in}{3.595969in}}%
\pgfpathlineto{\pgfqpoint{2.825309in}{3.575073in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{3.575326in}}%
\pgfpathlineto{\pgfqpoint{2.826947in}{3.575579in}}%
\pgfpathlineto{\pgfqpoint{2.826947in}{3.568630in}}%
\pgfpathlineto{\pgfqpoint{2.827766in}{3.568885in}}%
\pgfpathlineto{\pgfqpoint{2.839231in}{3.572439in}}%
\pgfpathlineto{\pgfqpoint{2.839231in}{3.565534in}}%
\pgfpathlineto{\pgfqpoint{2.840050in}{3.565789in}}%
\pgfpathlineto{\pgfqpoint{2.854792in}{3.570344in}}%
\pgfpathlineto{\pgfqpoint{2.854792in}{3.563493in}}%
\pgfpathlineto{\pgfqpoint{2.855611in}{3.563746in}}%
\pgfpathlineto{\pgfqpoint{2.858886in}{3.564759in}}%
\pgfpathlineto{\pgfqpoint{2.858886in}{3.557926in}}%
\pgfpathlineto{\pgfqpoint{2.859705in}{3.558182in}}%
\pgfpathlineto{\pgfqpoint{2.861343in}{3.558692in}}%
\pgfpathlineto{\pgfqpoint{2.861343in}{3.551871in}}%
\pgfpathlineto{\pgfqpoint{2.862162in}{3.552129in}}%
\pgfpathlineto{\pgfqpoint{2.874447in}{3.555963in}}%
\pgfpathlineto{\pgfqpoint{2.874447in}{3.549188in}}%
\pgfpathlineto{\pgfqpoint{2.875266in}{3.549445in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.555293in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.548582in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{3.548836in}}%
\pgfpathlineto{\pgfqpoint{2.895740in}{3.549090in}}%
\pgfpathlineto{\pgfqpoint{2.895740in}{3.542389in}}%
\pgfpathlineto{\pgfqpoint{2.896559in}{3.542646in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.544690in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.538016in}}%
\pgfpathlineto{\pgfqpoint{2.903930in}{3.538273in}}%
\pgfpathlineto{\pgfqpoint{2.915395in}{3.541852in}}%
\pgfpathlineto{\pgfqpoint{2.915395in}{3.535219in}}%
\pgfpathlineto{\pgfqpoint{2.916214in}{3.535475in}}%
\pgfpathlineto{\pgfqpoint{2.917033in}{3.535732in}}%
\pgfpathlineto{\pgfqpoint{2.917033in}{3.529108in}}%
\pgfpathlineto{\pgfqpoint{2.917852in}{3.529367in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{3.530141in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{3.523532in}}%
\pgfpathlineto{\pgfqpoint{2.921128in}{3.523792in}}%
\pgfpathlineto{\pgfqpoint{2.922766in}{3.524312in}}%
\pgfpathlineto{\pgfqpoint{2.922766in}{3.517714in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{3.517976in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{3.524463in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{3.517931in}}%
\pgfpathlineto{\pgfqpoint{2.944878in}{3.518190in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.513491in}}%
\pgfpathlineto{\pgfqpoint{2.951430in}{3.513751in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{3.517886in}}%
\pgfpathlineto{\pgfqpoint{2.965352in}{3.505221in}}%
\pgfpathlineto{\pgfqpoint{2.973542in}{3.507825in}}%
\pgfpathlineto{\pgfqpoint{2.973542in}{3.501393in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.501655in}}%
\pgfpathlineto{\pgfqpoint{2.985008in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{2.985008in}{3.498642in}}%
\pgfpathlineto{\pgfqpoint{2.985827in}{3.498903in}}%
\pgfpathlineto{\pgfqpoint{2.991559in}{3.500725in}}%
\pgfpathlineto{\pgfqpoint{2.991559in}{3.487983in}}%
\pgfpathlineto{\pgfqpoint{2.992378in}{3.488247in}}%
\pgfpathlineto{\pgfqpoint{2.998111in}{3.490089in}}%
\pgfpathlineto{\pgfqpoint{2.998111in}{3.483742in}}%
\pgfpathlineto{\pgfqpoint{2.998930in}{3.484007in}}%
\pgfpathlineto{\pgfqpoint{3.005482in}{3.486118in}}%
\pgfpathlineto{\pgfqpoint{3.005482in}{3.473476in}}%
\pgfpathlineto{\pgfqpoint{3.006301in}{3.473744in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.475609in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.463020in}}%
\pgfpathlineto{\pgfqpoint{3.012853in}{3.463290in}}%
\pgfpathlineto{\pgfqpoint{3.016947in}{3.464638in}}%
\pgfpathlineto{\pgfqpoint{3.016947in}{3.458363in}}%
\pgfpathlineto{\pgfqpoint{3.017766in}{3.458634in}}%
\pgfpathlineto{\pgfqpoint{3.020223in}{3.459446in}}%
\pgfpathlineto{\pgfqpoint{3.020223in}{3.453183in}}%
\pgfpathlineto{\pgfqpoint{3.021042in}{3.453456in}}%
\pgfpathlineto{\pgfqpoint{3.021861in}{3.453728in}}%
\pgfpathlineto{\pgfqpoint{3.021861in}{3.447475in}}%
\pgfpathlineto{\pgfqpoint{3.022680in}{3.447749in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{3.450479in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{3.444253in}}%
\pgfpathlineto{\pgfqpoint{3.031689in}{3.444527in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{3.446168in}}%
\pgfpathlineto{\pgfqpoint{3.037422in}{3.427839in}}%
\pgfpathlineto{\pgfqpoint{3.042335in}{3.429509in}}%
\pgfpathlineto{\pgfqpoint{3.042335in}{3.423329in}}%
\pgfpathlineto{\pgfqpoint{3.043154in}{3.423609in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.430263in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.424139in}}%
\pgfpathlineto{\pgfqpoint{3.063629in}{3.424415in}}%
\pgfpathlineto{\pgfqpoint{3.074275in}{3.427997in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{3.410015in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.412807in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.406749in}}%
\pgfpathlineto{\pgfqpoint{3.084103in}{3.407029in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.410375in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.404348in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.404628in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{3.407135in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{3.401131in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{3.401411in}}%
\pgfpathlineto{\pgfqpoint{3.103758in}{3.401690in}}%
\pgfpathlineto{\pgfqpoint{3.103758in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{3.104577in}{3.395976in}}%
\pgfpathlineto{\pgfqpoint{3.133241in}{3.405697in}}%
\pgfpathlineto{\pgfqpoint{3.133241in}{3.399775in}}%
\pgfpathlineto{\pgfqpoint{3.134060in}{3.400051in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{3.400603in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{3.394690in}}%
\pgfpathlineto{\pgfqpoint{3.136517in}{3.394968in}}%
\pgfpathlineto{\pgfqpoint{3.138974in}{3.395799in}}%
\pgfpathlineto{\pgfqpoint{3.138974in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.139793in}{3.384281in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.389855in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.156991in}{3.384279in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.387331in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.381502in}}%
\pgfpathlineto{\pgfqpoint{3.166819in}{3.381781in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{3.382059in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{3.376238in}}%
\pgfpathlineto{\pgfqpoint{3.168457in}{3.376517in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{3.376797in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{3.365173in}}%
\pgfpathlineto{\pgfqpoint{3.170094in}{3.365456in}}%
\pgfpathlineto{\pgfqpoint{3.170913in}{3.365739in}}%
\pgfpathlineto{\pgfqpoint{3.170913in}{3.359937in}}%
\pgfpathlineto{\pgfqpoint{3.171732in}{3.360221in}}%
\pgfpathlineto{\pgfqpoint{3.172551in}{3.360505in}}%
\pgfpathlineto{\pgfqpoint{3.172551in}{3.354711in}}%
\pgfpathlineto{\pgfqpoint{3.173370in}{3.354996in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{3.355282in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{3.349495in}}%
\pgfpathlineto{\pgfqpoint{3.175008in}{3.349782in}}%
\pgfpathlineto{\pgfqpoint{3.175827in}{3.350069in}}%
\pgfpathlineto{\pgfqpoint{3.175827in}{3.344289in}}%
\pgfpathlineto{\pgfqpoint{3.176646in}{3.344578in}}%
\pgfpathlineto{\pgfqpoint{3.178284in}{3.345154in}}%
\pgfpathlineto{\pgfqpoint{3.178284in}{3.339384in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{3.339674in}}%
\pgfpathlineto{\pgfqpoint{3.180741in}{3.340253in}}%
\pgfpathlineto{\pgfqpoint{3.180741in}{3.334491in}}%
\pgfpathlineto{\pgfqpoint{3.181560in}{3.334782in}}%
\pgfpathlineto{\pgfqpoint{3.182379in}{3.335073in}}%
\pgfpathlineto{\pgfqpoint{3.182379in}{3.329319in}}%
\pgfpathlineto{\pgfqpoint{3.183198in}{3.329612in}}%
\pgfpathlineto{\pgfqpoint{3.193845in}{3.333398in}}%
\pgfpathlineto{\pgfqpoint{3.193845in}{3.327672in}}%
\pgfpathlineto{\pgfqpoint{3.194663in}{3.327964in}}%
\pgfpathlineto{\pgfqpoint{3.197939in}{3.329128in}}%
\pgfpathlineto{\pgfqpoint{3.197939in}{3.323415in}}%
\pgfpathlineto{\pgfqpoint{3.198758in}{3.323708in}}%
\pgfpathlineto{\pgfqpoint{3.202853in}{3.325167in}}%
\pgfpathlineto{\pgfqpoint{3.202853in}{3.319468in}}%
\pgfpathlineto{\pgfqpoint{3.203672in}{3.319762in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.330475in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.324845in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{3.325133in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.325708in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.320087in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.320376in}}%
\pgfpathlineto{\pgfqpoint{3.249534in}{3.324687in}}%
\pgfpathlineto{\pgfqpoint{3.249534in}{3.319097in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{3.319385in}}%
\pgfpathlineto{\pgfqpoint{3.260181in}{3.322822in}}%
\pgfpathlineto{\pgfqpoint{3.260181in}{3.311696in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{3.311985in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{3.312561in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{3.307009in}}%
\pgfpathlineto{\pgfqpoint{3.263457in}{3.307299in}}%
\pgfpathlineto{\pgfqpoint{3.265914in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.297377in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.274922in}{3.289259in}}%
\pgfpathlineto{\pgfqpoint{3.279836in}{3.291018in}}%
\pgfpathlineto{\pgfqpoint{3.279836in}{3.285517in}}%
\pgfpathlineto{\pgfqpoint{3.280655in}{3.285811in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{3.287572in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{3.282086in}}%
\pgfpathlineto{\pgfqpoint{3.286388in}{3.282381in}}%
\pgfpathlineto{\pgfqpoint{3.295397in}{3.285607in}}%
\pgfpathlineto{\pgfqpoint{3.296216in}{3.274980in}}%
\pgfpathlineto{\pgfqpoint{3.299491in}{3.276160in}}%
\pgfpathlineto{\pgfqpoint{3.299491in}{3.270712in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{3.271008in}}%
\pgfpathlineto{\pgfqpoint{3.301129in}{3.271304in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{3.260724in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{3.262513in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{3.257090in}}%
\pgfpathlineto{\pgfqpoint{3.307681in}{3.257389in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{3.257987in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{3.252571in}}%
\pgfpathlineto{\pgfqpoint{3.310138in}{3.252872in}}%
\pgfpathlineto{\pgfqpoint{3.310957in}{3.253172in}}%
\pgfpathlineto{\pgfqpoint{3.310957in}{3.247763in}}%
\pgfpathlineto{\pgfqpoint{3.311776in}{3.248064in}}%
\pgfpathlineto{\pgfqpoint{3.319147in}{3.250769in}}%
\pgfpathlineto{\pgfqpoint{3.319147in}{3.245379in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.245681in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{3.248084in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.327336in}{3.243012in}}%
\pgfpathlineto{\pgfqpoint{3.328155in}{3.243313in}}%
\pgfpathlineto{\pgfqpoint{3.328155in}{3.237947in}}%
\pgfpathlineto{\pgfqpoint{3.328974in}{3.238249in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{3.240661in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{3.235312in}}%
\pgfpathlineto{\pgfqpoint{3.336345in}{3.235614in}}%
\pgfpathlineto{\pgfqpoint{3.337164in}{3.235916in}}%
\pgfpathlineto{\pgfqpoint{3.337164in}{3.230573in}}%
\pgfpathlineto{\pgfqpoint{3.337983in}{3.230876in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.227060in}}%
\pgfpathlineto{\pgfqpoint{3.342897in}{3.227364in}}%
\pgfpathlineto{\pgfqpoint{3.347811in}{3.229182in}}%
\pgfpathlineto{\pgfqpoint{3.347811in}{3.223866in}}%
\pgfpathlineto{\pgfqpoint{3.348630in}{3.224170in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{3.226898in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{3.221600in}}%
\pgfpathlineto{\pgfqpoint{3.356819in}{3.221904in}}%
\pgfpathlineto{\pgfqpoint{3.370742in}{3.227038in}}%
\pgfpathlineto{\pgfqpoint{3.370742in}{3.221770in}}%
\pgfpathlineto{\pgfqpoint{3.371561in}{3.222072in}}%
\pgfpathlineto{\pgfqpoint{3.373199in}{3.222675in}}%
\pgfpathlineto{\pgfqpoint{3.373199in}{3.217416in}}%
\pgfpathlineto{\pgfqpoint{3.374018in}{3.217718in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{3.219230in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{3.213982in}}%
\pgfpathlineto{\pgfqpoint{3.378931in}{3.214285in}}%
\pgfpathlineto{\pgfqpoint{3.383845in}{3.216101in}}%
\pgfpathlineto{\pgfqpoint{3.383845in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.384664in}{3.211170in}}%
\pgfpathlineto{\pgfqpoint{3.389578in}{3.212987in}}%
\pgfpathlineto{\pgfqpoint{3.389578in}{3.207766in}}%
\pgfpathlineto{\pgfqpoint{3.390397in}{3.208069in}}%
\pgfpathlineto{\pgfqpoint{3.393673in}{3.209282in}}%
\pgfpathlineto{\pgfqpoint{3.393673in}{3.204072in}}%
\pgfpathlineto{\pgfqpoint{3.394492in}{3.204376in}}%
\pgfpathlineto{\pgfqpoint{3.396949in}{3.205287in}}%
\pgfpathlineto{\pgfqpoint{3.396949in}{3.194887in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{3.195194in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{3.197028in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{3.191843in}}%
\pgfpathlineto{\pgfqpoint{3.403500in}{3.192150in}}%
\pgfpathlineto{\pgfqpoint{3.407595in}{3.193680in}}%
\pgfpathlineto{\pgfqpoint{3.407595in}{3.188506in}}%
\pgfpathlineto{\pgfqpoint{3.408414in}{3.188813in}}%
\pgfpathlineto{\pgfqpoint{3.410871in}{3.189733in}}%
\pgfpathlineto{\pgfqpoint{3.410871in}{3.184568in}}%
\pgfpathlineto{\pgfqpoint{3.411690in}{3.184876in}}%
\pgfpathlineto{\pgfqpoint{3.413328in}{3.185491in}}%
\pgfpathlineto{\pgfqpoint{3.413328in}{3.180334in}}%
\pgfpathlineto{\pgfqpoint{3.414147in}{3.180642in}}%
\pgfpathlineto{\pgfqpoint{3.422337in}{3.183717in}}%
\pgfpathlineto{\pgfqpoint{3.422337in}{3.178579in}}%
\pgfpathlineto{\pgfqpoint{3.423156in}{3.178887in}}%
\pgfpathlineto{\pgfqpoint{3.432983in}{3.182568in}}%
\pgfpathlineto{\pgfqpoint{3.432983in}{3.172337in}}%
\pgfpathlineto{\pgfqpoint{3.433802in}{3.172645in}}%
\pgfpathlineto{\pgfqpoint{3.438716in}{3.174492in}}%
\pgfpathlineto{\pgfqpoint{3.438716in}{3.169391in}}%
\pgfpathlineto{\pgfqpoint{3.439535in}{3.169699in}}%
\pgfpathlineto{\pgfqpoint{3.443630in}{3.171239in}}%
\pgfpathlineto{\pgfqpoint{3.443630in}{3.166150in}}%
\pgfpathlineto{\pgfqpoint{3.444449in}{3.166458in}}%
\pgfpathlineto{\pgfqpoint{3.445268in}{3.166767in}}%
\pgfpathlineto{\pgfqpoint{3.446087in}{3.156913in}}%
\pgfpathlineto{\pgfqpoint{3.449363in}{3.158157in}}%
\pgfpathlineto{\pgfqpoint{3.449363in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{3.450182in}{3.153397in}}%
\pgfpathlineto{\pgfqpoint{3.451820in}{3.154020in}}%
\pgfpathlineto{\pgfqpoint{3.451820in}{3.148956in}}%
\pgfpathlineto{\pgfqpoint{3.452639in}{3.149269in}}%
\pgfpathlineto{\pgfqpoint{3.472294in}{3.156717in}}%
\pgfpathlineto{\pgfqpoint{3.472294in}{3.151691in}}%
\pgfpathlineto{\pgfqpoint{3.473113in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{3.476389in}{3.153236in}}%
\pgfpathlineto{\pgfqpoint{3.476389in}{3.143205in}}%
\pgfpathlineto{\pgfqpoint{3.477208in}{3.143516in}}%
\pgfpathlineto{\pgfqpoint{3.484578in}{3.146310in}}%
\pgfpathlineto{\pgfqpoint{3.485397in}{3.131638in}}%
\pgfpathlineto{\pgfqpoint{3.489492in}{3.133203in}}%
\pgfpathlineto{\pgfqpoint{3.489492in}{3.128222in}}%
\pgfpathlineto{\pgfqpoint{3.490311in}{3.128536in}}%
\pgfpathlineto{\pgfqpoint{3.491130in}{3.128850in}}%
\pgfpathlineto{\pgfqpoint{3.491130in}{3.123874in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{3.124189in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.124503in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{3.493587in}{3.119849in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{3.120795in}}%
\pgfpathlineto{\pgfqpoint{3.496863in}{3.101285in}}%
\pgfpathlineto{\pgfqpoint{3.498501in}{3.101925in}}%
\pgfpathlineto{\pgfqpoint{3.498501in}{3.096978in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{3.097299in}}%
\pgfpathlineto{\pgfqpoint{3.500139in}{3.097620in}}%
\pgfpathlineto{\pgfqpoint{3.500139in}{3.092679in}}%
\pgfpathlineto{\pgfqpoint{3.500958in}{3.093001in}}%
\pgfpathlineto{\pgfqpoint{3.504234in}{3.094287in}}%
\pgfpathlineto{\pgfqpoint{3.504234in}{3.084426in}}%
\pgfpathlineto{\pgfqpoint{3.505053in}{3.084750in}}%
\pgfpathlineto{\pgfqpoint{3.505871in}{3.085074in}}%
\pgfpathlineto{\pgfqpoint{3.505871in}{3.080150in}}%
\pgfpathlineto{\pgfqpoint{3.506690in}{3.080475in}}%
\pgfpathlineto{\pgfqpoint{3.511604in}{3.082419in}}%
\pgfpathlineto{\pgfqpoint{3.511604in}{3.077507in}}%
\pgfpathlineto{\pgfqpoint{3.512423in}{3.077832in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{3.081714in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{3.071932in}}%
\pgfpathlineto{\pgfqpoint{3.523070in}{3.072257in}}%
\pgfpathlineto{\pgfqpoint{3.529622in}{3.074850in}}%
\pgfpathlineto{\pgfqpoint{3.529622in}{3.069975in}}%
\pgfpathlineto{\pgfqpoint{3.530441in}{3.070299in}}%
\pgfpathlineto{\pgfqpoint{3.531259in}{3.070624in}}%
\pgfpathlineto{\pgfqpoint{3.531259in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.066079in}}%
\pgfpathlineto{\pgfqpoint{3.535354in}{3.067379in}}%
\pgfpathlineto{\pgfqpoint{3.536173in}{3.057988in}}%
\pgfpathlineto{\pgfqpoint{3.546820in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.546820in}{3.052551in}}%
\pgfpathlineto{\pgfqpoint{3.547639in}{3.052878in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.054510in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.049686in}}%
\pgfpathlineto{\pgfqpoint{3.552553in}{3.050013in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{3.045520in}}%
\pgfpathlineto{\pgfqpoint{3.554191in}{3.045849in}}%
\pgfpathlineto{\pgfqpoint{3.566475in}{3.050748in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.041485in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{3.050586in}}%
\pgfpathlineto{\pgfqpoint{3.591044in}{3.041402in}}%
\pgfpathlineto{\pgfqpoint{3.599234in}{3.044641in}}%
\pgfpathlineto{\pgfqpoint{3.600053in}{3.035494in}}%
\pgfpathlineto{\pgfqpoint{3.616432in}{3.041964in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{3.032877in}}%
\pgfpathlineto{\pgfqpoint{3.618070in}{3.033201in}}%
\pgfpathlineto{\pgfqpoint{3.618889in}{3.024130in}}%
\pgfpathlineto{\pgfqpoint{3.619708in}{3.024456in}}%
\pgfpathlineto{\pgfqpoint{3.620527in}{3.015403in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.017041in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.007684in}}%
\pgfpathlineto{\pgfqpoint{3.625441in}{3.008013in}}%
\pgfpathlineto{\pgfqpoint{3.627079in}{3.008671in}}%
\pgfpathlineto{\pgfqpoint{3.627079in}{2.999331in}}%
\pgfpathlineto{\pgfqpoint{3.627898in}{2.999663in}}%
\pgfpathlineto{\pgfqpoint{3.629536in}{3.000324in}}%
\pgfpathlineto{\pgfqpoint{3.629536in}{2.995662in}}%
\pgfpathlineto{\pgfqpoint{3.630355in}{2.995994in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{3.000620in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{2.995977in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.996308in}}%
\pgfpathlineto{\pgfqpoint{3.645096in}{2.997298in}}%
\pgfpathlineto{\pgfqpoint{3.645096in}{2.992662in}}%
\pgfpathlineto{\pgfqpoint{3.645915in}{2.992993in}}%
\pgfpathlineto{\pgfqpoint{3.649191in}{2.994314in}}%
\pgfpathlineto{\pgfqpoint{3.649191in}{2.989687in}}%
\pgfpathlineto{\pgfqpoint{3.650010in}{2.990018in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{2.991010in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{2.986389in}}%
\pgfpathlineto{\pgfqpoint{3.653286in}{2.986721in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{2.988045in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{2.983433in}}%
\pgfpathlineto{\pgfqpoint{3.657381in}{2.983765in}}%
\pgfpathlineto{\pgfqpoint{3.666389in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{3.666389in}{2.982806in}}%
\pgfpathlineto{\pgfqpoint{3.667208in}{2.983137in}}%
\pgfpathlineto{\pgfqpoint{3.670484in}{2.984458in}}%
\pgfpathlineto{\pgfqpoint{3.670484in}{2.975285in}}%
\pgfpathlineto{\pgfqpoint{3.671303in}{2.975617in}}%
\pgfpathlineto{\pgfqpoint{3.672941in}{2.976281in}}%
\pgfpathlineto{\pgfqpoint{3.672941in}{2.971701in}}%
\pgfpathlineto{\pgfqpoint{3.673760in}{2.972034in}}%
\pgfpathlineto{\pgfqpoint{3.682769in}{2.975682in}}%
\pgfpathlineto{\pgfqpoint{3.682769in}{2.971119in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{2.971450in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{2.972444in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{2.967888in}}%
\pgfpathlineto{\pgfqpoint{3.686863in}{2.968220in}}%
\pgfpathlineto{\pgfqpoint{3.694234in}{2.971201in}}%
\pgfpathlineto{\pgfqpoint{3.694234in}{2.966658in}}%
\pgfpathlineto{\pgfqpoint{3.695053in}{2.966990in}}%
\pgfpathlineto{\pgfqpoint{3.701605in}{2.969635in}}%
\pgfpathlineto{\pgfqpoint{3.701605in}{2.965105in}}%
\pgfpathlineto{\pgfqpoint{3.702424in}{2.965436in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{2.966428in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{2.957382in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{2.957715in}}%
\pgfpathlineto{\pgfqpoint{3.708157in}{2.958711in}}%
\pgfpathlineto{\pgfqpoint{3.708157in}{2.954197in}}%
\pgfpathlineto{\pgfqpoint{3.708976in}{2.954530in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{2.957187in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{2.948184in}}%
\pgfpathlineto{\pgfqpoint{3.716346in}{2.948518in}}%
\pgfpathlineto{\pgfqpoint{3.719622in}{2.949850in}}%
\pgfpathlineto{\pgfqpoint{3.720441in}{2.936716in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{2.937052in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{2.932568in}}%
\pgfpathlineto{\pgfqpoint{3.722079in}{2.932905in}}%
\pgfpathlineto{\pgfqpoint{3.729450in}{2.935927in}}%
\pgfpathlineto{\pgfqpoint{3.729450in}{2.931457in}}%
\pgfpathlineto{\pgfqpoint{3.730269in}{2.931793in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{2.934809in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{2.930352in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{2.930687in}}%
\pgfpathlineto{\pgfqpoint{3.740915in}{2.931692in}}%
\pgfpathlineto{\pgfqpoint{3.740915in}{2.927242in}}%
\pgfpathlineto{\pgfqpoint{3.741734in}{2.927578in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{2.931926in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{2.927492in}}%
\pgfpathlineto{\pgfqpoint{3.753200in}{2.927827in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{2.928161in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{2.919305in}}%
\pgfpathlineto{\pgfqpoint{3.754838in}{2.919641in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{2.921654in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{2.917237in}}%
\pgfpathlineto{\pgfqpoint{3.760571in}{2.917573in}}%
\pgfpathlineto{\pgfqpoint{3.763028in}{2.918580in}}%
\pgfpathlineto{\pgfqpoint{3.763028in}{2.905355in}}%
\pgfpathlineto{\pgfqpoint{3.763847in}{2.905694in}}%
\pgfpathlineto{\pgfqpoint{3.767122in}{2.907045in}}%
\pgfpathlineto{\pgfqpoint{3.767122in}{2.902647in}}%
\pgfpathlineto{\pgfqpoint{3.767941in}{2.902985in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{2.903662in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{2.899269in}}%
\pgfpathlineto{\pgfqpoint{3.770398in}{2.899608in}}%
\pgfpathlineto{\pgfqpoint{3.771217in}{2.899947in}}%
\pgfpathlineto{\pgfqpoint{3.771217in}{2.895558in}}%
\pgfpathlineto{\pgfqpoint{3.772036in}{2.895898in}}%
\pgfpathlineto{\pgfqpoint{3.772855in}{2.896237in}}%
\pgfpathlineto{\pgfqpoint{3.772855in}{2.891853in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.892193in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{2.894910in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{2.890537in}}%
\pgfpathlineto{\pgfqpoint{3.781045in}{2.890877in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{2.893252in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{2.888889in}}%
\pgfpathlineto{\pgfqpoint{3.787597in}{2.889229in}}%
\pgfpathlineto{\pgfqpoint{3.790053in}{2.890247in}}%
\pgfpathlineto{\pgfqpoint{3.790053in}{2.881536in}}%
\pgfpathlineto{\pgfqpoint{3.790872in}{2.881877in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{2.882218in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{2.877868in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{2.878210in}}%
\pgfpathlineto{\pgfqpoint{3.794967in}{2.879233in}}%
\pgfpathlineto{\pgfqpoint{3.794967in}{2.874890in}}%
\pgfpathlineto{\pgfqpoint{3.795786in}{2.875232in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{2.876938in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{2.872603in}}%
\pgfpathlineto{\pgfqpoint{3.800700in}{2.872945in}}%
\pgfpathlineto{\pgfqpoint{3.803976in}{2.874311in}}%
\pgfpathlineto{\pgfqpoint{3.803976in}{2.869983in}}%
\pgfpathlineto{\pgfqpoint{3.804795in}{2.870325in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{2.870667in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{2.866343in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{2.866686in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{2.870784in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{2.866475in}}%
\pgfpathlineto{\pgfqpoint{3.817079in}{2.866817in}}%
\pgfpathlineto{\pgfqpoint{3.818717in}{2.867499in}}%
\pgfpathlineto{\pgfqpoint{3.818717in}{2.863196in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{2.863538in}}%
\pgfpathlineto{\pgfqpoint{3.821993in}{2.864562in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{2.856313in}}%
\pgfpathlineto{\pgfqpoint{3.826088in}{2.857684in}}%
\pgfpathlineto{\pgfqpoint{3.826907in}{2.849455in}}%
\pgfpathlineto{\pgfqpoint{3.829364in}{2.850486in}}%
\pgfpathlineto{\pgfqpoint{3.829364in}{2.841929in}}%
\pgfpathlineto{\pgfqpoint{3.830183in}{2.842275in}}%
\pgfpathlineto{\pgfqpoint{3.833459in}{2.843655in}}%
\pgfpathlineto{\pgfqpoint{3.834278in}{2.835463in}}%
\pgfpathlineto{\pgfqpoint{3.844924in}{2.839954in}}%
\pgfpathlineto{\pgfqpoint{3.845743in}{2.831797in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{2.836283in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{2.832048in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{2.832392in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{2.833081in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{2.828851in}}%
\pgfpathlineto{\pgfqpoint{3.859666in}{2.829197in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{2.832640in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{2.824207in}}%
\pgfpathlineto{\pgfqpoint{3.868674in}{2.824553in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{2.825243in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{2.821032in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{2.821378in}}%
\pgfpathlineto{\pgfqpoint{3.875226in}{2.823104in}}%
\pgfpathlineto{\pgfqpoint{3.875226in}{2.818902in}}%
\pgfpathlineto{\pgfqpoint{3.876045in}{2.819247in}}%
\pgfpathlineto{\pgfqpoint{3.881778in}{2.821662in}}%
\pgfpathlineto{\pgfqpoint{3.881778in}{2.817469in}}%
\pgfpathlineto{\pgfqpoint{3.882597in}{2.817814in}}%
\pgfpathlineto{\pgfqpoint{3.889149in}{2.820570in}}%
\pgfpathlineto{\pgfqpoint{3.889149in}{2.816388in}}%
\pgfpathlineto{\pgfqpoint{3.889968in}{2.816733in}}%
\pgfpathlineto{\pgfqpoint{3.890787in}{2.817077in}}%
\pgfpathlineto{\pgfqpoint{3.890787in}{2.812899in}}%
\pgfpathlineto{\pgfqpoint{3.891606in}{2.813244in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{2.814623in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{2.806282in}}%
\pgfpathlineto{\pgfqpoint{3.895700in}{2.806628in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{2.806974in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{2.802809in}}%
\pgfpathlineto{\pgfqpoint{3.897338in}{2.803155in}}%
\pgfpathlineto{\pgfqpoint{3.898157in}{2.803502in}}%
\pgfpathlineto{\pgfqpoint{3.898157in}{2.799340in}}%
\pgfpathlineto{\pgfqpoint{3.898976in}{2.799688in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{2.801076in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{2.796921in}}%
\pgfpathlineto{\pgfqpoint{3.903071in}{2.797268in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{2.799697in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{2.795551in}}%
\pgfpathlineto{\pgfqpoint{3.909623in}{2.795898in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{2.799360in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{2.795226in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{2.795573in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.796264in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.792136in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{2.792482in}}%
\pgfpathlineto{\pgfqpoint{3.926821in}{2.794904in}}%
\pgfpathlineto{\pgfqpoint{3.926821in}{2.790784in}}%
\pgfpathlineto{\pgfqpoint{3.927640in}{2.791130in}}%
\pgfpathlineto{\pgfqpoint{3.931735in}{2.792859in}}%
\pgfpathlineto{\pgfqpoint{3.931735in}{2.788747in}}%
\pgfpathlineto{\pgfqpoint{3.932554in}{2.789093in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.790130in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.786024in}}%
\pgfpathlineto{\pgfqpoint{3.935830in}{2.786370in}}%
\pgfpathlineto{\pgfqpoint{3.939925in}{2.788099in}}%
\pgfpathlineto{\pgfqpoint{3.940744in}{2.780250in}}%
\pgfpathlineto{\pgfqpoint{3.944020in}{2.781637in}}%
\pgfpathlineto{\pgfqpoint{3.944020in}{2.773458in}}%
\pgfpathlineto{\pgfqpoint{3.944839in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{3.945657in}{2.774154in}}%
\pgfpathlineto{\pgfqpoint{3.946476in}{2.766335in}}%
\pgfpathlineto{\pgfqpoint{3.961218in}{2.772599in}}%
\pgfpathlineto{\pgfqpoint{3.961218in}{2.764472in}}%
\pgfpathlineto{\pgfqpoint{3.962037in}{2.764821in}}%
\pgfpathlineto{\pgfqpoint{3.967770in}{2.767253in}}%
\pgfpathlineto{\pgfqpoint{3.967770in}{2.763200in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{2.763548in}}%
\pgfpathlineto{\pgfqpoint{3.980054in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{3.980873in}{2.760671in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{2.763442in}}%
\pgfpathlineto{\pgfqpoint{3.988244in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{3.989063in}{2.756085in}}%
\pgfpathlineto{\pgfqpoint{3.989063in}{2.748045in}}%
\pgfpathlineto{\pgfqpoint{3.989882in}{2.748394in}}%
\pgfpathlineto{\pgfqpoint{3.996434in}{2.751178in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{2.743510in}}%
\pgfpathlineto{\pgfqpoint{3.999709in}{2.744556in}}%
\pgfpathlineto{\pgfqpoint{3.999709in}{2.740554in}}%
\pgfpathlineto{\pgfqpoint{4.000528in}{2.740903in}}%
\pgfpathlineto{\pgfqpoint{4.007899in}{2.744038in}}%
\pgfpathlineto{\pgfqpoint{4.008718in}{2.736406in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{2.736755in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{2.732768in}}%
\pgfpathlineto{\pgfqpoint{4.010356in}{2.733118in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{2.733817in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.726207in}}%
\pgfpathlineto{\pgfqpoint{4.016089in}{2.727609in}}%
\pgfpathlineto{\pgfqpoint{4.016908in}{2.716046in}}%
\pgfpathlineto{\pgfqpoint{4.018546in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{4.018546in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{4.019365in}{2.713138in}}%
\pgfpathlineto{\pgfqpoint{4.023459in}{2.714901in}}%
\pgfpathlineto{\pgfqpoint{4.023459in}{2.710942in}}%
\pgfpathlineto{\pgfqpoint{4.024278in}{2.711295in}}%
\pgfpathlineto{\pgfqpoint{4.025097in}{2.711647in}}%
\pgfpathlineto{\pgfqpoint{4.025097in}{2.707692in}}%
\pgfpathlineto{\pgfqpoint{4.025916in}{2.708046in}}%
\pgfpathlineto{\pgfqpoint{4.026735in}{2.708399in}}%
\pgfpathlineto{\pgfqpoint{4.026735in}{2.704447in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{2.704801in}}%
\pgfpathlineto{\pgfqpoint{4.028373in}{2.705155in}}%
\pgfpathlineto{\pgfqpoint{4.029192in}{2.697616in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.697971in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.694028in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{2.694384in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{2.694739in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{2.690800in}}%
\pgfpathlineto{\pgfqpoint{4.032468in}{2.691156in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{2.691868in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{2.680427in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.680785in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.676857in}}%
\pgfpathlineto{\pgfqpoint{4.036563in}{2.677216in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{2.679365in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{4.042296in}{2.675803in}}%
\pgfpathlineto{\pgfqpoint{4.047210in}{2.677950in}}%
\pgfpathlineto{\pgfqpoint{4.047210in}{2.674037in}}%
\pgfpathlineto{\pgfqpoint{4.048029in}{2.674395in}}%
\pgfpathlineto{\pgfqpoint{4.048848in}{2.674753in}}%
\pgfpathlineto{\pgfqpoint{4.049666in}{2.659488in}}%
\pgfpathlineto{\pgfqpoint{4.050485in}{2.659849in}}%
\pgfpathlineto{\pgfqpoint{4.051304in}{2.648516in}}%
\pgfpathlineto{\pgfqpoint{4.056218in}{2.650691in}}%
\pgfpathlineto{\pgfqpoint{4.057037in}{2.643278in}}%
\pgfpathlineto{\pgfqpoint{4.057856in}{2.643641in}}%
\pgfpathlineto{\pgfqpoint{4.058675in}{2.632360in}}%
\pgfpathlineto{\pgfqpoint{4.059494in}{2.632726in}}%
\pgfpathlineto{\pgfqpoint{4.059494in}{2.628848in}}%
\pgfpathlineto{\pgfqpoint{4.060313in}{2.629215in}}%
\pgfpathlineto{\pgfqpoint{4.064408in}{2.631043in}}%
\pgfpathlineto{\pgfqpoint{4.064408in}{2.627172in}}%
\pgfpathlineto{\pgfqpoint{4.065227in}{2.627538in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{2.628269in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{2.624403in}}%
\pgfpathlineto{\pgfqpoint{4.067684in}{2.624769in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{2.627328in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{2.623470in}}%
\pgfpathlineto{\pgfqpoint{4.074236in}{2.623836in}}%
\pgfpathlineto{\pgfqpoint{4.075873in}{2.624566in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{2.613377in}}%
\pgfpathlineto{\pgfqpoint{4.077511in}{2.613745in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.606421in}}%
\pgfpathlineto{\pgfqpoint{4.082425in}{2.608262in}}%
\pgfpathlineto{\pgfqpoint{4.082425in}{2.604423in}}%
\pgfpathlineto{\pgfqpoint{4.083244in}{2.604792in}}%
\pgfpathlineto{\pgfqpoint{4.085701in}{2.605897in}}%
\pgfpathlineto{\pgfqpoint{4.085701in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{2.602431in}}%
\pgfpathlineto{\pgfqpoint{4.088977in}{2.603537in}}%
\pgfpathlineto{\pgfqpoint{4.089796in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{4.092253in}{2.597358in}}%
\pgfpathlineto{\pgfqpoint{4.092253in}{2.593535in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{2.593905in}}%
\pgfpathlineto{\pgfqpoint{4.093891in}{2.594274in}}%
\pgfpathlineto{\pgfqpoint{4.093891in}{2.586638in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{2.587009in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.580497in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{2.580869in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{2.583096in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{2.575491in}}%
\pgfpathlineto{\pgfqpoint{4.103718in}{2.575863in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{2.576607in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{2.572809in}}%
\pgfpathlineto{\pgfqpoint{4.106175in}{2.573181in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{2.576897in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{2.573109in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{2.573480in}}%
\pgfpathlineto{\pgfqpoint{4.119279in}{2.575335in}}%
\pgfpathlineto{\pgfqpoint{4.119279in}{2.571553in}}%
\pgfpathlineto{\pgfqpoint{4.120098in}{2.571925in}}%
\pgfpathlineto{\pgfqpoint{4.121736in}{2.572666in}}%
\pgfpathlineto{\pgfqpoint{4.121736in}{2.565113in}}%
\pgfpathlineto{\pgfqpoint{4.122555in}{2.565485in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{2.566601in}}%
\pgfpathlineto{\pgfqpoint{4.125831in}{2.559434in}}%
\pgfpathlineto{\pgfqpoint{4.136477in}{2.564268in}}%
\pgfpathlineto{\pgfqpoint{4.136477in}{2.560511in}}%
\pgfpathlineto{\pgfqpoint{4.137296in}{2.560883in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.561254in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.557500in}}%
\pgfpathlineto{\pgfqpoint{4.138934in}{2.557872in}}%
\pgfpathlineto{\pgfqpoint{4.139753in}{2.558244in}}%
\pgfpathlineto{\pgfqpoint{4.139753in}{2.554493in}}%
\pgfpathlineto{\pgfqpoint{4.140572in}{2.554865in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{2.555609in}}%
\pgfpathlineto{\pgfqpoint{4.143029in}{2.548491in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{2.553329in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{2.549596in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{2.549968in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{2.552936in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{2.549212in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{2.549583in}}%
\pgfpathlineto{\pgfqpoint{4.165141in}{2.551065in}}%
\pgfpathlineto{\pgfqpoint{4.165141in}{2.547346in}}%
\pgfpathlineto{\pgfqpoint{4.165960in}{2.547717in}}%
\pgfpathlineto{\pgfqpoint{4.167598in}{2.548458in}}%
\pgfpathlineto{\pgfqpoint{4.167598in}{2.544743in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{2.545114in}}%
\pgfpathlineto{\pgfqpoint{4.179882in}{2.550294in}}%
\pgfpathlineto{\pgfqpoint{4.180701in}{2.543260in}}%
\pgfpathlineto{\pgfqpoint{4.182339in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{4.182339in}{2.540303in}}%
\pgfpathlineto{\pgfqpoint{4.183158in}{2.540673in}}%
\pgfpathlineto{\pgfqpoint{4.183977in}{2.541044in}}%
\pgfpathlineto{\pgfqpoint{4.184796in}{2.534029in}}%
\pgfpathlineto{\pgfqpoint{4.185615in}{2.534400in}}%
\pgfpathlineto{\pgfqpoint{4.185615in}{2.530711in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.531083in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{2.531826in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{2.528141in}}%
\pgfpathlineto{\pgfqpoint{4.188891in}{2.528513in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{2.528885in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{2.525202in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{2.525575in}}%
\pgfpathlineto{\pgfqpoint{4.201995in}{2.530775in}}%
\pgfpathlineto{\pgfqpoint{4.201995in}{2.527105in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.527475in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{2.530437in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{2.526775in}}%
\pgfpathlineto{\pgfqpoint{4.210184in}{2.527145in}}%
\pgfpathlineto{\pgfqpoint{4.220831in}{2.531943in}}%
\pgfpathlineto{\pgfqpoint{4.221650in}{2.525013in}}%
\pgfpathlineto{\pgfqpoint{4.222469in}{2.525382in}}%
\pgfpathlineto{\pgfqpoint{4.223288in}{2.514821in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{2.515192in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{2.511552in}}%
\pgfpathlineto{\pgfqpoint{4.224926in}{2.511924in}}%
\pgfpathlineto{\pgfqpoint{4.232296in}{2.515260in}}%
\pgfpathlineto{\pgfqpoint{4.232296in}{2.508000in}}%
\pgfpathlineto{\pgfqpoint{4.233115in}{2.508371in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.508743in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.497868in}}%
\pgfpathlineto{\pgfqpoint{4.234753in}{2.498241in}}%
\pgfpathlineto{\pgfqpoint{4.238029in}{2.499732in}}%
\pgfpathlineto{\pgfqpoint{4.238848in}{2.489257in}}%
\pgfpathlineto{\pgfqpoint{4.239667in}{2.489631in}}%
\pgfpathlineto{\pgfqpoint{4.240486in}{2.479176in}}%
\pgfpathlineto{\pgfqpoint{4.241305in}{2.479552in}}%
\pgfpathlineto{\pgfqpoint{4.242124in}{2.469116in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{2.472134in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{2.464945in}}%
\pgfpathlineto{\pgfqpoint{4.249495in}{2.465323in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{2.466833in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{2.456451in}}%
\pgfpathlineto{\pgfqpoint{4.255228in}{2.457209in}}%
\pgfpathlineto{\pgfqpoint{4.255228in}{2.453627in}}%
\pgfpathlineto{\pgfqpoint{4.256046in}{2.454006in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.454386in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.450807in}}%
\pgfpathlineto{\pgfqpoint{4.257684in}{2.451186in}}%
\pgfpathlineto{\pgfqpoint{4.258503in}{2.451566in}}%
\pgfpathlineto{\pgfqpoint{4.258503in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{4.259322in}{2.448370in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.445176in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{2.445557in}}%
\pgfpathlineto{\pgfqpoint{4.262598in}{2.446317in}}%
\pgfpathlineto{\pgfqpoint{4.262598in}{2.442748in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{2.443128in}}%
\pgfpathlineto{\pgfqpoint{4.266693in}{2.444649in}}%
\pgfpathlineto{\pgfqpoint{4.266693in}{2.441084in}}%
\pgfpathlineto{\pgfqpoint{4.267512in}{2.441465in}}%
\pgfpathlineto{\pgfqpoint{4.269150in}{2.442225in}}%
\pgfpathlineto{\pgfqpoint{4.269969in}{2.431928in}}%
\pgfpathlineto{\pgfqpoint{4.272426in}{2.433073in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{2.426350in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{2.426732in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{2.423183in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{2.423566in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{2.425097in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{2.421552in}}%
\pgfpathlineto{\pgfqpoint{4.278978in}{2.421935in}}%
\pgfpathlineto{\pgfqpoint{4.279797in}{2.422318in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.412081in}}%
\pgfpathlineto{\pgfqpoint{4.281435in}{2.412466in}}%
\pgfpathlineto{\pgfqpoint{4.282253in}{2.405781in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{2.406552in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{2.399492in}}%
\pgfpathlineto{\pgfqpoint{4.284710in}{2.399878in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.401808in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.398284in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{2.398670in}}%
\pgfpathlineto{\pgfqpoint{4.292081in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{4.292081in}{2.392789in}}%
\pgfpathlineto{\pgfqpoint{4.292900in}{2.393176in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.393563in}}%
\pgfpathlineto{\pgfqpoint{4.294538in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{4.300271in}{2.389631in}}%
\pgfpathlineto{\pgfqpoint{4.301090in}{2.383006in}}%
\pgfpathlineto{\pgfqpoint{4.305185in}{2.384943in}}%
\pgfpathlineto{\pgfqpoint{4.305185in}{2.381442in}}%
\pgfpathlineto{\pgfqpoint{4.306004in}{2.381830in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{4.310098in}{2.380270in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{2.382204in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{2.378714in}}%
\pgfpathlineto{\pgfqpoint{4.315012in}{2.379101in}}%
\pgfpathlineto{\pgfqpoint{4.320745in}{2.381805in}}%
\pgfpathlineto{\pgfqpoint{4.320745in}{2.378322in}}%
\pgfpathlineto{\pgfqpoint{4.321564in}{2.378708in}}%
\pgfpathlineto{\pgfqpoint{4.323202in}{2.379480in}}%
\pgfpathlineto{\pgfqpoint{4.323202in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.324021in}{2.376387in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.379088in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.375614in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.333030in}{2.377157in}}%
\pgfpathlineto{\pgfqpoint{4.333848in}{2.370606in}}%
\pgfpathlineto{\pgfqpoint{4.334667in}{2.370992in}}%
\pgfpathlineto{\pgfqpoint{4.334667in}{2.360600in}}%
\pgfpathlineto{\pgfqpoint{4.335486in}{2.360988in}}%
\pgfpathlineto{\pgfqpoint{4.336305in}{2.361376in}}%
\pgfpathlineto{\pgfqpoint{4.336305in}{2.354458in}}%
\pgfpathlineto{\pgfqpoint{4.337124in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.355236in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.351780in}}%
\pgfpathlineto{\pgfqpoint{4.338762in}{2.352170in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.352559in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.345655in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.346045in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.346435in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.342986in}}%
\pgfpathlineto{\pgfqpoint{4.342038in}{2.343377in}}%
\pgfpathlineto{\pgfqpoint{4.348590in}{2.346496in}}%
\pgfpathlineto{\pgfqpoint{4.348590in}{2.343055in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.343445in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.344224in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.337349in}}%
\pgfpathlineto{\pgfqpoint{4.351866in}{2.337739in}}%
\pgfpathlineto{\pgfqpoint{4.354323in}{2.338910in}}%
\pgfpathlineto{\pgfqpoint{4.354323in}{2.335477in}}%
\pgfpathlineto{\pgfqpoint{4.355142in}{2.335868in}}%
\pgfpathlineto{\pgfqpoint{4.360055in}{2.338208in}}%
\pgfpathlineto{\pgfqpoint{4.360874in}{2.328322in}}%
\pgfpathlineto{\pgfqpoint{4.364150in}{2.329886in}}%
\pgfpathlineto{\pgfqpoint{4.364150in}{2.323048in}}%
\pgfpathlineto{\pgfqpoint{4.364969in}{2.323439in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{2.324614in}}%
\pgfpathlineto{\pgfqpoint{4.368245in}{2.314768in}}%
\pgfpathlineto{\pgfqpoint{4.370702in}{2.315946in}}%
\pgfpathlineto{\pgfqpoint{4.370702in}{2.312538in}}%
\pgfpathlineto{\pgfqpoint{4.371521in}{2.312931in}}%
\pgfpathlineto{\pgfqpoint{4.376435in}{2.315285in}}%
\pgfpathlineto{\pgfqpoint{4.376435in}{2.308483in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.308876in}}%
\pgfpathlineto{\pgfqpoint{4.378073in}{2.309269in}}%
\pgfpathlineto{\pgfqpoint{4.378892in}{2.296080in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.296870in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.293480in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{2.293875in}}%
\pgfpathlineto{\pgfqpoint{4.382987in}{2.294665in}}%
\pgfpathlineto{\pgfqpoint{4.383806in}{2.284904in}}%
\pgfpathlineto{\pgfqpoint{4.385443in}{2.285697in}}%
\pgfpathlineto{\pgfqpoint{4.385443in}{2.282316in}}%
\pgfpathlineto{\pgfqpoint{4.386262in}{2.282712in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{2.283902in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{2.280524in}}%
\pgfpathlineto{\pgfqpoint{4.389538in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{4.402642in}{2.287248in}}%
\pgfpathlineto{\pgfqpoint{4.402642in}{2.283882in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.284277in}}%
\pgfpathlineto{\pgfqpoint{4.405099in}{2.285065in}}%
\pgfpathlineto{\pgfqpoint{4.405099in}{2.274982in}}%
\pgfpathlineto{\pgfqpoint{4.405918in}{2.275377in}}%
\pgfpathlineto{\pgfqpoint{4.415745in}{2.280117in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{2.270464in}}%
\pgfpathlineto{\pgfqpoint{4.426392in}{2.275200in}}%
\pgfpathlineto{\pgfqpoint{4.426392in}{2.271861in}}%
\pgfpathlineto{\pgfqpoint{4.427211in}{2.272255in}}%
\pgfpathlineto{\pgfqpoint{4.429668in}{2.273437in}}%
\pgfpathlineto{\pgfqpoint{4.430487in}{2.267163in}}%
\pgfpathlineto{\pgfqpoint{4.432125in}{2.267952in}}%
\pgfpathlineto{\pgfqpoint{4.432125in}{2.264621in}}%
\pgfpathlineto{\pgfqpoint{4.432944in}{2.265016in}}%
\pgfpathlineto{\pgfqpoint{4.433763in}{2.265410in}}%
\pgfpathlineto{\pgfqpoint{4.434582in}{2.255826in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.256222in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.249577in}}%
\pgfpathlineto{\pgfqpoint{4.436220in}{2.249975in}}%
\pgfpathlineto{\pgfqpoint{4.437039in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{4.437039in}{2.240418in}}%
\pgfpathlineto{\pgfqpoint{4.437857in}{2.240817in}}%
\pgfpathlineto{\pgfqpoint{4.438676in}{2.241215in}}%
\pgfpathlineto{\pgfqpoint{4.438676in}{2.237901in}}%
\pgfpathlineto{\pgfqpoint{4.439495in}{2.238300in}}%
\pgfpathlineto{\pgfqpoint{4.441133in}{2.239097in}}%
\pgfpathlineto{\pgfqpoint{4.441952in}{2.229569in}}%
\pgfpathlineto{\pgfqpoint{4.444409in}{2.230768in}}%
\pgfpathlineto{\pgfqpoint{4.444409in}{2.227464in}}%
\pgfpathlineto{\pgfqpoint{4.445228in}{2.227864in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.228264in}}%
\pgfpathlineto{\pgfqpoint{4.446866in}{2.222062in}}%
\pgfpathlineto{\pgfqpoint{4.450142in}{2.223664in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{2.210888in}}%
\pgfpathlineto{\pgfqpoint{4.452599in}{2.211692in}}%
\pgfpathlineto{\pgfqpoint{4.452599in}{2.208403in}}%
\pgfpathlineto{\pgfqpoint{4.453418in}{2.208805in}}%
\pgfpathlineto{\pgfqpoint{4.455875in}{2.210012in}}%
\pgfpathlineto{\pgfqpoint{4.456694in}{2.200562in}}%
\pgfpathlineto{\pgfqpoint{4.458332in}{2.201368in}}%
\pgfpathlineto{\pgfqpoint{4.458332in}{2.198088in}}%
\pgfpathlineto{\pgfqpoint{4.459151in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{4.463245in}{2.200508in}}%
\pgfpathlineto{\pgfqpoint{4.463245in}{2.193958in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{2.196379in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{2.189841in}}%
\pgfpathlineto{\pgfqpoint{4.468978in}{2.190246in}}%
\pgfpathlineto{\pgfqpoint{4.470616in}{2.191053in}}%
\pgfpathlineto{\pgfqpoint{4.470616in}{2.187788in}}%
\pgfpathlineto{\pgfqpoint{4.471435in}{2.188192in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.191420in}}%
\pgfpathlineto{\pgfqpoint{4.478806in}{2.178797in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.179607in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.176355in}}%
\pgfpathlineto{\pgfqpoint{4.481263in}{2.176760in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.177974in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{4.484539in}{2.175130in}}%
\pgfpathlineto{\pgfqpoint{4.485358in}{2.175535in}}%
\pgfpathlineto{\pgfqpoint{4.485358in}{2.172289in}}%
\pgfpathlineto{\pgfqpoint{4.486177in}{2.172694in}}%
\pgfpathlineto{\pgfqpoint{4.489452in}{2.174314in}}%
\pgfpathlineto{\pgfqpoint{4.489452in}{2.171072in}}%
\pgfpathlineto{\pgfqpoint{4.490271in}{2.171477in}}%
\pgfpathlineto{\pgfqpoint{4.491090in}{2.171882in}}%
\pgfpathlineto{\pgfqpoint{4.491090in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{4.491909in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{4.497642in}{2.171880in}}%
\pgfpathlineto{\pgfqpoint{4.498461in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{4.501737in}{2.160981in}}%
\pgfpathlineto{\pgfqpoint{4.501737in}{2.157755in}}%
\pgfpathlineto{\pgfqpoint{4.502556in}{2.158161in}}%
\pgfpathlineto{\pgfqpoint{4.510746in}{2.162212in}}%
\pgfpathlineto{\pgfqpoint{4.510746in}{2.158993in}}%
\pgfpathlineto{\pgfqpoint{4.511565in}{2.159398in}}%
\pgfpathlineto{\pgfqpoint{4.512384in}{2.159802in}}%
\pgfpathlineto{\pgfqpoint{4.512384in}{2.156586in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{2.156991in}}%
\pgfpathlineto{\pgfqpoint{4.516478in}{2.158610in}}%
\pgfpathlineto{\pgfqpoint{4.516478in}{2.155397in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{2.155802in}}%
\pgfpathlineto{\pgfqpoint{4.520573in}{2.157419in}}%
\pgfpathlineto{\pgfqpoint{4.520573in}{2.154211in}}%
\pgfpathlineto{\pgfqpoint{4.521392in}{2.154616in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{2.156232in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{2.149825in}}%
\pgfpathlineto{\pgfqpoint{4.525487in}{2.150230in}}%
\pgfpathlineto{\pgfqpoint{4.531220in}{2.153059in}}%
\pgfpathlineto{\pgfqpoint{4.531220in}{2.143470in}}%
\pgfpathlineto{\pgfqpoint{4.532039in}{2.143875in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.144280in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.141088in}}%
\pgfpathlineto{\pgfqpoint{4.533677in}{2.141493in}}%
\pgfpathlineto{\pgfqpoint{4.534496in}{2.141898in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{2.135925in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.136331in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.129959in}}%
\pgfpathlineto{\pgfqpoint{4.536953in}{2.130366in}}%
\pgfpathlineto{\pgfqpoint{4.541047in}{2.132398in}}%
\pgfpathlineto{\pgfqpoint{4.541866in}{2.120090in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{2.120498in}}%
\pgfpathlineto{\pgfqpoint{4.543504in}{2.114558in}}%
\pgfpathlineto{\pgfqpoint{4.544323in}{2.114967in}}%
\pgfpathlineto{\pgfqpoint{4.544323in}{2.111795in}}%
\pgfpathlineto{\pgfqpoint{4.545142in}{2.112205in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{2.113022in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{2.109854in}}%
\pgfpathlineto{\pgfqpoint{4.547599in}{2.110263in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.111081in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.107915in}}%
\pgfpathlineto{\pgfqpoint{4.550056in}{2.108324in}}%
\pgfpathlineto{\pgfqpoint{4.550875in}{2.108733in}}%
\pgfpathlineto{\pgfqpoint{4.551694in}{2.099657in}}%
\pgfpathlineto{\pgfqpoint{4.554970in}{2.101297in}}%
\pgfpathlineto{\pgfqpoint{4.554970in}{2.098140in}}%
\pgfpathlineto{\pgfqpoint{4.555789in}{2.098550in}}%
\pgfpathlineto{\pgfqpoint{4.559065in}{2.100190in}}%
\pgfpathlineto{\pgfqpoint{4.559065in}{2.097036in}}%
\pgfpathlineto{\pgfqpoint{4.559884in}{2.097446in}}%
\pgfpathlineto{\pgfqpoint{4.563979in}{2.099494in}}%
\pgfpathlineto{\pgfqpoint{4.563979in}{2.096345in}}%
\pgfpathlineto{\pgfqpoint{4.564798in}{2.096755in}}%
\pgfpathlineto{\pgfqpoint{4.567254in}{2.097982in}}%
\pgfpathlineto{\pgfqpoint{4.567254in}{2.094837in}}%
\pgfpathlineto{\pgfqpoint{4.568073in}{2.095246in}}%
\pgfpathlineto{\pgfqpoint{4.568892in}{2.095655in}}%
\pgfpathlineto{\pgfqpoint{4.569711in}{2.083501in}}%
\pgfpathlineto{\pgfqpoint{4.575444in}{2.086375in}}%
\pgfpathlineto{\pgfqpoint{4.575444in}{2.083241in}}%
\pgfpathlineto{\pgfqpoint{4.576263in}{2.083651in}}%
\pgfpathlineto{\pgfqpoint{4.578720in}{2.084882in}}%
\pgfpathlineto{\pgfqpoint{4.578720in}{2.078621in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.079032in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{2.077137in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{2.077548in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{2.079599in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{2.076477in}}%
\pgfpathlineto{\pgfqpoint{4.587729in}{2.076887in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{2.074588in}}%
\pgfpathlineto{\pgfqpoint{4.590186in}{2.074999in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.075409in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.069176in}}%
\pgfpathlineto{\pgfqpoint{4.591824in}{2.069587in}}%
\pgfpathlineto{\pgfqpoint{4.593461in}{2.070409in}}%
\pgfpathlineto{\pgfqpoint{4.594280in}{2.061484in}}%
\pgfpathlineto{\pgfqpoint{4.596737in}{2.062720in}}%
\pgfpathlineto{\pgfqpoint{4.596737in}{2.056506in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.057331in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.054226in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{2.054639in}}%
\pgfpathlineto{\pgfqpoint{4.600013in}{2.055052in}}%
\pgfpathlineto{\pgfqpoint{4.600832in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{4.603289in}{2.050502in}}%
\pgfpathlineto{\pgfqpoint{4.603289in}{2.044308in}}%
\pgfpathlineto{\pgfqpoint{4.604108in}{2.044722in}}%
\pgfpathlineto{\pgfqpoint{4.606565in}{2.045962in}}%
\pgfpathlineto{\pgfqpoint{4.607384in}{2.037101in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.038344in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.035256in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{2.035671in}}%
\pgfpathlineto{\pgfqpoint{4.611479in}{2.036086in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{2.030331in}}%
\pgfpathlineto{\pgfqpoint{4.614755in}{2.031576in}}%
\pgfpathlineto{\pgfqpoint{4.614755in}{2.025415in}}%
\pgfpathlineto{\pgfqpoint{4.615574in}{2.025831in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{2.026246in}}%
\pgfpathlineto{\pgfqpoint{4.617212in}{2.020508in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.023419in}}%
\pgfpathlineto{\pgfqpoint{4.623763in}{2.017693in}}%
\pgfpathlineto{\pgfqpoint{4.625401in}{2.018525in}}%
\pgfpathlineto{\pgfqpoint{4.625401in}{2.015457in}}%
\pgfpathlineto{\pgfqpoint{4.626220in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{4.627858in}{2.016705in}}%
\pgfpathlineto{\pgfqpoint{4.627858in}{2.013640in}}%
\pgfpathlineto{\pgfqpoint{4.628677in}{2.014056in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{2.014473in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{2.011410in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{2.011826in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{2.013074in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{2.010015in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{2.010431in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{2.015829in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{2.012777in}}%
\pgfpathlineto{\pgfqpoint{4.645056in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{4.645875in}{2.013606in}}%
\pgfpathlineto{\pgfqpoint{4.646694in}{2.004877in}}%
\pgfpathlineto{\pgfqpoint{4.647513in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{4.647513in}{2.002247in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{2.004741in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{1.995621in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{1.996037in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{1.998533in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{1.995499in}}%
\pgfpathlineto{\pgfqpoint{4.658979in}{1.995915in}}%
\pgfpathlineto{\pgfqpoint{4.659798in}{1.996331in}}%
\pgfpathlineto{\pgfqpoint{4.659798in}{1.993299in}}%
\pgfpathlineto{\pgfqpoint{4.660617in}{1.993715in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{1.988488in}}%
\pgfpathlineto{\pgfqpoint{4.663893in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{4.664712in}{1.977641in}}%
\pgfpathlineto{\pgfqpoint{4.668807in}{1.979730in}}%
\pgfpathlineto{\pgfqpoint{4.668807in}{1.976711in}}%
\pgfpathlineto{\pgfqpoint{4.669626in}{1.977129in}}%
\pgfpathlineto{\pgfqpoint{4.670444in}{1.977546in}}%
\pgfpathlineto{\pgfqpoint{4.670444in}{1.971514in}}%
\pgfpathlineto{\pgfqpoint{4.671263in}{1.971932in}}%
\pgfpathlineto{\pgfqpoint{4.673720in}{1.973187in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{4.678634in}{1.966665in}}%
\pgfpathlineto{\pgfqpoint{4.678634in}{1.963659in}}%
\pgfpathlineto{\pgfqpoint{4.679453in}{1.964078in}}%
\pgfpathlineto{\pgfqpoint{4.681091in}{1.964915in}}%
\pgfpathlineto{\pgfqpoint{4.681910in}{1.959328in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{1.960166in}}%
\pgfpathlineto{\pgfqpoint{4.684367in}{1.954586in}}%
\pgfpathlineto{\pgfqpoint{4.686824in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{4.686824in}{1.952849in}}%
\pgfpathlineto{\pgfqpoint{4.687643in}{1.953268in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.947701in}}%
\pgfpathlineto{\pgfqpoint{4.689281in}{1.948121in}}%
\pgfpathlineto{\pgfqpoint{4.690100in}{1.948541in}}%
\pgfpathlineto{\pgfqpoint{4.690100in}{1.939572in}}%
\pgfpathlineto{\pgfqpoint{4.690919in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{4.691738in}{1.940415in}}%
\pgfpathlineto{\pgfqpoint{4.692557in}{1.931881in}}%
\pgfpathlineto{\pgfqpoint{4.696651in}{1.933991in}}%
\pgfpathlineto{\pgfqpoint{4.697470in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{4.698289in}{1.928876in}}%
\pgfpathlineto{\pgfqpoint{4.698289in}{1.925898in}}%
\pgfpathlineto{\pgfqpoint{4.699108in}{1.926321in}}%
\pgfpathlineto{\pgfqpoint{4.699927in}{1.926744in}}%
\pgfpathlineto{\pgfqpoint{4.699927in}{1.920794in}}%
\pgfpathlineto{\pgfqpoint{4.700746in}{1.921217in}}%
\pgfpathlineto{\pgfqpoint{4.701565in}{1.921641in}}%
\pgfpathlineto{\pgfqpoint{4.702384in}{1.916121in}}%
\pgfpathlineto{\pgfqpoint{4.704022in}{1.916969in}}%
\pgfpathlineto{\pgfqpoint{4.704841in}{1.911457in}}%
\pgfpathlineto{\pgfqpoint{4.705660in}{1.911881in}}%
\pgfpathlineto{\pgfqpoint{4.705660in}{1.900026in}}%
\pgfpathlineto{\pgfqpoint{4.706479in}{1.900452in}}%
\pgfpathlineto{\pgfqpoint{4.708117in}{1.901303in}}%
\pgfpathlineto{\pgfqpoint{4.708936in}{1.889898in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{1.873044in}}%
\pgfpathlineto{\pgfqpoint{4.711393in}{1.873474in}}%
\pgfpathlineto{\pgfqpoint{4.714669in}{1.875191in}}%
\pgfpathlineto{\pgfqpoint{4.715488in}{1.869731in}}%
\pgfpathlineto{\pgfqpoint{4.720402in}{1.872306in}}%
\pgfpathlineto{\pgfqpoint{4.720402in}{1.863490in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{1.863920in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{1.867355in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{1.864422in}}%
\pgfpathlineto{\pgfqpoint{4.728591in}{1.864851in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{1.862853in}}%
\pgfpathlineto{\pgfqpoint{4.736781in}{1.863281in}}%
\pgfpathlineto{\pgfqpoint{4.737600in}{1.863710in}}%
\pgfpathlineto{\pgfqpoint{4.738419in}{1.855371in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.858373in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.855455in}}%
\pgfpathlineto{\pgfqpoint{4.744971in}{1.855884in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{1.856741in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{4.747428in}{1.854255in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{4.752341in}{1.853913in}}%
\pgfpathlineto{\pgfqpoint{4.752341in}{1.848095in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{4.756436in}{1.850238in}}%
\pgfpathlineto{\pgfqpoint{4.757255in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{4.758074in}{1.845287in}}%
\pgfpathlineto{\pgfqpoint{4.758074in}{1.842385in}}%
\pgfpathlineto{\pgfqpoint{4.758893in}{1.842814in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{1.837874in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{1.840449in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{1.837554in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{1.837983in}}%
\pgfpathlineto{\pgfqpoint{4.768721in}{1.839270in}}%
\pgfpathlineto{\pgfqpoint{4.768721in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{4.769540in}{1.833916in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{1.834774in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{1.831885in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{1.832314in}}%
\pgfpathlineto{\pgfqpoint{4.772816in}{1.832744in}}%
\pgfpathlineto{\pgfqpoint{4.772816in}{1.829857in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{1.830286in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{1.827831in}}%
\pgfpathlineto{\pgfqpoint{4.775272in}{1.828260in}}%
\pgfpathlineto{\pgfqpoint{4.776910in}{1.829119in}}%
\pgfpathlineto{\pgfqpoint{4.777729in}{1.818026in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{1.818457in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{1.813134in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{4.781005in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{1.805809in}}%
\pgfpathlineto{\pgfqpoint{4.782643in}{1.800502in}}%
\pgfpathlineto{\pgfqpoint{4.790833in}{1.804824in}}%
\pgfpathlineto{\pgfqpoint{4.790833in}{1.801960in}}%
\pgfpathlineto{\pgfqpoint{4.791652in}{1.802392in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{1.803686in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{4.794928in}{1.795538in}}%
\pgfpathlineto{\pgfqpoint{4.795747in}{1.795971in}}%
\pgfpathlineto{\pgfqpoint{4.795747in}{1.793114in}}%
\pgfpathlineto{\pgfqpoint{4.796566in}{1.793546in}}%
\pgfpathlineto{\pgfqpoint{4.799841in}{1.795275in}}%
\pgfpathlineto{\pgfqpoint{4.799841in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{4.800660in}{1.792853in}}%
\pgfpathlineto{\pgfqpoint{4.802298in}{1.793717in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{1.782750in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{1.778359in}}%
\pgfpathlineto{\pgfqpoint{4.806393in}{1.778792in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{1.779660in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{1.776817in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{1.777251in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{1.778118in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{1.766762in}}%
\pgfpathlineto{\pgfqpoint{4.811307in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{4.813764in}{1.768501in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{1.763268in}}%
\pgfpathlineto{\pgfqpoint{4.817040in}{1.764573in}}%
\pgfpathlineto{\pgfqpoint{4.817040in}{1.758912in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{1.759347in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{1.759782in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{1.754127in}}%
\pgfpathlineto{\pgfqpoint{4.819497in}{1.754563in}}%
\pgfpathlineto{\pgfqpoint{4.821135in}{1.755435in}}%
\pgfpathlineto{\pgfqpoint{4.821954in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{4.826048in}{1.752402in}}%
\pgfpathlineto{\pgfqpoint{4.826867in}{1.733118in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{1.733995in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{1.728371in}}%
\pgfpathlineto{\pgfqpoint{4.829324in}{1.728810in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.834238in}{1.725826in}}%
\pgfpathlineto{\pgfqpoint{4.835057in}{1.726264in}}%
\pgfpathlineto{\pgfqpoint{4.835876in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{1.717249in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{4.839971in}{1.714890in}}%
\pgfpathlineto{\pgfqpoint{4.840790in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{4.840790in}{1.712532in}}%
\pgfpathlineto{\pgfqpoint{4.841609in}{1.712972in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{1.710616in}}%
\pgfpathlineto{\pgfqpoint{4.843247in}{1.711056in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{1.713253in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{1.710462in}}%
\pgfpathlineto{\pgfqpoint{4.848161in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.711340in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.705761in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{1.706201in}}%
\pgfpathlineto{\pgfqpoint{4.854712in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{4.854712in}{1.706052in}}%
\pgfpathlineto{\pgfqpoint{4.855531in}{1.706491in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{4.858807in}{1.705464in}}%
\pgfpathlineto{\pgfqpoint{4.861264in}{1.706780in}}%
\pgfpathlineto{\pgfqpoint{4.861264in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{4.862083in}{1.701660in}}%
\pgfpathlineto{\pgfqpoint{4.864540in}{1.702977in}}%
\pgfpathlineto{\pgfqpoint{4.865359in}{1.689545in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{1.687655in}}%
\pgfpathlineto{\pgfqpoint{4.867816in}{1.688096in}}%
\pgfpathlineto{\pgfqpoint{4.868635in}{1.680233in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{1.684201in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{1.678678in}}%
\pgfpathlineto{\pgfqpoint{4.876825in}{1.679119in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{1.679003in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{1.676247in}}%
\pgfpathlineto{\pgfqpoint{4.882557in}{1.676688in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{1.675695in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{1.676135in}}%
\pgfpathlineto{\pgfqpoint{4.887471in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{4.888290in}{1.668764in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{1.669646in}}%
\pgfpathlineto{\pgfqpoint{4.890747in}{1.664593in}}%
\pgfpathlineto{\pgfqpoint{4.893204in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{4.893204in}{1.663173in}}%
\pgfpathlineto{\pgfqpoint{4.894023in}{1.663614in}}%
\pgfpathlineto{\pgfqpoint{4.898118in}{1.665818in}}%
\pgfpathlineto{\pgfqpoint{4.898937in}{1.660779in}}%
\pgfpathlineto{\pgfqpoint{4.900575in}{1.661660in}}%
\pgfpathlineto{\pgfqpoint{4.900575in}{1.658923in}}%
\pgfpathlineto{\pgfqpoint{4.901394in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{4.903032in}{1.660245in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{4.904669in}{1.652925in}}%
\pgfpathlineto{\pgfqpoint{4.904669in}{1.650193in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{1.650635in}}%
\pgfpathlineto{\pgfqpoint{4.910402in}{1.653283in}}%
\pgfpathlineto{\pgfqpoint{4.911221in}{1.642817in}}%
\pgfpathlineto{\pgfqpoint{4.913678in}{1.644144in}}%
\pgfpathlineto{\pgfqpoint{4.913678in}{1.641421in}}%
\pgfpathlineto{\pgfqpoint{4.914497in}{1.641863in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{1.642305in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{1.639584in}}%
\pgfpathlineto{\pgfqpoint{4.916135in}{1.640026in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{1.640468in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{1.637749in}}%
\pgfpathlineto{\pgfqpoint{4.917773in}{1.638191in}}%
\pgfpathlineto{\pgfqpoint{4.920230in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{4.920230in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{4.921049in}{1.637242in}}%
\pgfpathlineto{\pgfqpoint{4.922687in}{1.638126in}}%
\pgfpathlineto{\pgfqpoint{4.923506in}{1.630426in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{1.625890in}}%
\pgfpathlineto{\pgfqpoint{4.925963in}{1.626334in}}%
\pgfpathlineto{\pgfqpoint{4.926782in}{1.626777in}}%
\pgfpathlineto{\pgfqpoint{4.926782in}{1.624068in}}%
\pgfpathlineto{\pgfqpoint{4.927601in}{1.624512in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.627610in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.624906in}}%
\pgfpathlineto{\pgfqpoint{4.934152in}{1.625348in}}%
\pgfpathlineto{\pgfqpoint{4.937428in}{1.627117in}}%
\pgfpathlineto{\pgfqpoint{4.937428in}{1.624415in}}%
\pgfpathlineto{\pgfqpoint{4.938247in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{4.939066in}{1.625299in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{1.617645in}}%
\pgfpathlineto{\pgfqpoint{4.940704in}{1.618088in}}%
\pgfpathlineto{\pgfqpoint{4.940704in}{1.615391in}}%
\pgfpathlineto{\pgfqpoint{4.941523in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{4.943161in}{1.616720in}}%
\pgfpathlineto{\pgfqpoint{4.943980in}{1.611775in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{4.945618in}{1.609970in}}%
\pgfpathlineto{\pgfqpoint{4.946437in}{1.610413in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{1.605478in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{1.606809in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{1.599196in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{1.599640in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{4.952170in}{1.594719in}}%
\pgfpathlineto{\pgfqpoint{4.954627in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{4.954627in}{1.593373in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{1.593817in}}%
\pgfpathlineto{\pgfqpoint{4.958721in}{1.595595in}}%
\pgfpathlineto{\pgfqpoint{4.959540in}{1.590686in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{1.592463in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{1.589789in}}%
\pgfpathlineto{\pgfqpoint{4.963635in}{1.590234in}}%
\pgfpathlineto{\pgfqpoint{4.965273in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{4.965273in}{1.585780in}}%
\pgfpathlineto{\pgfqpoint{4.966092in}{1.586224in}}%
\pgfpathlineto{\pgfqpoint{4.966911in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{4.966911in}{1.578665in}}%
\pgfpathlineto{\pgfqpoint{4.967730in}{1.579110in}}%
\pgfpathlineto{\pgfqpoint{4.970187in}{1.580446in}}%
\pgfpathlineto{\pgfqpoint{4.970187in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{4.971006in}{1.578226in}}%
\pgfpathlineto{\pgfqpoint{4.973463in}{1.579561in}}%
\pgfpathlineto{\pgfqpoint{4.974282in}{1.564047in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.564940in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.554322in}}%
\pgfpathlineto{\pgfqpoint{4.976739in}{1.554770in}}%
\pgfpathlineto{\pgfqpoint{4.977558in}{1.555218in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{4.979196in}{1.550812in}}%
\pgfpathlineto{\pgfqpoint{4.979196in}{1.548163in}}%
\pgfpathlineto{\pgfqpoint{4.980015in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{4.983290in}{1.550403in}}%
\pgfpathlineto{\pgfqpoint{4.983290in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{4.984109in}{1.548205in}}%
\pgfpathlineto{\pgfqpoint{4.985747in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{4.985747in}{1.546456in}}%
\pgfpathlineto{\pgfqpoint{4.986566in}{1.546904in}}%
\pgfpathlineto{\pgfqpoint{4.989023in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{4.989842in}{1.538133in}}%
\pgfpathlineto{\pgfqpoint{4.991480in}{1.539030in}}%
\pgfpathlineto{\pgfqpoint{4.992299in}{1.534205in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{1.534654in}}%
\pgfpathlineto{\pgfqpoint{4.993937in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{4.997213in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{4.997213in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{4.998032in}{1.524190in}}%
\pgfpathlineto{\pgfqpoint{4.998851in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{4.999670in}{1.519835in}}%
\pgfpathlineto{\pgfqpoint{5.000489in}{1.520285in}}%
\pgfpathlineto{\pgfqpoint{5.000489in}{1.517660in}}%
\pgfpathlineto{\pgfqpoint{5.001308in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{5.002946in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{1.514214in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.516465in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.513846in}}%
\pgfpathlineto{\pgfqpoint{5.008678in}{1.514296in}}%
\pgfpathlineto{\pgfqpoint{5.010316in}{1.515195in}}%
\pgfpathlineto{\pgfqpoint{5.011135in}{1.502567in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{1.504371in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{1.501760in}}%
\pgfpathlineto{\pgfqpoint{5.015230in}{1.502211in}}%
\pgfpathlineto{\pgfqpoint{5.016049in}{1.502662in}}%
\pgfpathlineto{\pgfqpoint{5.016049in}{1.494834in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{1.495286in}}%
\pgfpathlineto{\pgfqpoint{5.020963in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{5.020963in}{1.489730in}}%
\pgfpathlineto{\pgfqpoint{5.021782in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{5.023420in}{1.491085in}}%
\pgfpathlineto{\pgfqpoint{5.023420in}{1.485883in}}%
\pgfpathlineto{\pgfqpoint{5.024239in}{1.486335in}}%
\pgfpathlineto{\pgfqpoint{5.026696in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{1.482947in}}%
\pgfpathlineto{\pgfqpoint{5.031610in}{1.485207in}}%
\pgfpathlineto{\pgfqpoint{5.031610in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{5.032429in}{1.477878in}}%
\pgfpathlineto{\pgfqpoint{5.035704in}{1.479687in}}%
\pgfpathlineto{\pgfqpoint{5.036523in}{1.474959in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.475412in}}%
\pgfpathlineto{\pgfqpoint{5.038161in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{5.047989in}{1.476112in}}%
\pgfpathlineto{\pgfqpoint{5.047989in}{1.473531in}}%
\pgfpathlineto{\pgfqpoint{5.048808in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{5.049627in}{1.474433in}}%
\pgfpathlineto{\pgfqpoint{5.049627in}{1.471853in}}%
\pgfpathlineto{\pgfqpoint{5.050446in}{1.472304in}}%
\pgfpathlineto{\pgfqpoint{5.054541in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{1.467281in}}%
\pgfpathlineto{\pgfqpoint{5.056179in}{1.467733in}}%
\pgfpathlineto{\pgfqpoint{5.056179in}{1.465159in}}%
\pgfpathlineto{\pgfqpoint{5.056998in}{1.465610in}}%
\pgfpathlineto{\pgfqpoint{5.061911in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{5.061911in}{1.465746in}}%
\pgfpathlineto{\pgfqpoint{5.062730in}{1.466197in}}%
\pgfpathlineto{\pgfqpoint{5.063549in}{1.466647in}}%
\pgfpathlineto{\pgfqpoint{5.063549in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{5.064368in}{1.461961in}}%
\pgfpathlineto{\pgfqpoint{5.067644in}{1.463765in}}%
\pgfpathlineto{\pgfqpoint{5.067644in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{5.068463in}{1.456522in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.455314in}}%
\pgfpathlineto{\pgfqpoint{5.071739in}{1.455765in}}%
\pgfpathlineto{\pgfqpoint{5.073377in}{1.456667in}}%
\pgfpathlineto{\pgfqpoint{5.074196in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{5.076653in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{5.076653in}{1.448241in}}%
\pgfpathlineto{\pgfqpoint{5.077472in}{1.448692in}}%
\pgfpathlineto{\pgfqpoint{5.078291in}{1.449144in}}%
\pgfpathlineto{\pgfqpoint{5.078291in}{1.446589in}}%
\pgfpathlineto{\pgfqpoint{5.079110in}{1.447041in}}%
\pgfpathlineto{\pgfqpoint{5.081567in}{1.448395in}}%
\pgfpathlineto{\pgfqpoint{5.082386in}{1.443743in}}%
\pgfpathlineto{\pgfqpoint{5.084842in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{5.084842in}{1.437452in}}%
\pgfpathlineto{\pgfqpoint{5.085661in}{1.437905in}}%
\pgfpathlineto{\pgfqpoint{5.088118in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{5.088118in}{1.434170in}}%
\pgfpathlineto{\pgfqpoint{5.088937in}{1.434623in}}%
\pgfpathlineto{\pgfqpoint{5.089756in}{1.435075in}}%
\pgfpathlineto{\pgfqpoint{5.090575in}{1.422821in}}%
\pgfpathlineto{\pgfqpoint{5.093851in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{5.093851in}{1.419561in}}%
\pgfpathlineto{\pgfqpoint{5.094670in}{1.420014in}}%
\pgfpathlineto{\pgfqpoint{5.096308in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{5.096308in}{1.415853in}}%
\pgfpathlineto{\pgfqpoint{5.097127in}{1.416306in}}%
\pgfpathlineto{\pgfqpoint{5.097946in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{5.097946in}{1.414228in}}%
\pgfpathlineto{\pgfqpoint{5.098765in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{5.102860in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{5.102860in}{1.411891in}}%
\pgfpathlineto{\pgfqpoint{5.103679in}{1.412345in}}%
\pgfpathlineto{\pgfqpoint{5.104498in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{5.105317in}{1.408199in}}%
\pgfpathlineto{\pgfqpoint{5.113506in}{1.412731in}}%
\pgfpathlineto{\pgfqpoint{5.113506in}{1.410210in}}%
\pgfpathlineto{\pgfqpoint{5.114325in}{1.410662in}}%
\pgfpathlineto{\pgfqpoint{5.115144in}{1.411115in}}%
\pgfpathlineto{\pgfqpoint{5.115144in}{1.401038in}}%
\pgfpathlineto{\pgfqpoint{5.115963in}{1.401492in}}%
\pgfpathlineto{\pgfqpoint{5.116782in}{1.401946in}}%
\pgfpathlineto{\pgfqpoint{5.117601in}{1.397368in}}%
\pgfpathlineto{\pgfqpoint{5.120058in}{1.398729in}}%
\pgfpathlineto{\pgfqpoint{5.120058in}{1.396216in}}%
\pgfpathlineto{\pgfqpoint{5.120877in}{1.396670in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{1.398484in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{1.393463in}}%
\pgfpathlineto{\pgfqpoint{5.124972in}{1.393917in}}%
\pgfpathlineto{\pgfqpoint{5.125791in}{1.394370in}}%
\pgfpathlineto{\pgfqpoint{5.126610in}{1.389808in}}%
\pgfpathlineto{\pgfqpoint{5.131524in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{5.132343in}{1.385472in}}%
\pgfpathlineto{\pgfqpoint{5.136437in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{5.137256in}{1.373205in}}%
\pgfpathlineto{\pgfqpoint{5.141351in}{1.375479in}}%
\pgfpathlineto{\pgfqpoint{5.141351in}{1.372985in}}%
\pgfpathlineto{\pgfqpoint{5.142170in}{1.373440in}}%
\pgfpathlineto{\pgfqpoint{5.143808in}{1.374349in}}%
\pgfpathlineto{\pgfqpoint{5.144627in}{1.364841in}}%
\pgfpathlineto{\pgfqpoint{5.146265in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{5.147084in}{1.358747in}}%
\pgfpathlineto{\pgfqpoint{5.148722in}{1.359659in}}%
\pgfpathlineto{\pgfqpoint{5.149541in}{1.355147in}}%
\pgfpathlineto{\pgfqpoint{5.151179in}{1.356059in}}%
\pgfpathlineto{\pgfqpoint{5.151998in}{1.349072in}}%
\pgfpathlineto{\pgfqpoint{5.156093in}{1.351355in}}%
\pgfpathlineto{\pgfqpoint{5.156093in}{1.348877in}}%
\pgfpathlineto{\pgfqpoint{5.156912in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{5.157731in}{1.349790in}}%
\pgfpathlineto{\pgfqpoint{5.157731in}{1.347313in}}%
\pgfpathlineto{\pgfqpoint{5.158550in}{1.347770in}}%
\pgfpathlineto{\pgfqpoint{5.161826in}{1.349594in}}%
\pgfpathlineto{\pgfqpoint{5.161826in}{1.347120in}}%
\pgfpathlineto{\pgfqpoint{5.162644in}{1.347576in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{5.165101in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{5.165920in}{1.344456in}}%
\pgfpathlineto{\pgfqpoint{5.166739in}{1.330106in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{1.324088in}}%
\pgfpathlineto{\pgfqpoint{5.170015in}{1.324547in}}%
\pgfpathlineto{\pgfqpoint{5.170834in}{1.325005in}}%
\pgfpathlineto{\pgfqpoint{5.171653in}{1.320542in}}%
\pgfpathlineto{\pgfqpoint{5.175748in}{1.322832in}}%
\pgfpathlineto{\pgfqpoint{5.176567in}{1.315921in}}%
\pgfpathlineto{\pgfqpoint{5.178205in}{1.316837in}}%
\pgfpathlineto{\pgfqpoint{5.179024in}{1.309936in}}%
\pgfpathlineto{\pgfqpoint{5.179843in}{1.310395in}}%
\pgfpathlineto{\pgfqpoint{5.180662in}{1.301054in}}%
\pgfpathlineto{\pgfqpoint{5.182300in}{1.301974in}}%
\pgfpathlineto{\pgfqpoint{5.183119in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{5.183938in}{1.298000in}}%
\pgfpathlineto{\pgfqpoint{5.183938in}{1.293110in}}%
\pgfpathlineto{\pgfqpoint{5.184757in}{1.293571in}}%
\pgfpathlineto{\pgfqpoint{5.186395in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{5.187214in}{1.290068in}}%
\pgfpathlineto{\pgfqpoint{5.188032in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{5.188851in}{1.286109in}}%
\pgfpathlineto{\pgfqpoint{5.189670in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{5.189670in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{5.190489in}{1.284593in}}%
\pgfpathlineto{\pgfqpoint{5.192946in}{1.285976in}}%
\pgfpathlineto{\pgfqpoint{5.192946in}{1.278669in}}%
\pgfpathlineto{\pgfqpoint{5.193765in}{1.279130in}}%
\pgfpathlineto{\pgfqpoint{5.198679in}{1.281896in}}%
\pgfpathlineto{\pgfqpoint{5.198679in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{5.199498in}{1.279925in}}%
\pgfpathlineto{\pgfqpoint{5.200317in}{1.280386in}}%
\pgfpathlineto{\pgfqpoint{5.200317in}{1.275525in}}%
\pgfpathlineto{\pgfqpoint{5.201136in}{1.275986in}}%
\pgfpathlineto{\pgfqpoint{5.202774in}{1.276908in}}%
\pgfpathlineto{\pgfqpoint{5.203593in}{1.265237in}}%
\pgfpathlineto{\pgfqpoint{5.204412in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{5.205231in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{5.208507in}{1.263164in}}%
\pgfpathlineto{\pgfqpoint{5.209326in}{1.253949in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{1.254874in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{5.211783in}{1.250505in}}%
\pgfpathlineto{\pgfqpoint{5.213421in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{5.213421in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{5.214239in}{1.249479in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{1.242614in}}%
\pgfpathlineto{\pgfqpoint{5.221610in}{1.244003in}}%
\pgfpathlineto{\pgfqpoint{5.222429in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{5.227343in}{1.242430in}}%
\pgfpathlineto{\pgfqpoint{5.227343in}{1.240026in}}%
\pgfpathlineto{\pgfqpoint{5.228162in}{1.240489in}}%
\pgfpathlineto{\pgfqpoint{5.228981in}{1.240951in}}%
\pgfpathlineto{\pgfqpoint{5.228981in}{1.233746in}}%
\pgfpathlineto{\pgfqpoint{5.229800in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{5.233076in}{1.236061in}}%
\pgfpathlineto{\pgfqpoint{5.233076in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{5.233895in}{1.231728in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{1.233579in}}%
\pgfpathlineto{\pgfqpoint{5.237990in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{5.242084in}{1.231565in}}%
\pgfpathlineto{\pgfqpoint{5.242903in}{1.227243in}}%
\pgfpathlineto{\pgfqpoint{5.243722in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{5.244541in}{1.216225in}}%
\pgfpathlineto{\pgfqpoint{5.249455in}{1.219006in}}%
\pgfpathlineto{\pgfqpoint{5.250274in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{5.251093in}{1.196123in}}%
\pgfpathlineto{\pgfqpoint{5.251093in}{1.193746in}}%
\pgfpathlineto{\pgfqpoint{5.251912in}{1.194212in}}%
\pgfpathlineto{\pgfqpoint{5.252731in}{1.194678in}}%
\pgfpathlineto{\pgfqpoint{5.252731in}{1.187554in}}%
\pgfpathlineto{\pgfqpoint{5.253550in}{1.188020in}}%
\pgfpathlineto{\pgfqpoint{5.256007in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{5.256826in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{5.261740in}{1.187939in}}%
\pgfpathlineto{\pgfqpoint{5.262559in}{1.178936in}}%
\pgfpathlineto{\pgfqpoint{5.264197in}{1.179869in}}%
\pgfpathlineto{\pgfqpoint{5.264197in}{1.177504in}}%
\pgfpathlineto{\pgfqpoint{5.265016in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{5.266653in}{1.178904in}}%
\pgfpathlineto{\pgfqpoint{5.266653in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{5.267472in}{1.172283in}}%
\pgfpathlineto{\pgfqpoint{5.269110in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{5.269929in}{1.168964in}}%
\pgfpathlineto{\pgfqpoint{5.270748in}{1.169431in}}%
\pgfpathlineto{\pgfqpoint{5.271567in}{1.162826in}}%
\pgfpathlineto{\pgfqpoint{5.278119in}{1.166564in}}%
\pgfpathlineto{\pgfqpoint{5.278119in}{1.164211in}}%
\pgfpathlineto{\pgfqpoint{5.278938in}{1.164677in}}%
\pgfpathlineto{\pgfqpoint{5.280576in}{1.165611in}}%
\pgfpathlineto{\pgfqpoint{5.280576in}{1.163259in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.163726in}}%
\pgfpathlineto{\pgfqpoint{5.286309in}{1.166523in}}%
\pgfpathlineto{\pgfqpoint{5.286309in}{1.164174in}}%
\pgfpathlineto{\pgfqpoint{5.287128in}{1.164640in}}%
\pgfpathlineto{\pgfqpoint{5.290404in}{1.166502in}}%
\pgfpathlineto{\pgfqpoint{5.290404in}{1.159463in}}%
\pgfpathlineto{\pgfqpoint{5.291223in}{1.159929in}}%
\pgfpathlineto{\pgfqpoint{5.292041in}{1.160395in}}%
\pgfpathlineto{\pgfqpoint{5.292860in}{1.153831in}}%
\pgfpathlineto{\pgfqpoint{5.293679in}{1.154298in}}%
\pgfpathlineto{\pgfqpoint{5.294498in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{5.296136in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{5.296136in}{1.136990in}}%
\pgfpathlineto{\pgfqpoint{5.296955in}{1.137459in}}%
\pgfpathlineto{\pgfqpoint{5.297774in}{1.137927in}}%
\pgfpathlineto{\pgfqpoint{5.298593in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{5.301050in}{1.123479in}}%
\pgfpathlineto{\pgfqpoint{5.301869in}{1.116966in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{1.117906in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{5.304326in}{1.113726in}}%
\pgfpathlineto{\pgfqpoint{5.305145in}{1.114197in}}%
\pgfpathlineto{\pgfqpoint{5.305964in}{1.105378in}}%
\pgfpathlineto{\pgfqpoint{5.306783in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.306783in}{1.103529in}}%
\pgfpathlineto{\pgfqpoint{5.307602in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.309240in}{1.104942in}}%
\pgfpathlineto{\pgfqpoint{5.310059in}{1.098460in}}%
\pgfpathlineto{\pgfqpoint{5.310878in}{1.098931in}}%
\pgfpathlineto{\pgfqpoint{5.310878in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.311697in}{1.097087in}}%
\pgfpathlineto{\pgfqpoint{5.312516in}{1.097559in}}%
\pgfpathlineto{\pgfqpoint{5.312516in}{1.095244in}}%
\pgfpathlineto{\pgfqpoint{5.313335in}{1.095715in}}%
\pgfpathlineto{\pgfqpoint{5.314154in}{1.096187in}}%
\pgfpathlineto{\pgfqpoint{5.314973in}{1.092033in}}%
\pgfpathlineto{\pgfqpoint{5.318248in}{1.093919in}}%
\pgfpathlineto{\pgfqpoint{5.318248in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{5.319067in}{1.089770in}}%
\pgfpathlineto{\pgfqpoint{5.320705in}{1.090713in}}%
\pgfpathlineto{\pgfqpoint{5.321524in}{1.081956in}}%
\pgfpathlineto{\pgfqpoint{5.322343in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{5.322343in}{1.080123in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.080595in}}%
\pgfpathlineto{\pgfqpoint{5.324800in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{5.325619in}{1.077405in}}%
\pgfpathlineto{\pgfqpoint{5.327257in}{1.078350in}}%
\pgfpathlineto{\pgfqpoint{5.328076in}{1.071921in}}%
\pgfpathlineto{\pgfqpoint{5.329714in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{5.329714in}{1.070568in}}%
\pgfpathlineto{\pgfqpoint{5.330533in}{1.071040in}}%
\pgfpathlineto{\pgfqpoint{5.332171in}{1.071986in}}%
\pgfpathlineto{\pgfqpoint{5.332990in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{5.333809in}{1.068338in}}%
\pgfpathlineto{\pgfqpoint{5.334628in}{1.064222in}}%
\pgfpathlineto{\pgfqpoint{5.336266in}{1.065167in}}%
\pgfpathlineto{\pgfqpoint{5.337085in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{5.339542in}{1.057894in}}%
\pgfpathlineto{\pgfqpoint{5.340361in}{1.044645in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{5.341999in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{1.027817in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.028293in}}%
\pgfpathlineto{\pgfqpoint{5.345274in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{5.346093in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{5.347731in}{1.017023in}}%
\pgfpathlineto{\pgfqpoint{5.348550in}{1.010685in}}%
\pgfpathlineto{\pgfqpoint{5.353464in}{1.013550in}}%
\pgfpathlineto{\pgfqpoint{5.353464in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{5.354283in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{5.355921in}{1.012712in}}%
\pgfpathlineto{\pgfqpoint{5.355921in}{1.010445in}}%
\pgfpathlineto{\pgfqpoint{5.356740in}{1.010922in}}%
\pgfpathlineto{\pgfqpoint{5.357559in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{5.357559in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{5.358378in}{1.009610in}}%
\pgfpathlineto{\pgfqpoint{5.361654in}{1.011517in}}%
\pgfpathlineto{\pgfqpoint{5.362473in}{1.007466in}}%
\pgfpathlineto{\pgfqpoint{5.363292in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{5.363292in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{5.364111in}{1.006158in}}%
\pgfpathlineto{\pgfqpoint{5.365749in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{5.365749in}{1.002590in}}%
\pgfpathlineto{\pgfqpoint{5.366568in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{5.369843in}{1.004974in}}%
\pgfpathlineto{\pgfqpoint{5.370662in}{0.989659in}}%
\pgfpathlineto{\pgfqpoint{5.371481in}{0.990137in}}%
\pgfpathlineto{\pgfqpoint{5.371481in}{0.983380in}}%
\pgfpathlineto{\pgfqpoint{5.372300in}{0.983858in}}%
\pgfpathlineto{\pgfqpoint{5.377214in}{0.986727in}}%
\pgfpathlineto{\pgfqpoint{5.378033in}{0.982708in}}%
\pgfpathlineto{\pgfqpoint{5.378852in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{5.379671in}{0.974679in}}%
\pgfpathlineto{\pgfqpoint{5.381309in}{0.975637in}}%
\pgfpathlineto{\pgfqpoint{5.381309in}{0.968907in}}%
\pgfpathlineto{\pgfqpoint{5.382128in}{0.969387in}}%
\pgfpathlineto{\pgfqpoint{5.384585in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{5.384585in}{0.968583in}}%
\pgfpathlineto{\pgfqpoint{5.385404in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{5.386223in}{0.969541in}}%
\pgfpathlineto{\pgfqpoint{5.386223in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.963303in}}%
\pgfpathlineto{\pgfqpoint{5.389499in}{0.964741in}}%
\pgfpathlineto{\pgfqpoint{5.390318in}{0.958512in}}%
\pgfpathlineto{\pgfqpoint{5.392775in}{0.959951in}}%
\pgfpathlineto{\pgfqpoint{5.393594in}{0.949269in}}%
\pgfpathlineto{\pgfqpoint{5.394413in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{5.394413in}{0.947520in}}%
\pgfpathlineto{\pgfqpoint{5.395231in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.948480in}}%
\pgfpathlineto{\pgfqpoint{5.396869in}{0.935599in}}%
\pgfpathlineto{\pgfqpoint{5.397688in}{0.936081in}}%
\pgfpathlineto{\pgfqpoint{5.398507in}{0.929892in}}%
\pgfpathlineto{\pgfqpoint{5.399326in}{0.930374in}}%
\pgfpathlineto{\pgfqpoint{5.399326in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.400145in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{5.400964in}{0.922456in}}%
\pgfpathlineto{\pgfqpoint{5.400964in}{0.920237in}}%
\pgfpathlineto{\pgfqpoint{5.401783in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{5.402602in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{5.403421in}{0.917252in}}%
\pgfpathlineto{\pgfqpoint{5.404240in}{0.917734in}}%
\pgfpathlineto{\pgfqpoint{5.405059in}{0.907146in}}%
\pgfpathlineto{\pgfqpoint{5.406697in}{0.908114in}}%
\pgfpathlineto{\pgfqpoint{5.406697in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{5.407516in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{5.410792in}{0.908320in}}%
\pgfpathlineto{\pgfqpoint{5.410792in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{5.411611in}{0.906594in}}%
\pgfpathlineto{\pgfqpoint{5.412430in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{5.412430in}{0.904868in}}%
\pgfpathlineto{\pgfqpoint{5.413249in}{0.905352in}}%
\pgfpathlineto{\pgfqpoint{5.415706in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{5.416525in}{0.900665in}}%
\pgfpathlineto{\pgfqpoint{5.417344in}{0.901149in}}%
\pgfpathlineto{\pgfqpoint{5.418163in}{0.890616in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{0.891101in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{0.888900in}}%
\pgfpathlineto{\pgfqpoint{5.419801in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{5.422257in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{5.423076in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{5.423895in}{0.887408in}}%
\pgfpathlineto{\pgfqpoint{5.424714in}{0.883498in}}%
\pgfpathlineto{\pgfqpoint{5.425533in}{0.883983in}}%
\pgfpathlineto{\pgfqpoint{5.425533in}{0.881787in}}%
\pgfpathlineto{\pgfqpoint{5.426352in}{0.882271in}}%
\pgfpathlineto{\pgfqpoint{5.427171in}{0.882756in}}%
\pgfpathlineto{\pgfqpoint{5.427171in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{5.427990in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{5.428809in}{0.879337in}}%
\pgfpathlineto{\pgfqpoint{5.429628in}{0.864486in}}%
\pgfpathlineto{\pgfqpoint{5.431266in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{5.432085in}{0.859384in}}%
\pgfpathlineto{\pgfqpoint{5.433723in}{0.860357in}}%
\pgfpathlineto{\pgfqpoint{5.433723in}{0.858172in}}%
\pgfpathlineto{\pgfqpoint{5.434542in}{0.858658in}}%
\pgfpathlineto{\pgfqpoint{5.435361in}{0.859145in}}%
\pgfpathlineto{\pgfqpoint{5.436180in}{0.844358in}}%
\pgfpathlineto{\pgfqpoint{5.436999in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{5.436999in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{5.437818in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{5.438637in}{0.841464in}}%
\pgfpathlineto{\pgfqpoint{5.438637in}{0.839287in}}%
\pgfpathlineto{\pgfqpoint{5.439456in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{5.441094in}{0.840751in}}%
\pgfpathlineto{\pgfqpoint{5.441913in}{0.836888in}}%
\pgfpathlineto{\pgfqpoint{5.442732in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{5.442732in}{0.828683in}}%
\pgfpathlineto{\pgfqpoint{5.443551in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{0.830149in}}%
\pgfpathlineto{\pgfqpoint{5.446008in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{5.446826in}{0.815945in}}%
\pgfpathlineto{\pgfqpoint{5.447645in}{0.803449in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{0.803940in}}%
\pgfpathlineto{\pgfqpoint{5.449283in}{0.795788in}}%
\pgfpathlineto{\pgfqpoint{5.450102in}{0.796279in}}%
\pgfpathlineto{\pgfqpoint{5.450102in}{0.794120in}}%
\pgfpathlineto{\pgfqpoint{5.450921in}{0.794612in}}%
\pgfpathlineto{\pgfqpoint{5.452559in}{0.795596in}}%
\pgfpathlineto{\pgfqpoint{5.452559in}{0.793438in}}%
\pgfpathlineto{\pgfqpoint{5.453378in}{0.793930in}}%
\pgfpathlineto{\pgfqpoint{5.457473in}{0.796386in}}%
\pgfpathlineto{\pgfqpoint{5.457473in}{0.794231in}}%
\pgfpathlineto{\pgfqpoint{5.458292in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.795213in}}%
\pgfpathlineto{\pgfqpoint{5.459930in}{0.789243in}}%
\pgfpathlineto{\pgfqpoint{5.460749in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{0.785922in}}%
\pgfpathlineto{\pgfqpoint{5.462387in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{5.462387in}{0.784263in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{0.784755in}}%
\pgfpathlineto{\pgfqpoint{5.466482in}{0.786720in}}%
\pgfpathlineto{\pgfqpoint{5.467301in}{0.765754in}}%
\pgfpathlineto{\pgfqpoint{5.470577in}{0.767726in}}%
\pgfpathlineto{\pgfqpoint{5.471396in}{0.755381in}}%
\pgfpathlineto{\pgfqpoint{5.472215in}{0.755875in}}%
\pgfpathlineto{\pgfqpoint{5.473033in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{5.477947in}{0.746524in}}%
\pgfpathlineto{\pgfqpoint{5.477947in}{0.740130in}}%
\pgfpathlineto{\pgfqpoint{5.478766in}{0.740625in}}%
\pgfpathlineto{\pgfqpoint{5.482042in}{0.742603in}}%
\pgfpathlineto{\pgfqpoint{5.482861in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{5.483680in}{0.732955in}}%
\pgfpathlineto{\pgfqpoint{5.484499in}{0.729200in}}%
\pgfpathlineto{\pgfqpoint{5.485318in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{5.485318in}{0.727571in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{0.728067in}}%
\pgfpathlineto{\pgfqpoint{5.486956in}{0.728562in}}%
\pgfpathlineto{\pgfqpoint{5.486956in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{5.487775in}{0.724813in}}%
\pgfpathlineto{\pgfqpoint{5.488594in}{0.725308in}}%
\pgfpathlineto{\pgfqpoint{5.488594in}{0.723187in}}%
\pgfpathlineto{\pgfqpoint{5.489413in}{0.723683in}}%
\pgfpathlineto{\pgfqpoint{5.490232in}{0.724178in}}%
\pgfpathlineto{\pgfqpoint{5.490232in}{0.722058in}}%
\pgfpathlineto{\pgfqpoint{5.491051in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{5.491870in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{5.491870in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{5.492689in}{0.717190in}}%
\pgfpathlineto{\pgfqpoint{5.493508in}{0.717686in}}%
\pgfpathlineto{\pgfqpoint{5.494327in}{0.709719in}}%
\pgfpathlineto{\pgfqpoint{5.495146in}{0.710216in}}%
\pgfpathlineto{\pgfqpoint{5.495146in}{0.703876in}}%
\pgfpathlineto{\pgfqpoint{5.495965in}{0.704373in}}%
\pgfpathlineto{\pgfqpoint{5.496784in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{5.497603in}{0.701144in}}%
\pgfpathlineto{\pgfqpoint{5.498422in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{5.498422in}{0.697422in}}%
\pgfpathlineto{\pgfqpoint{5.499240in}{0.697919in}}%
\pgfpathlineto{\pgfqpoint{5.501697in}{0.699410in}}%
\pgfpathlineto{\pgfqpoint{5.502516in}{0.689375in}}%
\pgfpathlineto{\pgfqpoint{5.503335in}{0.689872in}}%
\pgfpathlineto{\pgfqpoint{5.504154in}{0.679855in}}%
\pgfpathlineto{\pgfqpoint{5.508249in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{5.508249in}{0.671852in}}%
\pgfpathlineto{\pgfqpoint{5.509068in}{0.672351in}}%
\pgfpathlineto{\pgfqpoint{5.510706in}{0.673348in}}%
\pgfpathlineto{\pgfqpoint{5.510706in}{0.671252in}}%
\pgfpathlineto{\pgfqpoint{5.511525in}{0.671751in}}%
\pgfpathlineto{\pgfqpoint{5.513163in}{0.672748in}}%
\pgfpathlineto{\pgfqpoint{5.513982in}{0.669057in}}%
\pgfpathlineto{\pgfqpoint{5.514801in}{0.669556in}}%
\pgfpathlineto{\pgfqpoint{5.514801in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{5.515620in}{0.667961in}}%
\pgfpathlineto{\pgfqpoint{5.516439in}{0.668459in}}%
\pgfpathlineto{\pgfqpoint{5.517258in}{0.660592in}}%
\pgfpathlineto{\pgfqpoint{5.519715in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{5.519715in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.520534in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{5.522991in}{0.661996in}}%
\pgfpathlineto{\pgfqpoint{5.522991in}{0.659908in}}%
\pgfpathlineto{\pgfqpoint{5.523810in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{5.526266in}{0.661902in}}%
\pgfpathlineto{\pgfqpoint{5.526266in}{0.649392in}}%
\pgfpathlineto{\pgfqpoint{5.527085in}{0.649892in}}%
\pgfpathlineto{\pgfqpoint{5.527904in}{0.650391in}}%
\pgfpathlineto{\pgfqpoint{5.527904in}{0.646227in}}%
\pgfpathlineto{\pgfqpoint{5.528723in}{0.646726in}}%
\pgfpathlineto{\pgfqpoint{5.529542in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{5.530361in}{0.637328in}}%
\pgfpathlineto{\pgfqpoint{5.531180in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{5.531180in}{0.623298in}}%
\pgfpathlineto{\pgfqpoint{5.531999in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{5.534456in}{0.625304in}}%
\pgfpathlineto{\pgfqpoint{5.534456in}{0.623231in}}%
\pgfpathlineto{\pgfqpoint{5.535275in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{5.537732in}{0.625236in}}%
\pgfpathlineto{\pgfqpoint{5.537732in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{5.538551in}{0.617457in}}%
\pgfpathlineto{\pgfqpoint{5.540189in}{0.618460in}}%
\pgfpathlineto{\pgfqpoint{5.540189in}{0.616392in}}%
\pgfpathlineto{\pgfqpoint{5.541008in}{0.616893in}}%
\pgfpathlineto{\pgfqpoint{5.541827in}{0.617394in}}%
\pgfpathlineto{\pgfqpoint{5.542646in}{0.613762in}}%
\pgfpathlineto{\pgfqpoint{5.543465in}{0.614264in}}%
\pgfpathlineto{\pgfqpoint{5.544284in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{5.545922in}{0.605449in}}%
\pgfpathlineto{\pgfqpoint{5.546741in}{0.595647in}}%
\pgfpathlineto{\pgfqpoint{5.547560in}{0.596150in}}%
\pgfpathlineto{\pgfqpoint{5.548379in}{0.590479in}}%
\pgfpathlineto{\pgfqpoint{5.551654in}{0.592492in}}%
\pgfpathlineto{\pgfqpoint{5.552473in}{0.588884in}}%
\pgfpathlineto{\pgfqpoint{5.553292in}{0.589387in}}%
\pgfpathlineto{\pgfqpoint{5.554111in}{0.585782in}}%
\pgfpathlineto{\pgfqpoint{5.555749in}{0.586788in}}%
\pgfpathlineto{\pgfqpoint{5.555749in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{5.556568in}{0.581136in}}%
\pgfpathlineto{\pgfqpoint{5.558206in}{0.582143in}}%
\pgfpathlineto{\pgfqpoint{5.559025in}{0.572401in}}%
\pgfpathlineto{\pgfqpoint{5.560663in}{0.573409in}}%
\pgfpathlineto{\pgfqpoint{5.560663in}{0.571362in}}%
\pgfpathlineto{\pgfqpoint{5.561482in}{0.571866in}}%
\pgfpathlineto{\pgfqpoint{5.562301in}{0.572370in}}%
\pgfpathlineto{\pgfqpoint{5.562301in}{0.570325in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{0.570829in}}%
\pgfpathlineto{\pgfqpoint{5.563939in}{0.571332in}}%
\pgfpathlineto{\pgfqpoint{5.563939in}{0.569288in}}%
\pgfpathlineto{\pgfqpoint{5.564758in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{5.566396in}{0.570799in}}%
\pgfpathlineto{\pgfqpoint{5.566396in}{0.568755in}}%
\pgfpathlineto{\pgfqpoint{5.567215in}{0.569259in}}%
\pgfpathlineto{\pgfqpoint{5.568034in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{5.568034in}{0.563636in}}%
\pgfpathlineto{\pgfqpoint{5.568853in}{0.564140in}}%
\pgfpathlineto{\pgfqpoint{5.569672in}{0.564644in}}%
\pgfpathlineto{\pgfqpoint{5.569672in}{0.560564in}}%
\pgfpathlineto{\pgfqpoint{5.570491in}{0.561068in}}%
\pgfpathlineto{\pgfqpoint{5.572129in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{5.572129in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{5.572948in}{0.560541in}}%
\pgfpathlineto{\pgfqpoint{5.573767in}{0.561045in}}%
\pgfpathlineto{\pgfqpoint{5.574586in}{0.553402in}}%
\pgfpathlineto{\pgfqpoint{5.575405in}{0.553907in}}%
\pgfpathlineto{\pgfqpoint{5.576223in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{5.577042in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{5.577861in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{5.579499in}{0.544231in}}%
\pgfpathlineto{\pgfqpoint{5.580318in}{0.540675in}}%
\pgfpathlineto{\pgfqpoint{5.581137in}{0.541180in}}%
\pgfpathlineto{\pgfqpoint{5.581956in}{0.533572in}}%
\pgfpathlineto{\pgfqpoint{5.583594in}{0.534584in}}%
\pgfpathlineto{\pgfqpoint{5.584413in}{0.531037in}}%
\pgfpathlineto{\pgfqpoint{5.586870in}{0.532554in}}%
\pgfpathlineto{\pgfqpoint{5.587689in}{0.526989in}}%
\pgfpathlineto{\pgfqpoint{5.590965in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{5.590965in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{5.590965in}{0.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{4.140757in}}%
\pgfpathlineto{\pgfqpoint{0.981811in}{4.141130in}}%
\pgfpathlineto{\pgfqpoint{1.005561in}{4.150667in}}%
\pgfpathlineto{\pgfqpoint{1.033406in}{4.159385in}}%
\pgfpathlineto{\pgfqpoint{1.066984in}{4.167486in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{4.174981in}}%
\pgfpathlineto{\pgfqpoint{1.158708in}{4.181904in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{4.186209in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{4.148571in}}%
\pgfpathlineto{\pgfqpoint{1.200476in}{4.148725in}}%
\pgfpathlineto{\pgfqpoint{1.226683in}{4.153331in}}%
\pgfpathlineto{\pgfqpoint{1.226683in}{4.118198in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{4.118400in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{4.123383in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{4.090087in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{4.090329in}}%
\pgfpathlineto{\pgfqpoint{1.255346in}{4.092000in}}%
\pgfpathlineto{\pgfqpoint{1.255346in}{4.059294in}}%
\pgfpathlineto{\pgfqpoint{1.256165in}{4.059587in}}%
\pgfpathlineto{\pgfqpoint{1.297114in}{4.073020in}}%
\pgfpathlineto{\pgfqpoint{1.342976in}{4.085677in}}%
\pgfpathlineto{\pgfqpoint{1.395390in}{4.097770in}}%
\pgfpathlineto{\pgfqpoint{1.455175in}{4.109217in}}%
\pgfpathlineto{\pgfqpoint{1.477287in}{4.112942in}}%
\pgfpathlineto{\pgfqpoint{1.477287in}{4.090891in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{4.091050in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{4.096990in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{4.075991in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{1.511684in}{4.076329in}}%
\pgfpathlineto{\pgfqpoint{1.511684in}{4.055425in}}%
\pgfpathlineto{\pgfqpoint{1.512502in}{4.055617in}}%
\pgfpathlineto{\pgfqpoint{1.517416in}{4.056760in}}%
\pgfpathlineto{\pgfqpoint{1.517416in}{4.036068in}}%
\pgfpathlineto{\pgfqpoint{1.518235in}{4.036280in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{4.043805in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{4.024000in}}%
\pgfpathlineto{\pgfqpoint{1.549356in}{4.024216in}}%
\pgfpathlineto{\pgfqpoint{1.572287in}{4.030086in}}%
\pgfpathlineto{\pgfqpoint{1.572287in}{4.010918in}}%
\pgfpathlineto{\pgfqpoint{1.573106in}{4.011141in}}%
\pgfpathlineto{\pgfqpoint{1.577201in}{4.012250in}}%
\pgfpathlineto{\pgfqpoint{1.577201in}{3.993240in}}%
\pgfpathlineto{\pgfqpoint{1.578020in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{1.613236in}{4.003343in}}%
\pgfpathlineto{\pgfqpoint{1.613236in}{3.985193in}}%
\pgfpathlineto{\pgfqpoint{1.614055in}{3.985430in}}%
\pgfpathlineto{\pgfqpoint{1.618968in}{3.986843in}}%
\pgfpathlineto{\pgfqpoint{1.618968in}{3.968852in}}%
\pgfpathlineto{\pgfqpoint{1.619787in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.626339in}{3.971097in}}%
\pgfpathlineto{\pgfqpoint{1.626339in}{3.953297in}}%
\pgfpathlineto{\pgfqpoint{1.627158in}{3.953561in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{3.966857in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{3.949968in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{3.950222in}}%
\pgfpathlineto{\pgfqpoint{1.724615in}{3.965764in}}%
\pgfpathlineto{\pgfqpoint{1.724615in}{3.949864in}}%
\pgfpathlineto{\pgfqpoint{1.725434in}{3.950103in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{3.951055in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{3.935250in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{3.935500in}}%
\pgfpathlineto{\pgfqpoint{1.736900in}{3.937735in}}%
\pgfpathlineto{\pgfqpoint{1.736900in}{3.922091in}}%
\pgfpathlineto{\pgfqpoint{1.737719in}{3.922351in}}%
\pgfpathlineto{\pgfqpoint{1.740176in}{3.923126in}}%
\pgfpathlineto{\pgfqpoint{1.740176in}{3.907562in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{3.907832in}}%
\pgfpathlineto{\pgfqpoint{1.751641in}{3.911310in}}%
\pgfpathlineto{\pgfqpoint{1.751641in}{3.895953in}}%
\pgfpathlineto{\pgfqpoint{1.752460in}{3.896230in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{3.899247in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{3.884067in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{3.884351in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.886606in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.871562in}}%
\pgfpathlineto{\pgfqpoint{1.769659in}{3.871854in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.880117in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.865455in}}%
\pgfpathlineto{\pgfqpoint{1.794228in}{3.865745in}}%
\pgfpathlineto{\pgfqpoint{1.843366in}{3.882305in}}%
\pgfpathlineto{\pgfqpoint{1.843366in}{3.868342in}}%
\pgfpathlineto{\pgfqpoint{1.844185in}{3.868615in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{3.877673in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{3.864090in}}%
\pgfpathlineto{\pgfqpoint{1.872849in}{3.864359in}}%
\pgfpathlineto{\pgfqpoint{1.886771in}{3.868878in}}%
\pgfpathlineto{\pgfqpoint{1.886771in}{3.855492in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.855764in}}%
\pgfpathlineto{\pgfqpoint{1.908883in}{3.862697in}}%
\pgfpathlineto{\pgfqpoint{1.908883in}{3.849586in}}%
\pgfpathlineto{\pgfqpoint{1.909702in}{3.849857in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{3.858834in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{3.846059in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{3.846326in}}%
\pgfpathlineto{\pgfqpoint{1.974401in}{3.857684in}}%
\pgfpathlineto{\pgfqpoint{1.974401in}{3.845311in}}%
\pgfpathlineto{\pgfqpoint{1.975220in}{3.845570in}}%
\pgfpathlineto{\pgfqpoint{1.998970in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{1.998970in}{3.840803in}}%
\pgfpathlineto{\pgfqpoint{1.999789in}{3.841059in}}%
\pgfpathlineto{\pgfqpoint{2.001427in}{3.841570in}}%
\pgfpathlineto{\pgfqpoint{2.001427in}{3.829497in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{3.829760in}}%
\pgfpathlineto{\pgfqpoint{2.007978in}{3.831591in}}%
\pgfpathlineto{\pgfqpoint{2.007978in}{3.819597in}}%
\pgfpathlineto{\pgfqpoint{2.008797in}{3.819865in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{3.829792in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{3.818109in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{3.818371in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{3.821746in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{3.810180in}}%
\pgfpathlineto{\pgfqpoint{2.052203in}{3.810445in}}%
\pgfpathlineto{\pgfqpoint{2.079229in}{3.818991in}}%
\pgfpathlineto{\pgfqpoint{2.079229in}{3.807680in}}%
\pgfpathlineto{\pgfqpoint{2.080048in}{3.807940in}}%
\pgfpathlineto{\pgfqpoint{2.115263in}{3.818836in}}%
\pgfpathlineto{\pgfqpoint{2.115263in}{3.807834in}}%
\pgfpathlineto{\pgfqpoint{2.116082in}{3.808088in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{3.812344in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{3.801473in}}%
\pgfpathlineto{\pgfqpoint{2.130824in}{3.801727in}}%
\pgfpathlineto{\pgfqpoint{2.154574in}{3.808965in}}%
\pgfpathlineto{\pgfqpoint{2.154574in}{3.798294in}}%
\pgfpathlineto{\pgfqpoint{2.155393in}{3.798545in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{3.801042in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{3.779873in}}%
\pgfpathlineto{\pgfqpoint{2.164401in}{3.780134in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{3.782976in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{3.772482in}}%
\pgfpathlineto{\pgfqpoint{2.174229in}{3.772744in}}%
\pgfpathlineto{\pgfqpoint{2.182419in}{3.775353in}}%
\pgfpathlineto{\pgfqpoint{2.182419in}{3.764936in}}%
\pgfpathlineto{\pgfqpoint{2.183238in}{3.765201in}}%
\pgfpathlineto{\pgfqpoint{2.185694in}{3.765994in}}%
\pgfpathlineto{\pgfqpoint{2.185694in}{3.755613in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{3.755883in}}%
\pgfpathlineto{\pgfqpoint{2.188151in}{3.756421in}}%
\pgfpathlineto{\pgfqpoint{2.188151in}{3.746069in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.746343in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{3.747438in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{3.737127in}}%
\pgfpathlineto{\pgfqpoint{2.193065in}{3.737406in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.740725in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.730500in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{3.730780in}}%
\pgfpathlineto{\pgfqpoint{2.206988in}{3.731898in}}%
\pgfpathlineto{\pgfqpoint{2.207807in}{3.711828in}}%
\pgfpathlineto{\pgfqpoint{2.247936in}{3.725640in}}%
\pgfpathlineto{\pgfqpoint{2.247936in}{3.715749in}}%
\pgfpathlineto{\pgfqpoint{2.248755in}{3.716029in}}%
\pgfpathlineto{\pgfqpoint{2.254488in}{3.717976in}}%
\pgfpathlineto{\pgfqpoint{2.254488in}{3.708138in}}%
\pgfpathlineto{\pgfqpoint{2.255307in}{3.708420in}}%
\pgfpathlineto{\pgfqpoint{2.281514in}{3.717290in}}%
\pgfpathlineto{\pgfqpoint{2.281514in}{3.707632in}}%
\pgfpathlineto{\pgfqpoint{2.282333in}{3.707910in}}%
\pgfpathlineto{\pgfqpoint{2.287247in}{3.709567in}}%
\pgfpathlineto{\pgfqpoint{2.287247in}{3.699955in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{3.700235in}}%
\pgfpathlineto{\pgfqpoint{2.306902in}{3.706599in}}%
\pgfpathlineto{\pgfqpoint{2.307721in}{3.678465in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{3.683310in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{3.673943in}}%
\pgfpathlineto{\pgfqpoint{2.322462in}{3.674230in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{3.694939in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{3.685928in}}%
\pgfpathlineto{\pgfqpoint{2.384704in}{3.686198in}}%
\pgfpathlineto{\pgfqpoint{2.429747in}{3.700641in}}%
\pgfpathlineto{\pgfqpoint{2.429747in}{3.691877in}}%
\pgfpathlineto{\pgfqpoint{2.430566in}{3.692137in}}%
\pgfpathlineto{\pgfqpoint{2.432204in}{3.692655in}}%
\pgfpathlineto{\pgfqpoint{2.432204in}{3.683912in}}%
\pgfpathlineto{\pgfqpoint{2.433023in}{3.684175in}}%
\pgfpathlineto{\pgfqpoint{2.450221in}{3.689639in}}%
\pgfpathlineto{\pgfqpoint{2.450221in}{3.680994in}}%
\pgfpathlineto{\pgfqpoint{2.451040in}{3.681256in}}%
\pgfpathlineto{\pgfqpoint{2.456773in}{3.683079in}}%
\pgfpathlineto{\pgfqpoint{2.456773in}{3.674475in}}%
\pgfpathlineto{\pgfqpoint{2.457592in}{3.674738in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{3.676837in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{3.668277in}}%
\pgfpathlineto{\pgfqpoint{2.464963in}{3.668542in}}%
\pgfpathlineto{\pgfqpoint{2.545222in}{3.693353in}}%
\pgfpathlineto{\pgfqpoint{2.545222in}{3.685175in}}%
\pgfpathlineto{\pgfqpoint{2.546041in}{3.685421in}}%
\pgfpathlineto{\pgfqpoint{2.560782in}{3.689799in}}%
\pgfpathlineto{\pgfqpoint{2.560782in}{3.681698in}}%
\pgfpathlineto{\pgfqpoint{2.561601in}{3.681942in}}%
\pgfpathlineto{\pgfqpoint{2.577980in}{3.686791in}}%
\pgfpathlineto{\pgfqpoint{2.577980in}{3.678770in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{3.679013in}}%
\pgfpathlineto{\pgfqpoint{2.614834in}{3.689521in}}%
\pgfpathlineto{\pgfqpoint{2.614834in}{3.681661in}}%
\pgfpathlineto{\pgfqpoint{2.615653in}{3.681898in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{3.683555in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{3.667908in}}%
\pgfpathlineto{\pgfqpoint{2.622205in}{3.668150in}}%
\pgfpathlineto{\pgfqpoint{2.624662in}{3.668876in}}%
\pgfpathlineto{\pgfqpoint{2.624662in}{3.661076in}}%
\pgfpathlineto{\pgfqpoint{2.625480in}{3.661321in}}%
\pgfpathlineto{\pgfqpoint{2.627937in}{3.662054in}}%
\pgfpathlineto{\pgfqpoint{2.627937in}{3.654274in}}%
\pgfpathlineto{\pgfqpoint{2.628756in}{3.654521in}}%
\pgfpathlineto{\pgfqpoint{2.650869in}{3.661117in}}%
\pgfpathlineto{\pgfqpoint{2.650869in}{3.653434in}}%
\pgfpathlineto{\pgfqpoint{2.651687in}{3.653679in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.654167in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.646500in}}%
\pgfpathlineto{\pgfqpoint{2.654144in}{3.646747in}}%
\pgfpathlineto{\pgfqpoint{2.669705in}{3.651402in}}%
\pgfpathlineto{\pgfqpoint{2.669705in}{3.643805in}}%
\pgfpathlineto{\pgfqpoint{2.670524in}{3.644051in}}%
\pgfpathlineto{\pgfqpoint{2.673800in}{3.645033in}}%
\pgfpathlineto{\pgfqpoint{2.673800in}{3.629888in}}%
\pgfpathlineto{\pgfqpoint{2.674619in}{3.630140in}}%
\pgfpathlineto{\pgfqpoint{2.686903in}{3.633882in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.619115in}}%
\pgfpathlineto{\pgfqpoint{2.691817in}{3.620382in}}%
\pgfpathlineto{\pgfqpoint{2.691817in}{3.612899in}}%
\pgfpathlineto{\pgfqpoint{2.692636in}{3.613155in}}%
\pgfpathlineto{\pgfqpoint{2.705739in}{3.617217in}}%
\pgfpathlineto{\pgfqpoint{2.705739in}{3.609791in}}%
\pgfpathlineto{\pgfqpoint{2.706558in}{3.610047in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{3.623269in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{3.616006in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{3.616253in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{3.616746in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{3.609499in}}%
\pgfpathlineto{\pgfqpoint{2.753240in}{3.609748in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{3.611733in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{3.604517in}}%
\pgfpathlineto{\pgfqpoint{2.760610in}{3.604767in}}%
\pgfpathlineto{\pgfqpoint{2.762248in}{3.605267in}}%
\pgfpathlineto{\pgfqpoint{2.762248in}{3.598065in}}%
\pgfpathlineto{\pgfqpoint{2.763067in}{3.598317in}}%
\pgfpathlineto{\pgfqpoint{2.775352in}{3.602077in}}%
\pgfpathlineto{\pgfqpoint{2.775352in}{3.594925in}}%
\pgfpathlineto{\pgfqpoint{2.776171in}{3.595177in}}%
\pgfpathlineto{\pgfqpoint{2.781084in}{3.596684in}}%
\pgfpathlineto{\pgfqpoint{2.781084in}{3.589557in}}%
\pgfpathlineto{\pgfqpoint{2.781903in}{3.589810in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.596322in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.589274in}}%
\pgfpathlineto{\pgfqpoint{2.804016in}{3.589525in}}%
\pgfpathlineto{\pgfqpoint{2.808929in}{3.591024in}}%
\pgfpathlineto{\pgfqpoint{2.808929in}{3.584000in}}%
\pgfpathlineto{\pgfqpoint{2.809748in}{3.584252in}}%
\pgfpathlineto{\pgfqpoint{2.813024in}{3.585257in}}%
\pgfpathlineto{\pgfqpoint{2.813024in}{3.578252in}}%
\pgfpathlineto{\pgfqpoint{2.813843in}{3.578505in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{3.589952in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{3.583075in}}%
\pgfpathlineto{\pgfqpoint{2.852335in}{3.583322in}}%
\pgfpathlineto{\pgfqpoint{2.873628in}{3.589675in}}%
\pgfpathlineto{\pgfqpoint{2.873628in}{3.582872in}}%
\pgfpathlineto{\pgfqpoint{2.874447in}{3.583116in}}%
\pgfpathlineto{\pgfqpoint{2.876085in}{3.583604in}}%
\pgfpathlineto{\pgfqpoint{2.876085in}{3.576813in}}%
\pgfpathlineto{\pgfqpoint{2.876904in}{3.577059in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{3.578533in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{3.565002in}}%
\pgfpathlineto{\pgfqpoint{2.882637in}{3.565251in}}%
\pgfpathlineto{\pgfqpoint{2.891645in}{3.567988in}}%
\pgfpathlineto{\pgfqpoint{2.891645in}{3.561259in}}%
\pgfpathlineto{\pgfqpoint{2.892464in}{3.561509in}}%
\pgfpathlineto{\pgfqpoint{2.901473in}{3.564248in}}%
\pgfpathlineto{\pgfqpoint{2.901473in}{3.557554in}}%
\pgfpathlineto{\pgfqpoint{2.902292in}{3.557804in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.558054in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.551370in}}%
\pgfpathlineto{\pgfqpoint{2.903930in}{3.551622in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{3.556628in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{3.549999in}}%
\pgfpathlineto{\pgfqpoint{2.921128in}{3.550250in}}%
\pgfpathlineto{\pgfqpoint{2.940783in}{3.556212in}}%
\pgfpathlineto{\pgfqpoint{2.940783in}{3.549647in}}%
\pgfpathlineto{\pgfqpoint{2.941602in}{3.549895in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.550144in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.537036in}}%
\pgfpathlineto{\pgfqpoint{2.943240in}{3.537289in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{3.540057in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{3.527025in}}%
\pgfpathlineto{\pgfqpoint{2.953068in}{3.527280in}}%
\pgfpathlineto{\pgfqpoint{2.978456in}{3.535097in}}%
\pgfpathlineto{\pgfqpoint{2.978456in}{3.528660in}}%
\pgfpathlineto{\pgfqpoint{2.979275in}{3.528911in}}%
\pgfpathlineto{\pgfqpoint{2.980913in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.981732in}{3.516823in}}%
\pgfpathlineto{\pgfqpoint{2.986646in}{3.518352in}}%
\pgfpathlineto{\pgfqpoint{2.986646in}{3.511951in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.512207in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{3.512463in}}%
\pgfpathlineto{\pgfqpoint{2.989102in}{3.499945in}}%
\pgfpathlineto{\pgfqpoint{2.989921in}{3.500206in}}%
\pgfpathlineto{\pgfqpoint{2.989921in}{3.487454in}}%
\pgfpathlineto{\pgfqpoint{2.990740in}{3.487719in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{3.494267in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{3.487954in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.488216in}}%
\pgfpathlineto{\pgfqpoint{3.016947in}{3.489782in}}%
\pgfpathlineto{\pgfqpoint{3.016947in}{3.483489in}}%
\pgfpathlineto{\pgfqpoint{3.017766in}{3.483752in}}%
\pgfpathlineto{\pgfqpoint{3.021042in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.021042in}{3.478522in}}%
\pgfpathlineto{\pgfqpoint{3.021861in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{3.030051in}{3.481413in}}%
\pgfpathlineto{\pgfqpoint{3.030051in}{3.475163in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{3.475427in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.477792in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.471568in}}%
\pgfpathlineto{\pgfqpoint{3.039060in}{3.471832in}}%
\pgfpathlineto{\pgfqpoint{3.041516in}{3.472623in}}%
\pgfpathlineto{\pgfqpoint{3.041516in}{3.466411in}}%
\pgfpathlineto{\pgfqpoint{3.042335in}{3.466676in}}%
\pgfpathlineto{\pgfqpoint{3.048887in}{3.468792in}}%
\pgfpathlineto{\pgfqpoint{3.048887in}{3.462603in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{3.462869in}}%
\pgfpathlineto{\pgfqpoint{3.060353in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{3.060353in}{3.460151in}}%
\pgfpathlineto{\pgfqpoint{3.061172in}{3.460417in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.460947in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.454801in}}%
\pgfpathlineto{\pgfqpoint{3.063629in}{3.455068in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.464808in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.458743in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.459005in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{3.459267in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{3.453210in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{3.453474in}}%
\pgfpathlineto{\pgfqpoint{3.128327in}{3.463609in}}%
\pgfpathlineto{\pgfqpoint{3.128327in}{3.457635in}}%
\pgfpathlineto{\pgfqpoint{3.129146in}{3.457893in}}%
\pgfpathlineto{\pgfqpoint{3.134879in}{3.459696in}}%
\pgfpathlineto{\pgfqpoint{3.134879in}{3.453741in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{3.454000in}}%
\pgfpathlineto{\pgfqpoint{3.138155in}{3.454775in}}%
\pgfpathlineto{\pgfqpoint{3.138155in}{3.448832in}}%
\pgfpathlineto{\pgfqpoint{3.138974in}{3.449092in}}%
\pgfpathlineto{\pgfqpoint{3.149620in}{3.452457in}}%
\pgfpathlineto{\pgfqpoint{3.149620in}{3.446544in}}%
\pgfpathlineto{\pgfqpoint{3.150439in}{3.446804in}}%
\pgfpathlineto{\pgfqpoint{3.151258in}{3.447063in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{3.435520in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.436832in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.425064in}}%
\pgfpathlineto{\pgfqpoint{3.156991in}{3.425330in}}%
\pgfpathlineto{\pgfqpoint{3.161905in}{3.426920in}}%
\pgfpathlineto{\pgfqpoint{3.161905in}{3.415194in}}%
\pgfpathlineto{\pgfqpoint{3.162724in}{3.415462in}}%
\pgfpathlineto{\pgfqpoint{3.164362in}{3.415997in}}%
\pgfpathlineto{\pgfqpoint{3.164362in}{3.410146in}}%
\pgfpathlineto{\pgfqpoint{3.165181in}{3.410415in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{3.414968in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{3.409153in}}%
\pgfpathlineto{\pgfqpoint{3.179922in}{3.409421in}}%
\pgfpathlineto{\pgfqpoint{3.182379in}{3.410224in}}%
\pgfpathlineto{\pgfqpoint{3.182379in}{3.404420in}}%
\pgfpathlineto{\pgfqpoint{3.183198in}{3.404690in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{3.405496in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{3.399704in}}%
\pgfpathlineto{\pgfqpoint{3.186474in}{3.399974in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{3.401053in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{3.395273in}}%
\pgfpathlineto{\pgfqpoint{3.190569in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{3.192207in}{3.396086in}}%
\pgfpathlineto{\pgfqpoint{3.192207in}{3.390316in}}%
\pgfpathlineto{\pgfqpoint{3.193026in}{3.390588in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{3.391405in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{3.379889in}}%
\pgfpathlineto{\pgfqpoint{3.196301in}{3.380164in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{3.385905in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{3.214319in}{3.380465in}}%
\pgfpathlineto{\pgfqpoint{3.216776in}{3.381283in}}%
\pgfpathlineto{\pgfqpoint{3.216776in}{3.375581in}}%
\pgfpathlineto{\pgfqpoint{3.217595in}{3.375855in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{3.376403in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{3.370710in}}%
\pgfpathlineto{\pgfqpoint{3.220052in}{3.370985in}}%
\pgfpathlineto{\pgfqpoint{3.223327in}{3.372085in}}%
\pgfpathlineto{\pgfqpoint{3.223327in}{3.360727in}}%
\pgfpathlineto{\pgfqpoint{3.224146in}{3.361005in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{3.362946in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{3.357286in}}%
\pgfpathlineto{\pgfqpoint{3.230698in}{3.357565in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.359508in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.353865in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.354144in}}%
\pgfpathlineto{\pgfqpoint{3.253629in}{3.359679in}}%
\pgfpathlineto{\pgfqpoint{3.253629in}{3.348477in}}%
\pgfpathlineto{\pgfqpoint{3.254448in}{3.348755in}}%
\pgfpathlineto{\pgfqpoint{3.258543in}{3.350144in}}%
\pgfpathlineto{\pgfqpoint{3.259362in}{3.339257in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.341774in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.336212in}}%
\pgfpathlineto{\pgfqpoint{3.267552in}{3.336493in}}%
\pgfpathlineto{\pgfqpoint{3.272465in}{3.338172in}}%
\pgfpathlineto{\pgfqpoint{3.272465in}{3.332625in}}%
\pgfpathlineto{\pgfqpoint{3.273284in}{3.332906in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{3.333187in}}%
\pgfpathlineto{\pgfqpoint{3.274922in}{3.322395in}}%
\pgfpathlineto{\pgfqpoint{3.275741in}{3.322678in}}%
\pgfpathlineto{\pgfqpoint{3.275741in}{3.317149in}}%
\pgfpathlineto{\pgfqpoint{3.276560in}{3.317434in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.322255in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.316758in}}%
\pgfpathlineto{\pgfqpoint{3.291302in}{3.317042in}}%
\pgfpathlineto{\pgfqpoint{3.301129in}{3.320431in}}%
\pgfpathlineto{\pgfqpoint{3.301129in}{3.314959in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{3.315242in}}%
\pgfpathlineto{\pgfqpoint{3.306043in}{3.316654in}}%
\pgfpathlineto{\pgfqpoint{3.306043in}{3.311195in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{3.311478in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{3.312328in}}%
\pgfpathlineto{\pgfqpoint{3.310138in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.305137in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.294296in}}%
\pgfpathlineto{\pgfqpoint{3.320785in}{3.294583in}}%
\pgfpathlineto{\pgfqpoint{3.321604in}{3.294870in}}%
\pgfpathlineto{\pgfqpoint{3.322423in}{3.284339in}}%
\pgfpathlineto{\pgfqpoint{3.324060in}{3.284918in}}%
\pgfpathlineto{\pgfqpoint{3.324879in}{3.274412in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{3.274996in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{3.269607in}}%
\pgfpathlineto{\pgfqpoint{3.327336in}{3.269900in}}%
\pgfpathlineto{\pgfqpoint{3.337164in}{3.273406in}}%
\pgfpathlineto{\pgfqpoint{3.337164in}{3.268040in}}%
\pgfpathlineto{\pgfqpoint{3.337983in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.269793in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.259090in}}%
\pgfpathlineto{\pgfqpoint{3.342897in}{3.259385in}}%
\pgfpathlineto{\pgfqpoint{3.345354in}{3.260267in}}%
\pgfpathlineto{\pgfqpoint{3.345354in}{3.254927in}}%
\pgfpathlineto{\pgfqpoint{3.346173in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{3.351086in}{3.256991in}}%
\pgfpathlineto{\pgfqpoint{3.351086in}{3.251664in}}%
\pgfpathlineto{\pgfqpoint{3.351905in}{3.251960in}}%
\pgfpathlineto{\pgfqpoint{3.353543in}{3.252551in}}%
\pgfpathlineto{\pgfqpoint{3.353543in}{3.247232in}}%
\pgfpathlineto{\pgfqpoint{3.354362in}{3.247529in}}%
\pgfpathlineto{\pgfqpoint{3.360914in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{3.360914in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{3.361733in}{3.244890in}}%
\pgfpathlineto{\pgfqpoint{3.382207in}{3.252245in}}%
\pgfpathlineto{\pgfqpoint{3.382207in}{3.241730in}}%
\pgfpathlineto{\pgfqpoint{3.383026in}{3.242025in}}%
\pgfpathlineto{\pgfqpoint{3.384664in}{3.242614in}}%
\pgfpathlineto{\pgfqpoint{3.384664in}{3.237365in}}%
\pgfpathlineto{\pgfqpoint{3.385483in}{3.237661in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{3.238252in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{3.233011in}}%
\pgfpathlineto{\pgfqpoint{3.387940in}{3.233308in}}%
\pgfpathlineto{\pgfqpoint{3.390397in}{3.234197in}}%
\pgfpathlineto{\pgfqpoint{3.390397in}{3.228966in}}%
\pgfpathlineto{\pgfqpoint{3.391216in}{3.229263in}}%
\pgfpathlineto{\pgfqpoint{3.420699in}{3.239858in}}%
\pgfpathlineto{\pgfqpoint{3.420699in}{3.234683in}}%
\pgfpathlineto{\pgfqpoint{3.421518in}{3.234976in}}%
\pgfpathlineto{\pgfqpoint{3.431345in}{3.238473in}}%
\pgfpathlineto{\pgfqpoint{3.431345in}{3.233320in}}%
\pgfpathlineto{\pgfqpoint{3.432164in}{3.233611in}}%
\pgfpathlineto{\pgfqpoint{3.444449in}{3.237967in}}%
\pgfpathlineto{\pgfqpoint{3.444449in}{3.232839in}}%
\pgfpathlineto{\pgfqpoint{3.445268in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{3.236601in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{3.226393in}}%
\pgfpathlineto{\pgfqpoint{3.455914in}{3.226684in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{3.226975in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{3.221878in}}%
\pgfpathlineto{\pgfqpoint{3.457552in}{3.222170in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{3.225661in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{3.210442in}}%
\pgfpathlineto{\pgfqpoint{3.468199in}{3.210736in}}%
\pgfpathlineto{\pgfqpoint{3.477208in}{3.213960in}}%
\pgfpathlineto{\pgfqpoint{3.477208in}{3.203861in}}%
\pgfpathlineto{\pgfqpoint{3.478027in}{3.204156in}}%
\pgfpathlineto{\pgfqpoint{3.480483in}{3.205039in}}%
\pgfpathlineto{\pgfqpoint{3.480483in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{3.481302in}{3.200295in}}%
\pgfpathlineto{\pgfqpoint{3.485397in}{3.201770in}}%
\pgfpathlineto{\pgfqpoint{3.485397in}{3.196742in}}%
\pgfpathlineto{\pgfqpoint{3.486216in}{3.197038in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{3.192311in}}%
\pgfpathlineto{\pgfqpoint{3.487854in}{3.192608in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.194385in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.189375in}}%
\pgfpathlineto{\pgfqpoint{3.493587in}{3.189672in}}%
\pgfpathlineto{\pgfqpoint{3.495225in}{3.190265in}}%
\pgfpathlineto{\pgfqpoint{3.495225in}{3.185262in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{3.185560in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{3.186749in}}%
\pgfpathlineto{\pgfqpoint{3.500139in}{3.177064in}}%
\pgfpathlineto{\pgfqpoint{3.507509in}{3.179753in}}%
\pgfpathlineto{\pgfqpoint{3.507509in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{3.175078in}}%
\pgfpathlineto{\pgfqpoint{3.509966in}{3.175676in}}%
\pgfpathlineto{\pgfqpoint{3.509966in}{3.170708in}}%
\pgfpathlineto{\pgfqpoint{3.510785in}{3.171009in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{3.173403in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{3.168450in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{3.169649in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{3.164704in}}%
\pgfpathlineto{\pgfqpoint{3.521432in}{3.165004in}}%
\pgfpathlineto{\pgfqpoint{3.523070in}{3.165605in}}%
\pgfpathlineto{\pgfqpoint{3.523070in}{3.160667in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{3.160968in}}%
\pgfpathlineto{\pgfqpoint{3.529622in}{3.163072in}}%
\pgfpathlineto{\pgfqpoint{3.529622in}{3.158148in}}%
\pgfpathlineto{\pgfqpoint{3.530441in}{3.158449in}}%
\pgfpathlineto{\pgfqpoint{3.548458in}{3.165034in}}%
\pgfpathlineto{\pgfqpoint{3.548458in}{3.160142in}}%
\pgfpathlineto{\pgfqpoint{3.549277in}{3.160440in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.161335in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.156451in}}%
\pgfpathlineto{\pgfqpoint{3.552553in}{3.156750in}}%
\pgfpathlineto{\pgfqpoint{3.556648in}{3.158244in}}%
\pgfpathlineto{\pgfqpoint{3.556648in}{3.153370in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{3.153670in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.154568in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.149702in}}%
\pgfpathlineto{\pgfqpoint{3.560742in}{3.150002in}}%
\pgfpathlineto{\pgfqpoint{3.561561in}{3.150302in}}%
\pgfpathlineto{\pgfqpoint{3.561561in}{3.145441in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{3.145742in}}%
\pgfpathlineto{\pgfqpoint{3.564018in}{3.146344in}}%
\pgfpathlineto{\pgfqpoint{3.564018in}{3.141490in}}%
\pgfpathlineto{\pgfqpoint{3.564837in}{3.141791in}}%
\pgfpathlineto{\pgfqpoint{3.565656in}{3.142093in}}%
\pgfpathlineto{\pgfqpoint{3.565656in}{3.137244in}}%
\pgfpathlineto{\pgfqpoint{3.566475in}{3.137547in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.137850in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.133006in}}%
\pgfpathlineto{\pgfqpoint{3.568113in}{3.133310in}}%
\pgfpathlineto{\pgfqpoint{3.591863in}{3.142045in}}%
\pgfpathlineto{\pgfqpoint{3.591863in}{3.137241in}}%
\pgfpathlineto{\pgfqpoint{3.592682in}{3.137541in}}%
\pgfpathlineto{\pgfqpoint{3.598415in}{3.139636in}}%
\pgfpathlineto{\pgfqpoint{3.598415in}{3.134845in}}%
\pgfpathlineto{\pgfqpoint{3.599234in}{3.135145in}}%
\pgfpathlineto{\pgfqpoint{3.600053in}{3.135445in}}%
\pgfpathlineto{\pgfqpoint{3.600053in}{3.130659in}}%
\pgfpathlineto{\pgfqpoint{3.600872in}{3.130960in}}%
\pgfpathlineto{\pgfqpoint{3.603329in}{3.131861in}}%
\pgfpathlineto{\pgfqpoint{3.603329in}{3.127083in}}%
\pgfpathlineto{\pgfqpoint{3.604148in}{3.127385in}}%
\pgfpathlineto{\pgfqpoint{3.607424in}{3.128588in}}%
\pgfpathlineto{\pgfqpoint{3.607424in}{3.123819in}}%
\pgfpathlineto{\pgfqpoint{3.608243in}{3.124121in}}%
\pgfpathlineto{\pgfqpoint{3.609061in}{3.124422in}}%
\pgfpathlineto{\pgfqpoint{3.609061in}{3.119658in}}%
\pgfpathlineto{\pgfqpoint{3.609880in}{3.119961in}}%
\pgfpathlineto{\pgfqpoint{3.610699in}{3.120263in}}%
\pgfpathlineto{\pgfqpoint{3.610699in}{3.115504in}}%
\pgfpathlineto{\pgfqpoint{3.611518in}{3.115807in}}%
\pgfpathlineto{\pgfqpoint{3.612337in}{3.116111in}}%
\pgfpathlineto{\pgfqpoint{3.612337in}{3.106605in}}%
\pgfpathlineto{\pgfqpoint{3.613156in}{3.106910in}}%
\pgfpathlineto{\pgfqpoint{3.618070in}{3.108741in}}%
\pgfpathlineto{\pgfqpoint{3.618070in}{3.104000in}}%
\pgfpathlineto{\pgfqpoint{3.618889in}{3.104306in}}%
\pgfpathlineto{\pgfqpoint{3.620527in}{3.104917in}}%
\pgfpathlineto{\pgfqpoint{3.621346in}{3.095758in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.096987in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.092263in}}%
\pgfpathlineto{\pgfqpoint{3.625441in}{3.092571in}}%
\pgfpathlineto{\pgfqpoint{3.631993in}{3.095029in}}%
\pgfpathlineto{\pgfqpoint{3.631993in}{3.080907in}}%
\pgfpathlineto{\pgfqpoint{3.632812in}{3.081217in}}%
\pgfpathlineto{\pgfqpoint{3.641001in}{3.084308in}}%
\pgfpathlineto{\pgfqpoint{3.641001in}{3.079619in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{3.079929in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.080238in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.075554in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.075864in}}%
\pgfpathlineto{\pgfqpoint{3.650010in}{3.078340in}}%
\pgfpathlineto{\pgfqpoint{3.650010in}{3.069000in}}%
\pgfpathlineto{\pgfqpoint{3.650829in}{3.069311in}}%
\pgfpathlineto{\pgfqpoint{3.651648in}{3.069622in}}%
\pgfpathlineto{\pgfqpoint{3.651648in}{3.055638in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{3.055953in}}%
\pgfpathlineto{\pgfqpoint{3.653286in}{3.056267in}}%
\pgfpathlineto{\pgfqpoint{3.653286in}{3.046962in}}%
\pgfpathlineto{\pgfqpoint{3.654105in}{3.047278in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{3.051059in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{3.041794in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{3.042111in}}%
\pgfpathlineto{\pgfqpoint{3.668846in}{3.043690in}}%
\pgfpathlineto{\pgfqpoint{3.668846in}{3.039068in}}%
\pgfpathlineto{\pgfqpoint{3.669665in}{3.039385in}}%
\pgfpathlineto{\pgfqpoint{3.673760in}{3.040965in}}%
\pgfpathlineto{\pgfqpoint{3.673760in}{3.036352in}}%
\pgfpathlineto{\pgfqpoint{3.674579in}{3.036669in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{3.037617in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{3.033012in}}%
\pgfpathlineto{\pgfqpoint{3.677855in}{3.033329in}}%
\pgfpathlineto{\pgfqpoint{3.680312in}{3.034279in}}%
\pgfpathlineto{\pgfqpoint{3.680312in}{3.025085in}}%
\pgfpathlineto{\pgfqpoint{3.681131in}{3.025404in}}%
\pgfpathlineto{\pgfqpoint{3.686863in}{3.027630in}}%
\pgfpathlineto{\pgfqpoint{3.686863in}{3.023045in}}%
\pgfpathlineto{\pgfqpoint{3.687682in}{3.023364in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{3.023682in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{3.019102in}}%
\pgfpathlineto{\pgfqpoint{3.689320in}{3.019421in}}%
\pgfpathlineto{\pgfqpoint{3.693415in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{3.693415in}{3.016444in}}%
\pgfpathlineto{\pgfqpoint{3.694234in}{3.016764in}}%
\pgfpathlineto{\pgfqpoint{3.699148in}{3.018677in}}%
\pgfpathlineto{\pgfqpoint{3.699148in}{3.014116in}}%
\pgfpathlineto{\pgfqpoint{3.699967in}{3.014435in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{3.016348in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{3.003026in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{3.006871in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{3.002342in}}%
\pgfpathlineto{\pgfqpoint{3.716346in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{3.720441in}{3.004262in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{2.995547in}}%
\pgfpathlineto{\pgfqpoint{3.725355in}{2.997152in}}%
\pgfpathlineto{\pgfqpoint{3.725355in}{2.992644in}}%
\pgfpathlineto{\pgfqpoint{3.726174in}{2.992966in}}%
\pgfpathlineto{\pgfqpoint{3.728631in}{2.993930in}}%
\pgfpathlineto{\pgfqpoint{3.728631in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{3.729450in}{2.985252in}}%
\pgfpathlineto{\pgfqpoint{3.735183in}{2.987510in}}%
\pgfpathlineto{\pgfqpoint{3.735183in}{2.978536in}}%
\pgfpathlineto{\pgfqpoint{3.736002in}{2.978860in}}%
\pgfpathlineto{\pgfqpoint{3.742553in}{2.981445in}}%
\pgfpathlineto{\pgfqpoint{3.743372in}{2.972825in}}%
\pgfpathlineto{\pgfqpoint{3.748286in}{2.974769in}}%
\pgfpathlineto{\pgfqpoint{3.748286in}{2.970308in}}%
\pgfpathlineto{\pgfqpoint{3.749105in}{2.970632in}}%
\pgfpathlineto{\pgfqpoint{3.749924in}{2.970957in}}%
\pgfpathlineto{\pgfqpoint{3.749924in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{2.962371in}}%
\pgfpathlineto{\pgfqpoint{3.756476in}{2.964650in}}%
\pgfpathlineto{\pgfqpoint{3.757295in}{2.956092in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{2.956746in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{2.948204in}}%
\pgfpathlineto{\pgfqpoint{3.760571in}{2.948533in}}%
\pgfpathlineto{\pgfqpoint{3.761390in}{2.940006in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{2.942973in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{2.934146in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{2.934477in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.936129in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.931725in}}%
\pgfpathlineto{\pgfqpoint{3.774493in}{2.932056in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{2.932718in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{2.928319in}}%
\pgfpathlineto{\pgfqpoint{3.776950in}{2.928651in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{2.926910in}}%
\pgfpathlineto{\pgfqpoint{3.784321in}{2.927241in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{2.930541in}}%
\pgfpathlineto{\pgfqpoint{3.793329in}{2.922128in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{2.922459in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{2.918093in}}%
\pgfpathlineto{\pgfqpoint{3.794967in}{2.918424in}}%
\pgfpathlineto{\pgfqpoint{3.796605in}{2.919088in}}%
\pgfpathlineto{\pgfqpoint{3.796605in}{2.914726in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{2.915059in}}%
\pgfpathlineto{\pgfqpoint{3.804795in}{2.918043in}}%
\pgfpathlineto{\pgfqpoint{3.804795in}{2.909347in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{2.909680in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{2.911341in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{2.907002in}}%
\pgfpathlineto{\pgfqpoint{3.810528in}{2.907335in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{2.908996in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{2.904666in}}%
\pgfpathlineto{\pgfqpoint{3.815442in}{2.904999in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{2.905331in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{2.901005in}}%
\pgfpathlineto{\pgfqpoint{3.817079in}{2.901339in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{2.902338in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{2.898018in}}%
\pgfpathlineto{\pgfqpoint{3.820355in}{2.898352in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{2.899352in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{2.895038in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{2.895373in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{2.900695in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{2.896401in}}%
\pgfpathlineto{\pgfqpoint{3.837554in}{2.896733in}}%
\pgfpathlineto{\pgfqpoint{3.838373in}{2.897065in}}%
\pgfpathlineto{\pgfqpoint{3.838373in}{2.892774in}}%
\pgfpathlineto{\pgfqpoint{3.839192in}{2.893107in}}%
\pgfpathlineto{\pgfqpoint{3.840830in}{2.893773in}}%
\pgfpathlineto{\pgfqpoint{3.840830in}{2.889487in}}%
\pgfpathlineto{\pgfqpoint{3.841649in}{2.889821in}}%
\pgfpathlineto{\pgfqpoint{3.842467in}{2.890154in}}%
\pgfpathlineto{\pgfqpoint{3.842467in}{2.885873in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{2.886207in}}%
\pgfpathlineto{\pgfqpoint{3.844924in}{2.886874in}}%
\pgfpathlineto{\pgfqpoint{3.844924in}{2.882598in}}%
\pgfpathlineto{\pgfqpoint{3.845743in}{2.882933in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{2.884936in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{2.880669in}}%
\pgfpathlineto{\pgfqpoint{3.851476in}{2.881003in}}%
\pgfpathlineto{\pgfqpoint{3.853114in}{2.881672in}}%
\pgfpathlineto{\pgfqpoint{3.853114in}{2.877410in}}%
\pgfpathlineto{\pgfqpoint{3.853933in}{2.877744in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{2.879082in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{2.866323in}}%
\pgfpathlineto{\pgfqpoint{3.858028in}{2.866660in}}%
\pgfpathlineto{\pgfqpoint{3.862942in}{2.868678in}}%
\pgfpathlineto{\pgfqpoint{3.862942in}{2.864436in}}%
\pgfpathlineto{\pgfqpoint{3.863761in}{2.864773in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{2.865446in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{2.861209in}}%
\pgfpathlineto{\pgfqpoint{3.866218in}{2.861546in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{2.863565in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{2.855111in}}%
\pgfpathlineto{\pgfqpoint{3.871950in}{2.855449in}}%
\pgfpathlineto{\pgfqpoint{3.884235in}{2.860498in}}%
\pgfpathlineto{\pgfqpoint{3.884235in}{2.852083in}}%
\pgfpathlineto{\pgfqpoint{3.885054in}{2.852420in}}%
\pgfpathlineto{\pgfqpoint{3.885873in}{2.852757in}}%
\pgfpathlineto{\pgfqpoint{3.886692in}{2.844692in}}%
\pgfpathlineto{\pgfqpoint{3.891606in}{2.846721in}}%
\pgfpathlineto{\pgfqpoint{3.891606in}{2.838340in}}%
\pgfpathlineto{\pgfqpoint{3.892425in}{2.838679in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{2.839018in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{2.834833in}}%
\pgfpathlineto{\pgfqpoint{3.894062in}{2.835173in}}%
\pgfpathlineto{\pgfqpoint{3.904709in}{2.839578in}}%
\pgfpathlineto{\pgfqpoint{3.904709in}{2.835408in}}%
\pgfpathlineto{\pgfqpoint{3.905528in}{2.835746in}}%
\pgfpathlineto{\pgfqpoint{3.907985in}{2.836761in}}%
\pgfpathlineto{\pgfqpoint{3.907985in}{2.832596in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{2.832935in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{2.835304in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{2.831148in}}%
\pgfpathlineto{\pgfqpoint{3.915356in}{2.831487in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{2.832839in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{2.828690in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{2.829029in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.829368in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.825223in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{2.822100in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{2.822440in}}%
\pgfpathlineto{\pgfqpoint{3.933373in}{2.826503in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.818592in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.818931in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.814811in}}%
\pgfpathlineto{\pgfqpoint{3.935830in}{2.815151in}}%
\pgfpathlineto{\pgfqpoint{3.941563in}{2.817526in}}%
\pgfpathlineto{\pgfqpoint{3.941563in}{2.809306in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{2.809646in}}%
\pgfpathlineto{\pgfqpoint{3.948114in}{2.812025in}}%
\pgfpathlineto{\pgfqpoint{3.948114in}{2.807925in}}%
\pgfpathlineto{\pgfqpoint{3.948933in}{2.808265in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.812671in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.808586in}}%
\pgfpathlineto{\pgfqpoint{3.960399in}{2.808925in}}%
\pgfpathlineto{\pgfqpoint{3.961218in}{2.809263in}}%
\pgfpathlineto{\pgfqpoint{3.961218in}{2.805182in}}%
\pgfpathlineto{\pgfqpoint{3.962037in}{2.805521in}}%
\pgfpathlineto{\pgfqpoint{3.962856in}{2.805860in}}%
\pgfpathlineto{\pgfqpoint{3.963675in}{2.798047in}}%
\pgfpathlineto{\pgfqpoint{3.970227in}{2.800767in}}%
\pgfpathlineto{\pgfqpoint{3.971046in}{2.784857in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.782516in}}%
\pgfpathlineto{\pgfqpoint{3.975959in}{2.782859in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{2.787640in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{2.783602in}}%
\pgfpathlineto{\pgfqpoint{3.988244in}{2.783943in}}%
\pgfpathlineto{\pgfqpoint{3.993977in}{2.786327in}}%
\pgfpathlineto{\pgfqpoint{3.993977in}{2.782298in}}%
\pgfpathlineto{\pgfqpoint{3.994796in}{2.782639in}}%
\pgfpathlineto{\pgfqpoint{3.998890in}{2.784340in}}%
\pgfpathlineto{\pgfqpoint{3.998890in}{2.768264in}}%
\pgfpathlineto{\pgfqpoint{3.999709in}{2.768607in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.769293in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.761272in}}%
\pgfpathlineto{\pgfqpoint{4.002166in}{2.761617in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.761961in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.757955in}}%
\pgfpathlineto{\pgfqpoint{4.003804in}{2.758300in}}%
\pgfpathlineto{\pgfqpoint{4.007899in}{2.760023in}}%
\pgfpathlineto{\pgfqpoint{4.007899in}{2.756024in}}%
\pgfpathlineto{\pgfqpoint{4.008718in}{2.756368in}}%
\pgfpathlineto{\pgfqpoint{4.011175in}{2.757402in}}%
\pgfpathlineto{\pgfqpoint{4.011175in}{2.753408in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{2.753754in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.754099in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.750108in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.750454in}}%
\pgfpathlineto{\pgfqpoint{4.014451in}{2.750800in}}%
\pgfpathlineto{\pgfqpoint{4.014451in}{2.746813in}}%
\pgfpathlineto{\pgfqpoint{4.015270in}{2.747159in}}%
\pgfpathlineto{\pgfqpoint{4.022641in}{2.750268in}}%
\pgfpathlineto{\pgfqpoint{4.022641in}{2.746291in}}%
\pgfpathlineto{\pgfqpoint{4.023459in}{2.746637in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{2.748361in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{2.744392in}}%
\pgfpathlineto{\pgfqpoint{4.028373in}{2.744737in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{2.745772in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{2.741808in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{2.742154in}}%
\pgfpathlineto{\pgfqpoint{4.032468in}{2.742499in}}%
\pgfpathlineto{\pgfqpoint{4.032468in}{2.738539in}}%
\pgfpathlineto{\pgfqpoint{4.033287in}{2.738885in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{2.739231in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{2.735274in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{2.735620in}}%
\pgfpathlineto{\pgfqpoint{4.043934in}{2.739421in}}%
\pgfpathlineto{\pgfqpoint{4.043934in}{2.727592in}}%
\pgfpathlineto{\pgfqpoint{4.044753in}{2.727939in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{2.728286in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{2.720412in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{2.720760in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{2.723889in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{2.719963in}}%
\pgfpathlineto{\pgfqpoint{4.054580in}{2.720311in}}%
\pgfpathlineto{\pgfqpoint{4.055399in}{2.720658in}}%
\pgfpathlineto{\pgfqpoint{4.055399in}{2.716736in}}%
\pgfpathlineto{\pgfqpoint{4.056218in}{2.717084in}}%
\pgfpathlineto{\pgfqpoint{4.060313in}{2.718822in}}%
\pgfpathlineto{\pgfqpoint{4.060313in}{2.714907in}}%
\pgfpathlineto{\pgfqpoint{4.061132in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{4.066046in}{2.717339in}}%
\pgfpathlineto{\pgfqpoint{4.066046in}{2.713431in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{2.713779in}}%
\pgfpathlineto{\pgfqpoint{4.070960in}{2.715515in}}%
\pgfpathlineto{\pgfqpoint{4.070960in}{2.711614in}}%
\pgfpathlineto{\pgfqpoint{4.071779in}{2.711961in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{2.712309in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{2.708759in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{2.710150in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{2.706257in}}%
\pgfpathlineto{\pgfqpoint{4.077511in}{2.706606in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.706953in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.703065in}}%
\pgfpathlineto{\pgfqpoint{4.079149in}{2.703413in}}%
\pgfpathlineto{\pgfqpoint{4.088158in}{2.707237in}}%
\pgfpathlineto{\pgfqpoint{4.088158in}{2.703360in}}%
\pgfpathlineto{\pgfqpoint{4.088977in}{2.703707in}}%
\pgfpathlineto{\pgfqpoint{4.089796in}{2.704055in}}%
\pgfpathlineto{\pgfqpoint{4.089796in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{2.688920in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{2.689270in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{2.685405in}}%
\pgfpathlineto{\pgfqpoint{4.092253in}{2.685756in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{2.686107in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{2.678385in}}%
\pgfpathlineto{\pgfqpoint{4.093891in}{2.678737in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{2.679089in}}%
\pgfpathlineto{\pgfqpoint{4.095529in}{2.664027in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{2.667922in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{2.660243in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{2.660598in}}%
\pgfpathlineto{\pgfqpoint{4.106175in}{2.660952in}}%
\pgfpathlineto{\pgfqpoint{4.106994in}{2.649809in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{2.650165in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{2.639044in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{2.641193in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{2.633560in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{2.633919in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{2.638573in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{2.634770in}}%
\pgfpathlineto{\pgfqpoint{4.125831in}{2.635128in}}%
\pgfpathlineto{\pgfqpoint{4.130744in}{2.637270in}}%
\pgfpathlineto{\pgfqpoint{4.130744in}{2.629680in}}%
\pgfpathlineto{\pgfqpoint{4.131563in}{2.630038in}}%
\pgfpathlineto{\pgfqpoint{4.137296in}{2.632540in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.625327in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{2.627116in}}%
\pgfpathlineto{\pgfqpoint{4.143029in}{2.612372in}}%
\pgfpathlineto{\pgfqpoint{4.143848in}{2.612732in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{2.601789in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{2.602513in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{2.598750in}}%
\pgfpathlineto{\pgfqpoint{4.147124in}{2.599113in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{2.600924in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{2.597167in}}%
\pgfpathlineto{\pgfqpoint{4.152038in}{2.597529in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{2.598254in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{2.594501in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{2.594864in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{2.595226in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{2.587729in}}%
\pgfpathlineto{\pgfqpoint{4.156132in}{2.588093in}}%
\pgfpathlineto{\pgfqpoint{4.157770in}{2.588820in}}%
\pgfpathlineto{\pgfqpoint{4.157770in}{2.585076in}}%
\pgfpathlineto{\pgfqpoint{4.158589in}{2.585440in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{2.586895in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{2.583156in}}%
\pgfpathlineto{\pgfqpoint{4.162684in}{2.583521in}}%
\pgfpathlineto{\pgfqpoint{4.163503in}{2.583885in}}%
\pgfpathlineto{\pgfqpoint{4.163503in}{2.580149in}}%
\pgfpathlineto{\pgfqpoint{4.164322in}{2.580514in}}%
\pgfpathlineto{\pgfqpoint{4.172512in}{2.584150in}}%
\pgfpathlineto{\pgfqpoint{4.172512in}{2.576701in}}%
\pgfpathlineto{\pgfqpoint{4.173331in}{2.577065in}}%
\pgfpathlineto{\pgfqpoint{4.174969in}{2.577793in}}%
\pgfpathlineto{\pgfqpoint{4.174969in}{2.574073in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{2.574437in}}%
\pgfpathlineto{\pgfqpoint{4.178245in}{2.575530in}}%
\pgfpathlineto{\pgfqpoint{4.178245in}{2.571815in}}%
\pgfpathlineto{\pgfqpoint{4.179063in}{2.572179in}}%
\pgfpathlineto{\pgfqpoint{4.179882in}{2.572544in}}%
\pgfpathlineto{\pgfqpoint{4.179882in}{2.568831in}}%
\pgfpathlineto{\pgfqpoint{4.180701in}{2.569196in}}%
\pgfpathlineto{\pgfqpoint{4.181520in}{2.569561in}}%
\pgfpathlineto{\pgfqpoint{4.181520in}{2.565852in}}%
\pgfpathlineto{\pgfqpoint{4.182339in}{2.566217in}}%
\pgfpathlineto{\pgfqpoint{4.183977in}{2.566948in}}%
\pgfpathlineto{\pgfqpoint{4.183977in}{2.559538in}}%
\pgfpathlineto{\pgfqpoint{4.184796in}{2.559905in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.560637in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.556937in}}%
\pgfpathlineto{\pgfqpoint{4.187253in}{2.557304in}}%
\pgfpathlineto{\pgfqpoint{4.197081in}{2.561692in}}%
\pgfpathlineto{\pgfqpoint{4.197081in}{2.558003in}}%
\pgfpathlineto{\pgfqpoint{4.197900in}{2.558368in}}%
\pgfpathlineto{\pgfqpoint{4.198719in}{2.558734in}}%
\pgfpathlineto{\pgfqpoint{4.198719in}{2.555048in}}%
\pgfpathlineto{\pgfqpoint{4.199538in}{2.555414in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.556875in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.553194in}}%
\pgfpathlineto{\pgfqpoint{4.203633in}{2.553560in}}%
\pgfpathlineto{\pgfqpoint{4.208546in}{2.555751in}}%
\pgfpathlineto{\pgfqpoint{4.208546in}{2.548405in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{2.548771in}}%
\pgfpathlineto{\pgfqpoint{4.211003in}{2.549502in}}%
\pgfpathlineto{\pgfqpoint{4.211003in}{2.545834in}}%
\pgfpathlineto{\pgfqpoint{4.211822in}{2.546200in}}%
\pgfpathlineto{\pgfqpoint{4.212641in}{2.546566in}}%
\pgfpathlineto{\pgfqpoint{4.213460in}{2.539604in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{2.540705in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{2.537046in}}%
\pgfpathlineto{\pgfqpoint{4.216736in}{2.537413in}}%
\pgfpathlineto{\pgfqpoint{4.217555in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{4.217555in}{2.534124in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{2.534492in}}%
\pgfpathlineto{\pgfqpoint{4.226564in}{2.538162in}}%
\pgfpathlineto{\pgfqpoint{4.227383in}{2.527594in}}%
\pgfpathlineto{\pgfqpoint{4.233115in}{2.530167in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.519631in}}%
\pgfpathlineto{\pgfqpoint{4.237210in}{2.521106in}}%
\pgfpathlineto{\pgfqpoint{4.237210in}{2.517478in}}%
\pgfpathlineto{\pgfqpoint{4.238029in}{2.517846in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{2.520425in}}%
\pgfpathlineto{\pgfqpoint{4.244581in}{2.513553in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{2.515397in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{2.511783in}}%
\pgfpathlineto{\pgfqpoint{4.249495in}{2.512152in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{2.513625in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{2.506410in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{2.506779in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{2.515599in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{2.512010in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{2.512743in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{2.509157in}}%
\pgfpathlineto{\pgfqpoint{4.275702in}{2.509524in}}%
\pgfpathlineto{\pgfqpoint{4.276521in}{2.509890in}}%
\pgfpathlineto{\pgfqpoint{4.276521in}{2.506308in}}%
\pgfpathlineto{\pgfqpoint{4.277340in}{2.506675in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.508141in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.504563in}}%
\pgfpathlineto{\pgfqpoint{4.281435in}{2.504930in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.508225in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.504656in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.506849in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.499724in}}%
\pgfpathlineto{\pgfqpoint{4.294538in}{2.500090in}}%
\pgfpathlineto{\pgfqpoint{4.295357in}{2.500456in}}%
\pgfpathlineto{\pgfqpoint{4.295357in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{4.296176in}{2.497264in}}%
\pgfpathlineto{\pgfqpoint{4.297814in}{2.497997in}}%
\pgfpathlineto{\pgfqpoint{4.297814in}{2.490887in}}%
\pgfpathlineto{\pgfqpoint{4.298633in}{2.491255in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.482450in}}%
\pgfpathlineto{\pgfqpoint{4.303547in}{2.482819in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{2.484660in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{2.481120in}}%
\pgfpathlineto{\pgfqpoint{4.308460in}{2.481488in}}%
\pgfpathlineto{\pgfqpoint{4.311736in}{2.482961in}}%
\pgfpathlineto{\pgfqpoint{4.311736in}{2.479426in}}%
\pgfpathlineto{\pgfqpoint{4.312555in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{4.319107in}{2.482735in}}%
\pgfpathlineto{\pgfqpoint{4.319926in}{2.476050in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.478991in}}%
\pgfpathlineto{\pgfqpoint{4.327297in}{2.472323in}}%
\pgfpathlineto{\pgfqpoint{4.328116in}{2.472691in}}%
\pgfpathlineto{\pgfqpoint{4.328116in}{2.465664in}}%
\pgfpathlineto{\pgfqpoint{4.328935in}{2.466033in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.466771in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.463261in}}%
\pgfpathlineto{\pgfqpoint{4.331392in}{2.463631in}}%
\pgfpathlineto{\pgfqpoint{4.332211in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{4.333030in}{2.453855in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.457188in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.453693in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.454063in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.457756in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.454269in}}%
\pgfpathlineto{\pgfqpoint{4.350228in}{2.454638in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.458321in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.454843in}}%
\pgfpathlineto{\pgfqpoint{4.359237in}{2.455211in}}%
\pgfpathlineto{\pgfqpoint{4.362512in}{2.456682in}}%
\pgfpathlineto{\pgfqpoint{4.362512in}{2.453208in}}%
\pgfpathlineto{\pgfqpoint{4.363331in}{2.453576in}}%
\pgfpathlineto{\pgfqpoint{4.371521in}{2.457248in}}%
\pgfpathlineto{\pgfqpoint{4.372340in}{2.450686in}}%
\pgfpathlineto{\pgfqpoint{4.378892in}{2.453621in}}%
\pgfpathlineto{\pgfqpoint{4.378892in}{2.450165in}}%
\pgfpathlineto{\pgfqpoint{4.379711in}{2.450532in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.450898in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.447444in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{2.447811in}}%
\pgfpathlineto{\pgfqpoint{4.385443in}{2.449645in}}%
\pgfpathlineto{\pgfqpoint{4.386262in}{2.429344in}}%
\pgfpathlineto{\pgfqpoint{4.387081in}{2.429714in}}%
\pgfpathlineto{\pgfqpoint{4.387081in}{2.426275in}}%
\pgfpathlineto{\pgfqpoint{4.387900in}{2.426646in}}%
\pgfpathlineto{\pgfqpoint{4.389538in}{2.427386in}}%
\pgfpathlineto{\pgfqpoint{4.389538in}{2.423951in}}%
\pgfpathlineto{\pgfqpoint{4.390357in}{2.424321in}}%
\pgfpathlineto{\pgfqpoint{4.391995in}{2.425062in}}%
\pgfpathlineto{\pgfqpoint{4.391995in}{2.411341in}}%
\pgfpathlineto{\pgfqpoint{4.392814in}{2.411714in}}%
\pgfpathlineto{\pgfqpoint{4.396909in}{2.413575in}}%
\pgfpathlineto{\pgfqpoint{4.396909in}{2.410152in}}%
\pgfpathlineto{\pgfqpoint{4.397728in}{2.410524in}}%
\pgfpathlineto{\pgfqpoint{4.406737in}{2.414610in}}%
\pgfpathlineto{\pgfqpoint{4.407556in}{2.408156in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{2.409641in}}%
\pgfpathlineto{\pgfqpoint{4.411650in}{2.396391in}}%
\pgfpathlineto{\pgfqpoint{4.415745in}{2.398256in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{2.385044in}}%
\pgfpathlineto{\pgfqpoint{4.418202in}{2.385794in}}%
\pgfpathlineto{\pgfqpoint{4.418202in}{2.382402in}}%
\pgfpathlineto{\pgfqpoint{4.419021in}{2.382778in}}%
\pgfpathlineto{\pgfqpoint{4.420659in}{2.383527in}}%
\pgfpathlineto{\pgfqpoint{4.420659in}{2.380139in}}%
\pgfpathlineto{\pgfqpoint{4.421478in}{2.380515in}}%
\pgfpathlineto{\pgfqpoint{4.422297in}{2.380890in}}%
\pgfpathlineto{\pgfqpoint{4.422297in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{2.377880in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{2.378255in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{4.424754in}{2.375248in}}%
\pgfpathlineto{\pgfqpoint{4.425573in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{4.425573in}{2.372244in}}%
\pgfpathlineto{\pgfqpoint{4.426392in}{2.372620in}}%
\pgfpathlineto{\pgfqpoint{4.428030in}{2.373372in}}%
\pgfpathlineto{\pgfqpoint{4.428030in}{2.369995in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{2.370372in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{2.371500in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{2.368127in}}%
\pgfpathlineto{\pgfqpoint{4.432125in}{2.368503in}}%
\pgfpathlineto{\pgfqpoint{4.434582in}{2.369631in}}%
\pgfpathlineto{\pgfqpoint{4.434582in}{2.366262in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.366638in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.368158in}}%
\pgfpathlineto{\pgfqpoint{4.446866in}{2.368533in}}%
\pgfpathlineto{\pgfqpoint{4.448504in}{2.369283in}}%
\pgfpathlineto{\pgfqpoint{4.448504in}{2.365926in}}%
\pgfpathlineto{\pgfqpoint{4.449323in}{2.366301in}}%
\pgfpathlineto{\pgfqpoint{4.454237in}{2.368548in}}%
\pgfpathlineto{\pgfqpoint{4.455056in}{2.362223in}}%
\pgfpathlineto{\pgfqpoint{4.464883in}{2.366714in}}%
\pgfpathlineto{\pgfqpoint{4.465702in}{2.357071in}}%
\pgfpathlineto{\pgfqpoint{4.466521in}{2.357446in}}%
\pgfpathlineto{\pgfqpoint{4.466521in}{2.354110in}}%
\pgfpathlineto{\pgfqpoint{4.467340in}{2.354486in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{2.354861in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{2.351528in}}%
\pgfpathlineto{\pgfqpoint{4.468978in}{2.351904in}}%
\pgfpathlineto{\pgfqpoint{4.469797in}{2.352279in}}%
\pgfpathlineto{\pgfqpoint{4.469797in}{2.348949in}}%
\pgfpathlineto{\pgfqpoint{4.470616in}{2.349325in}}%
\pgfpathlineto{\pgfqpoint{4.472254in}{2.350076in}}%
\pgfpathlineto{\pgfqpoint{4.472254in}{2.346749in}}%
\pgfpathlineto{\pgfqpoint{4.473073in}{2.347125in}}%
\pgfpathlineto{\pgfqpoint{4.473892in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{4.473892in}{2.344176in}}%
\pgfpathlineto{\pgfqpoint{4.474711in}{2.344553in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.346056in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.339417in}}%
\pgfpathlineto{\pgfqpoint{4.478806in}{2.339794in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.337231in}}%
\pgfpathlineto{\pgfqpoint{4.481263in}{2.337608in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.338737in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.335425in}}%
\pgfpathlineto{\pgfqpoint{4.484539in}{2.335802in}}%
\pgfpathlineto{\pgfqpoint{4.488634in}{2.337684in}}%
\pgfpathlineto{\pgfqpoint{4.488634in}{2.334377in}}%
\pgfpathlineto{\pgfqpoint{4.489452in}{2.334753in}}%
\pgfpathlineto{\pgfqpoint{4.493547in}{2.336634in}}%
\pgfpathlineto{\pgfqpoint{4.493547in}{2.326730in}}%
\pgfpathlineto{\pgfqpoint{4.494366in}{2.327107in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.327862in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.321269in}}%
\pgfpathlineto{\pgfqpoint{4.496823in}{2.321647in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{2.322781in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{2.319488in}}%
\pgfpathlineto{\pgfqpoint{4.500099in}{2.319867in}}%
\pgfpathlineto{\pgfqpoint{4.505013in}{2.322132in}}%
\pgfpathlineto{\pgfqpoint{4.505013in}{2.318845in}}%
\pgfpathlineto{\pgfqpoint{4.505832in}{2.319223in}}%
\pgfpathlineto{\pgfqpoint{4.507470in}{2.319978in}}%
\pgfpathlineto{\pgfqpoint{4.507470in}{2.316694in}}%
\pgfpathlineto{\pgfqpoint{4.508289in}{2.317072in}}%
\pgfpathlineto{\pgfqpoint{4.509927in}{2.317827in}}%
\pgfpathlineto{\pgfqpoint{4.509927in}{2.314546in}}%
\pgfpathlineto{\pgfqpoint{4.510746in}{2.314924in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{2.316057in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{2.309504in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{2.309883in}}%
\pgfpathlineto{\pgfqpoint{4.515659in}{2.310639in}}%
\pgfpathlineto{\pgfqpoint{4.515659in}{2.304095in}}%
\pgfpathlineto{\pgfqpoint{4.516478in}{2.304474in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{2.305989in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{2.302722in}}%
\pgfpathlineto{\pgfqpoint{4.520573in}{2.303101in}}%
\pgfpathlineto{\pgfqpoint{4.527944in}{2.306504in}}%
\pgfpathlineto{\pgfqpoint{4.527944in}{2.303244in}}%
\pgfpathlineto{\pgfqpoint{4.528763in}{2.303622in}}%
\pgfpathlineto{\pgfqpoint{4.529582in}{2.304000in}}%
\pgfpathlineto{\pgfqpoint{4.529582in}{2.300742in}}%
\pgfpathlineto{\pgfqpoint{4.530401in}{2.301120in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.302254in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.299000in}}%
\pgfpathlineto{\pgfqpoint{4.533677in}{2.299378in}}%
\pgfpathlineto{\pgfqpoint{4.534496in}{2.299756in}}%
\pgfpathlineto{\pgfqpoint{4.534496in}{2.296504in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{2.296883in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.297261in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.294012in}}%
\pgfpathlineto{\pgfqpoint{4.536953in}{2.294391in}}%
\pgfpathlineto{\pgfqpoint{4.540229in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{4.540229in}{2.289415in}}%
\pgfpathlineto{\pgfqpoint{4.541047in}{2.289794in}}%
\pgfpathlineto{\pgfqpoint{4.544323in}{2.291309in}}%
\pgfpathlineto{\pgfqpoint{4.544323in}{2.288069in}}%
\pgfpathlineto{\pgfqpoint{4.545142in}{2.288448in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.290341in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.283871in}}%
\pgfpathlineto{\pgfqpoint{4.550056in}{2.284250in}}%
\pgfpathlineto{\pgfqpoint{4.552513in}{2.285387in}}%
\pgfpathlineto{\pgfqpoint{4.552513in}{2.275699in}}%
\pgfpathlineto{\pgfqpoint{4.553332in}{2.276079in}}%
\pgfpathlineto{\pgfqpoint{4.557427in}{2.277978in}}%
\pgfpathlineto{\pgfqpoint{4.557427in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{4.558246in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.559884in}{2.275894in}}%
\pgfpathlineto{\pgfqpoint{4.559884in}{2.272673in}}%
\pgfpathlineto{\pgfqpoint{4.560703in}{2.273053in}}%
\pgfpathlineto{\pgfqpoint{4.562341in}{2.273813in}}%
\pgfpathlineto{\pgfqpoint{4.562341in}{2.270595in}}%
\pgfpathlineto{\pgfqpoint{4.563160in}{2.270975in}}%
\pgfpathlineto{\pgfqpoint{4.568892in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{4.569711in}{2.264381in}}%
\pgfpathlineto{\pgfqpoint{4.572168in}{2.265522in}}%
\pgfpathlineto{\pgfqpoint{4.572987in}{2.259492in}}%
\pgfpathlineto{\pgfqpoint{4.577901in}{2.261776in}}%
\pgfpathlineto{\pgfqpoint{4.577901in}{2.258576in}}%
\pgfpathlineto{\pgfqpoint{4.578720in}{2.258956in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{2.260858in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{2.254468in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{2.254849in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{2.257511in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{2.254322in}}%
\pgfpathlineto{\pgfqpoint{4.590186in}{2.254703in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.255083in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.245528in}}%
\pgfpathlineto{\pgfqpoint{4.591824in}{2.245909in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{2.245398in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.245779in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{2.246160in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{2.239809in}}%
\pgfpathlineto{\pgfqpoint{4.600013in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{4.601651in}{2.240954in}}%
\pgfpathlineto{\pgfqpoint{4.601651in}{2.237782in}}%
\pgfpathlineto{\pgfqpoint{4.602470in}{2.238164in}}%
\pgfpathlineto{\pgfqpoint{4.606565in}{2.240071in}}%
\pgfpathlineto{\pgfqpoint{4.607384in}{2.234119in}}%
\pgfpathlineto{\pgfqpoint{4.608203in}{2.234501in}}%
\pgfpathlineto{\pgfqpoint{4.608203in}{2.231337in}}%
\pgfpathlineto{\pgfqpoint{4.609022in}{2.231719in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{2.232483in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{2.229322in}}%
\pgfpathlineto{\pgfqpoint{4.611479in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{2.230087in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{2.223770in}}%
\pgfpathlineto{\pgfqpoint{4.613117in}{2.224153in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{2.225684in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{2.222530in}}%
\pgfpathlineto{\pgfqpoint{4.617212in}{2.222913in}}%
\pgfpathlineto{\pgfqpoint{4.618849in}{2.223679in}}%
\pgfpathlineto{\pgfqpoint{4.618849in}{2.220528in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{2.220911in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.222441in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.219294in}}%
\pgfpathlineto{\pgfqpoint{4.623763in}{2.219677in}}%
\pgfpathlineto{\pgfqpoint{4.624582in}{2.220060in}}%
\pgfpathlineto{\pgfqpoint{4.624582in}{2.216915in}}%
\pgfpathlineto{\pgfqpoint{4.625401in}{2.217298in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{2.219211in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{2.216070in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{2.216453in}}%
\pgfpathlineto{\pgfqpoint{4.631953in}{2.217218in}}%
\pgfpathlineto{\pgfqpoint{4.631953in}{2.214080in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{2.214463in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.215610in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{4.636048in}{2.212858in}}%
\pgfpathlineto{\pgfqpoint{4.637686in}{2.213623in}}%
\pgfpathlineto{\pgfqpoint{4.637686in}{2.210492in}}%
\pgfpathlineto{\pgfqpoint{4.638505in}{2.210875in}}%
\pgfpathlineto{\pgfqpoint{4.640143in}{2.211640in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{2.205766in}}%
\pgfpathlineto{\pgfqpoint{4.641781in}{2.206150in}}%
\pgfpathlineto{\pgfqpoint{4.642600in}{2.200284in}}%
\pgfpathlineto{\pgfqpoint{4.645875in}{2.201819in}}%
\pgfpathlineto{\pgfqpoint{4.645875in}{2.198699in}}%
\pgfpathlineto{\pgfqpoint{4.646694in}{2.199082in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{2.196732in}}%
\pgfpathlineto{\pgfqpoint{4.649151in}{2.197116in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{2.198651in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{2.195537in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{2.195921in}}%
\pgfpathlineto{\pgfqpoint{4.654884in}{2.196688in}}%
\pgfpathlineto{\pgfqpoint{4.654884in}{2.193576in}}%
\pgfpathlineto{\pgfqpoint{4.655703in}{2.193960in}}%
\pgfpathlineto{\pgfqpoint{4.657341in}{2.194728in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{2.188896in}}%
\pgfpathlineto{\pgfqpoint{4.660617in}{2.190049in}}%
\pgfpathlineto{\pgfqpoint{4.660617in}{2.186945in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{2.187329in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{2.187713in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{2.184611in}}%
\pgfpathlineto{\pgfqpoint{4.663074in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{4.666350in}{2.186533in}}%
\pgfpathlineto{\pgfqpoint{4.666350in}{2.183435in}}%
\pgfpathlineto{\pgfqpoint{4.667169in}{2.183819in}}%
\pgfpathlineto{\pgfqpoint{4.670444in}{2.185355in}}%
\pgfpathlineto{\pgfqpoint{4.670444in}{2.179167in}}%
\pgfpathlineto{\pgfqpoint{4.671263in}{2.179552in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{2.180321in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{2.177231in}}%
\pgfpathlineto{\pgfqpoint{4.673720in}{2.177615in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{2.178000in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{2.174911in}}%
\pgfpathlineto{\pgfqpoint{4.675358in}{2.175297in}}%
\pgfpathlineto{\pgfqpoint{4.676996in}{2.176066in}}%
\pgfpathlineto{\pgfqpoint{4.677815in}{2.157956in}}%
\pgfpathlineto{\pgfqpoint{4.680272in}{2.159118in}}%
\pgfpathlineto{\pgfqpoint{4.681091in}{2.153354in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{2.154517in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{2.148373in}}%
\pgfpathlineto{\pgfqpoint{4.684367in}{2.148761in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.150702in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.144568in}}%
\pgfpathlineto{\pgfqpoint{4.689281in}{2.144957in}}%
\pgfpathlineto{\pgfqpoint{4.691738in}{2.146122in}}%
\pgfpathlineto{\pgfqpoint{4.691738in}{2.143059in}}%
\pgfpathlineto{\pgfqpoint{4.692557in}{2.143447in}}%
\pgfpathlineto{\pgfqpoint{4.694195in}{2.144224in}}%
\pgfpathlineto{\pgfqpoint{4.695014in}{2.138494in}}%
\pgfpathlineto{\pgfqpoint{4.695833in}{2.138883in}}%
\pgfpathlineto{\pgfqpoint{4.695833in}{2.135825in}}%
\pgfpathlineto{\pgfqpoint{4.696651in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{4.699927in}{2.137770in}}%
\pgfpathlineto{\pgfqpoint{4.699927in}{2.134717in}}%
\pgfpathlineto{\pgfqpoint{4.700746in}{2.135106in}}%
\pgfpathlineto{\pgfqpoint{4.703203in}{2.136272in}}%
\pgfpathlineto{\pgfqpoint{4.703203in}{2.133222in}}%
\pgfpathlineto{\pgfqpoint{4.704022in}{2.133611in}}%
\pgfpathlineto{\pgfqpoint{4.705660in}{2.134389in}}%
\pgfpathlineto{\pgfqpoint{4.706479in}{2.125639in}}%
\pgfpathlineto{\pgfqpoint{4.708936in}{2.126808in}}%
\pgfpathlineto{\pgfqpoint{4.708936in}{2.120725in}}%
\pgfpathlineto{\pgfqpoint{4.709755in}{2.121115in}}%
\pgfpathlineto{\pgfqpoint{4.712212in}{2.122286in}}%
\pgfpathlineto{\pgfqpoint{4.713031in}{2.113566in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{2.113957in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{2.110924in}}%
\pgfpathlineto{\pgfqpoint{4.714669in}{2.111315in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{2.114442in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{2.111414in}}%
\pgfpathlineto{\pgfqpoint{4.722039in}{2.111805in}}%
\pgfpathlineto{\pgfqpoint{4.722858in}{2.112195in}}%
\pgfpathlineto{\pgfqpoint{4.723677in}{2.097469in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.097861in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.094842in}}%
\pgfpathlineto{\pgfqpoint{4.725315in}{2.095235in}}%
\pgfpathlineto{\pgfqpoint{4.726953in}{2.096021in}}%
\pgfpathlineto{\pgfqpoint{4.726953in}{2.089988in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{4.735143in}{2.093917in}}%
\pgfpathlineto{\pgfqpoint{4.735143in}{2.090907in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{2.091300in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{2.092869in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{2.089862in}}%
\pgfpathlineto{\pgfqpoint{4.740057in}{2.090255in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{2.092215in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{2.089212in}}%
\pgfpathlineto{\pgfqpoint{4.744971in}{2.089604in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{2.090388in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{2.087388in}}%
\pgfpathlineto{\pgfqpoint{4.747428in}{2.087780in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{4.749884in}{2.085958in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{2.086742in}}%
\pgfpathlineto{\pgfqpoint{4.752341in}{2.081146in}}%
\pgfpathlineto{\pgfqpoint{4.758893in}{2.084282in}}%
\pgfpathlineto{\pgfqpoint{4.758893in}{2.075320in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{2.075713in}}%
\pgfpathlineto{\pgfqpoint{4.762988in}{2.077282in}}%
\pgfpathlineto{\pgfqpoint{4.763807in}{2.071711in}}%
\pgfpathlineto{\pgfqpoint{4.764626in}{2.072104in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{2.063562in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{4.767083in}{2.055429in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{2.057403in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{2.054433in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{2.054828in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{2.055617in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{2.053045in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{2.049488in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{2.049882in}}%
\pgfpathlineto{\pgfqpoint{4.781005in}{2.050277in}}%
\pgfpathlineto{\pgfqpoint{4.781005in}{2.047318in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{2.047713in}}%
\pgfpathlineto{\pgfqpoint{4.785100in}{2.049291in}}%
\pgfpathlineto{\pgfqpoint{4.785100in}{2.046335in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{2.046730in}}%
\pgfpathlineto{\pgfqpoint{4.787557in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{4.787557in}{2.044565in}}%
\pgfpathlineto{\pgfqpoint{4.788376in}{2.044960in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{2.047719in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{2.044770in}}%
\pgfpathlineto{\pgfqpoint{4.794928in}{2.045165in}}%
\pgfpathlineto{\pgfqpoint{4.795747in}{2.045558in}}%
\pgfpathlineto{\pgfqpoint{4.796566in}{2.040061in}}%
\pgfpathlineto{\pgfqpoint{4.798204in}{2.040850in}}%
\pgfpathlineto{\pgfqpoint{4.798204in}{2.037906in}}%
\pgfpathlineto{\pgfqpoint{4.799023in}{2.038301in}}%
\pgfpathlineto{\pgfqpoint{4.799841in}{2.038696in}}%
\pgfpathlineto{\pgfqpoint{4.799841in}{2.035755in}}%
\pgfpathlineto{\pgfqpoint{4.800660in}{2.036149in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{2.037333in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{2.028521in}}%
\pgfpathlineto{\pgfqpoint{4.803936in}{2.028917in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.029313in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.023445in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{2.023841in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{2.016639in}}%
\pgfpathlineto{\pgfqpoint{4.809669in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{4.809669in}{2.014110in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{2.014507in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.015301in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.012377in}}%
\pgfpathlineto{\pgfqpoint{4.812945in}{2.012775in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.013966in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{4.816221in}{2.011442in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{2.012633in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{2.009715in}}%
\pgfpathlineto{\pgfqpoint{4.819497in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.820316in}{2.010509in}}%
\pgfpathlineto{\pgfqpoint{4.820316in}{2.001763in}}%
\pgfpathlineto{\pgfqpoint{4.821135in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{4.821954in}{2.002560in}}%
\pgfpathlineto{\pgfqpoint{4.821954in}{1.999648in}}%
\pgfpathlineto{\pgfqpoint{4.822773in}{2.000046in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{2.002830in}}%
\pgfpathlineto{\pgfqpoint{4.829324in}{1.997414in}}%
\pgfpathlineto{\pgfqpoint{4.830143in}{1.997812in}}%
\pgfpathlineto{\pgfqpoint{4.830143in}{1.989102in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{1.989501in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{1.987399in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{1.987798in}}%
\pgfpathlineto{\pgfqpoint{4.838333in}{1.990190in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{1.984798in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{1.986393in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{1.983502in}}%
\pgfpathlineto{\pgfqpoint{4.843247in}{1.983900in}}%
\pgfpathlineto{\pgfqpoint{4.844885in}{1.984698in}}%
\pgfpathlineto{\pgfqpoint{4.845704in}{1.979319in}}%
\pgfpathlineto{\pgfqpoint{4.846523in}{1.979718in}}%
\pgfpathlineto{\pgfqpoint{4.846523in}{1.976832in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{4.853074in}{1.980023in}}%
\pgfpathlineto{\pgfqpoint{4.853074in}{1.977142in}}%
\pgfpathlineto{\pgfqpoint{4.853893in}{1.977540in}}%
\pgfpathlineto{\pgfqpoint{4.854712in}{1.977939in}}%
\pgfpathlineto{\pgfqpoint{4.855531in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{4.857169in}{1.970501in}}%
\pgfpathlineto{\pgfqpoint{4.857169in}{1.967626in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{1.968026in}}%
\pgfpathlineto{\pgfqpoint{4.858807in}{1.968425in}}%
\pgfpathlineto{\pgfqpoint{4.858807in}{1.962679in}}%
\pgfpathlineto{\pgfqpoint{4.859626in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{4.860445in}{1.963480in}}%
\pgfpathlineto{\pgfqpoint{4.860445in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{4.861264in}{1.961009in}}%
\pgfpathlineto{\pgfqpoint{4.863721in}{1.962210in}}%
\pgfpathlineto{\pgfqpoint{4.863721in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{4.864540in}{1.959743in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{1.960543in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{1.951949in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{1.952350in}}%
\pgfpathlineto{\pgfqpoint{4.868635in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.868635in}{1.950291in}}%
\pgfpathlineto{\pgfqpoint{4.869454in}{1.950693in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{1.948234in}}%
\pgfpathlineto{\pgfqpoint{4.871092in}{1.948636in}}%
\pgfpathlineto{\pgfqpoint{4.872730in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{4.873549in}{1.941272in}}%
\pgfpathlineto{\pgfqpoint{4.875187in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.875187in}{1.936372in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{1.936775in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{1.937580in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{1.929034in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{1.929841in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{1.926996in}}%
\pgfpathlineto{\pgfqpoint{4.880100in}{1.927400in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{1.928207in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{4.882557in}{1.922925in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{1.923329in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{1.917649in}}%
\pgfpathlineto{\pgfqpoint{4.884195in}{1.918054in}}%
\pgfpathlineto{\pgfqpoint{4.885014in}{1.918459in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{1.910355in}}%
\pgfpathlineto{\pgfqpoint{4.889109in}{1.911976in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{1.906718in}}%
\pgfpathlineto{\pgfqpoint{4.890747in}{1.907124in}}%
\pgfpathlineto{\pgfqpoint{4.890747in}{1.901465in}}%
\pgfpathlineto{\pgfqpoint{4.891566in}{1.901872in}}%
\pgfpathlineto{\pgfqpoint{4.893204in}{1.902684in}}%
\pgfpathlineto{\pgfqpoint{4.893204in}{1.899858in}}%
\pgfpathlineto{\pgfqpoint{4.894023in}{1.900264in}}%
\pgfpathlineto{\pgfqpoint{4.896480in}{1.901483in}}%
\pgfpathlineto{\pgfqpoint{4.897299in}{1.896243in}}%
\pgfpathlineto{\pgfqpoint{4.898118in}{1.896650in}}%
\pgfpathlineto{\pgfqpoint{4.898118in}{1.893829in}}%
\pgfpathlineto{\pgfqpoint{4.898937in}{1.894236in}}%
\pgfpathlineto{\pgfqpoint{4.902213in}{1.895862in}}%
\pgfpathlineto{\pgfqpoint{4.902213in}{1.893044in}}%
\pgfpathlineto{\pgfqpoint{4.903032in}{1.893451in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{1.894669in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{1.891854in}}%
\pgfpathlineto{\pgfqpoint{4.906307in}{1.892261in}}%
\pgfpathlineto{\pgfqpoint{4.907126in}{1.892667in}}%
\pgfpathlineto{\pgfqpoint{4.907126in}{1.889854in}}%
\pgfpathlineto{\pgfqpoint{4.907945in}{1.890260in}}%
\pgfpathlineto{\pgfqpoint{4.912040in}{1.892291in}}%
\pgfpathlineto{\pgfqpoint{4.912040in}{1.889481in}}%
\pgfpathlineto{\pgfqpoint{4.912859in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{4.914497in}{1.890699in}}%
\pgfpathlineto{\pgfqpoint{4.914497in}{1.887891in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{4.916135in}{1.888704in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{1.880696in}}%
\pgfpathlineto{\pgfqpoint{4.919411in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{4.919411in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{4.920230in}{1.879522in}}%
\pgfpathlineto{\pgfqpoint{4.921049in}{1.879929in}}%
\pgfpathlineto{\pgfqpoint{4.921868in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{1.870778in}}%
\pgfpathlineto{\pgfqpoint{4.925963in}{1.871185in}}%
\pgfpathlineto{\pgfqpoint{4.929238in}{1.872814in}}%
\pgfpathlineto{\pgfqpoint{4.929238in}{1.867232in}}%
\pgfpathlineto{\pgfqpoint{4.930057in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{4.931695in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{4.931695in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{4.932514in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{4.934971in}{1.867297in}}%
\pgfpathlineto{\pgfqpoint{4.934971in}{1.861727in}}%
\pgfpathlineto{\pgfqpoint{4.935790in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{1.864173in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{1.858611in}}%
\pgfpathlineto{\pgfqpoint{4.940704in}{1.859019in}}%
\pgfpathlineto{\pgfqpoint{4.941523in}{1.859427in}}%
\pgfpathlineto{\pgfqpoint{4.941523in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{4.942342in}{1.857056in}}%
\pgfpathlineto{\pgfqpoint{4.943161in}{1.857464in}}%
\pgfpathlineto{\pgfqpoint{4.943980in}{1.846773in}}%
\pgfpathlineto{\pgfqpoint{4.946437in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{4.946437in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{4.948075in}{1.846047in}}%
\pgfpathlineto{\pgfqpoint{4.948075in}{1.840509in}}%
\pgfpathlineto{\pgfqpoint{4.948894in}{1.840919in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{1.841329in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{1.831089in}}%
\pgfpathlineto{\pgfqpoint{4.952170in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.952989in}{1.826389in}}%
\pgfpathlineto{\pgfqpoint{4.953808in}{1.821283in}}%
\pgfpathlineto{\pgfqpoint{4.957083in}{1.822930in}}%
\pgfpathlineto{\pgfqpoint{4.957083in}{1.817420in}}%
\pgfpathlineto{\pgfqpoint{4.957902in}{1.817832in}}%
\pgfpathlineto{\pgfqpoint{4.958721in}{1.818245in}}%
\pgfpathlineto{\pgfqpoint{4.959540in}{1.807652in}}%
\pgfpathlineto{\pgfqpoint{4.963635in}{1.809718in}}%
\pgfpathlineto{\pgfqpoint{4.963635in}{1.806971in}}%
\pgfpathlineto{\pgfqpoint{4.964454in}{1.807385in}}%
\pgfpathlineto{\pgfqpoint{4.966092in}{1.808211in}}%
\pgfpathlineto{\pgfqpoint{4.966092in}{1.805466in}}%
\pgfpathlineto{\pgfqpoint{4.966911in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{4.967730in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{4.967730in}{1.800807in}}%
\pgfpathlineto{\pgfqpoint{4.968549in}{1.801221in}}%
\pgfpathlineto{\pgfqpoint{4.971006in}{1.802461in}}%
\pgfpathlineto{\pgfqpoint{4.971006in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{4.971825in}{1.800135in}}%
\pgfpathlineto{\pgfqpoint{4.975101in}{1.801788in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.796729in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{1.792504in}}%
\pgfpathlineto{\pgfqpoint{4.979196in}{1.792918in}}%
\pgfpathlineto{\pgfqpoint{4.984928in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{4.985747in}{1.790769in}}%
\pgfpathlineto{\pgfqpoint{4.989842in}{1.792834in}}%
\pgfpathlineto{\pgfqpoint{4.989842in}{1.787387in}}%
\pgfpathlineto{\pgfqpoint{4.990661in}{1.787800in}}%
\pgfpathlineto{\pgfqpoint{4.992299in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{1.783600in}}%
\pgfpathlineto{\pgfqpoint{4.997213in}{1.785667in}}%
\pgfpathlineto{\pgfqpoint{4.998032in}{1.780648in}}%
\pgfpathlineto{\pgfqpoint{5.001308in}{1.782301in}}%
\pgfpathlineto{\pgfqpoint{5.002127in}{1.774580in}}%
\pgfpathlineto{\pgfqpoint{5.007040in}{1.777062in}}%
\pgfpathlineto{\pgfqpoint{5.007040in}{1.774355in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.774768in}}%
\pgfpathlineto{\pgfqpoint{5.012773in}{1.777247in}}%
\pgfpathlineto{\pgfqpoint{5.012773in}{1.774543in}}%
\pgfpathlineto{\pgfqpoint{5.013592in}{1.774956in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.015230in}{1.773080in}}%
\pgfpathlineto{\pgfqpoint{5.022601in}{1.776792in}}%
\pgfpathlineto{\pgfqpoint{5.022601in}{1.774094in}}%
\pgfpathlineto{\pgfqpoint{5.023420in}{1.774506in}}%
\pgfpathlineto{\pgfqpoint{5.026696in}{1.776153in}}%
\pgfpathlineto{\pgfqpoint{5.026696in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{1.773871in}}%
\pgfpathlineto{\pgfqpoint{5.028334in}{1.774282in}}%
\pgfpathlineto{\pgfqpoint{5.028334in}{1.768898in}}%
\pgfpathlineto{\pgfqpoint{5.029153in}{1.769310in}}%
\pgfpathlineto{\pgfqpoint{5.029972in}{1.769722in}}%
\pgfpathlineto{\pgfqpoint{5.030791in}{1.762067in}}%
\pgfpathlineto{\pgfqpoint{5.032429in}{1.762893in}}%
\pgfpathlineto{\pgfqpoint{5.033247in}{1.749885in}}%
\pgfpathlineto{\pgfqpoint{5.036523in}{1.751542in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.738567in}}%
\pgfpathlineto{\pgfqpoint{5.038161in}{1.738982in}}%
\pgfpathlineto{\pgfqpoint{5.038161in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{5.038980in}{1.734050in}}%
\pgfpathlineto{\pgfqpoint{5.040618in}{1.734882in}}%
\pgfpathlineto{\pgfqpoint{5.041437in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{5.042256in}{1.722368in}}%
\pgfpathlineto{\pgfqpoint{5.042256in}{1.719701in}}%
\pgfpathlineto{\pgfqpoint{5.043075in}{1.720119in}}%
\pgfpathlineto{\pgfqpoint{5.044713in}{1.720954in}}%
\pgfpathlineto{\pgfqpoint{5.044713in}{1.712963in}}%
\pgfpathlineto{\pgfqpoint{5.045532in}{1.713382in}}%
\pgfpathlineto{\pgfqpoint{5.048808in}{1.715054in}}%
\pgfpathlineto{\pgfqpoint{5.048808in}{1.712394in}}%
\pgfpathlineto{\pgfqpoint{5.049627in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{5.052084in}{1.714067in}}%
\pgfpathlineto{\pgfqpoint{5.052084in}{1.706096in}}%
\pgfpathlineto{\pgfqpoint{5.052903in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{1.707771in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{1.702464in}}%
\pgfpathlineto{\pgfqpoint{5.056179in}{1.702883in}}%
\pgfpathlineto{\pgfqpoint{5.056998in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{5.057817in}{1.695772in}}%
\pgfpathlineto{\pgfqpoint{5.058635in}{1.696191in}}%
\pgfpathlineto{\pgfqpoint{5.058635in}{1.693544in}}%
\pgfpathlineto{\pgfqpoint{5.059454in}{1.693963in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{1.694803in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{5.061911in}{1.692577in}}%
\pgfpathlineto{\pgfqpoint{5.064368in}{1.693836in}}%
\pgfpathlineto{\pgfqpoint{5.065187in}{1.688970in}}%
\pgfpathlineto{\pgfqpoint{5.067644in}{1.690230in}}%
\pgfpathlineto{\pgfqpoint{5.067644in}{1.687589in}}%
\pgfpathlineto{\pgfqpoint{5.068463in}{1.688009in}}%
\pgfpathlineto{\pgfqpoint{5.069282in}{1.688429in}}%
\pgfpathlineto{\pgfqpoint{5.069282in}{1.685791in}}%
\pgfpathlineto{\pgfqpoint{5.070101in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.686630in}}%
\pgfpathlineto{\pgfqpoint{5.071739in}{1.679143in}}%
\pgfpathlineto{\pgfqpoint{5.074196in}{1.680404in}}%
\pgfpathlineto{\pgfqpoint{5.075015in}{1.675561in}}%
\pgfpathlineto{\pgfqpoint{5.076653in}{1.676402in}}%
\pgfpathlineto{\pgfqpoint{5.077472in}{1.661058in}}%
\pgfpathlineto{\pgfqpoint{5.078291in}{1.661481in}}%
\pgfpathlineto{\pgfqpoint{5.079110in}{1.656657in}}%
\pgfpathlineto{\pgfqpoint{5.080748in}{1.657502in}}%
\pgfpathlineto{\pgfqpoint{5.080748in}{1.654881in}}%
\pgfpathlineto{\pgfqpoint{5.081567in}{1.655304in}}%
\pgfpathlineto{\pgfqpoint{5.082386in}{1.655727in}}%
\pgfpathlineto{\pgfqpoint{5.082386in}{1.653108in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{1.653531in}}%
\pgfpathlineto{\pgfqpoint{5.084024in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{5.084842in}{1.649142in}}%
\pgfpathlineto{\pgfqpoint{5.085661in}{1.649566in}}%
\pgfpathlineto{\pgfqpoint{5.086480in}{1.644759in}}%
\pgfpathlineto{\pgfqpoint{5.090575in}{1.646878in}}%
\pgfpathlineto{\pgfqpoint{5.091394in}{1.639469in}}%
\pgfpathlineto{\pgfqpoint{5.093032in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{5.093032in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{5.093851in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{5.101222in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{5.102041in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{5.103679in}{1.632809in}}%
\pgfpathlineto{\pgfqpoint{5.103679in}{1.625014in}}%
\pgfpathlineto{\pgfqpoint{5.104498in}{1.625439in}}%
\pgfpathlineto{\pgfqpoint{5.106136in}{1.626288in}}%
\pgfpathlineto{\pgfqpoint{5.106136in}{1.623693in}}%
\pgfpathlineto{\pgfqpoint{5.106955in}{1.624118in}}%
\pgfpathlineto{\pgfqpoint{5.107774in}{1.624542in}}%
\pgfpathlineto{\pgfqpoint{5.107774in}{1.621948in}}%
\pgfpathlineto{\pgfqpoint{5.108593in}{1.622373in}}%
\pgfpathlineto{\pgfqpoint{5.117601in}{1.627039in}}%
\pgfpathlineto{\pgfqpoint{5.118420in}{1.622286in}}%
\pgfpathlineto{\pgfqpoint{5.120058in}{1.623133in}}%
\pgfpathlineto{\pgfqpoint{5.120877in}{1.610636in}}%
\pgfpathlineto{\pgfqpoint{5.121696in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{5.121696in}{1.608480in}}%
\pgfpathlineto{\pgfqpoint{5.122515in}{1.608906in}}%
\pgfpathlineto{\pgfqpoint{5.123334in}{1.609331in}}%
\pgfpathlineto{\pgfqpoint{5.123334in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{1.607177in}}%
\pgfpathlineto{\pgfqpoint{5.124972in}{1.607602in}}%
\pgfpathlineto{\pgfqpoint{5.124972in}{1.605024in}}%
\pgfpathlineto{\pgfqpoint{5.125791in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{5.127429in}{1.606300in}}%
\pgfpathlineto{\pgfqpoint{5.127429in}{1.603724in}}%
\pgfpathlineto{\pgfqpoint{5.128248in}{1.604149in}}%
\pgfpathlineto{\pgfqpoint{5.131524in}{1.605850in}}%
\pgfpathlineto{\pgfqpoint{5.131524in}{1.603276in}}%
\pgfpathlineto{\pgfqpoint{5.132343in}{1.603701in}}%
\pgfpathlineto{\pgfqpoint{5.135619in}{1.605401in}}%
\pgfpathlineto{\pgfqpoint{5.136437in}{1.598115in}}%
\pgfpathlineto{\pgfqpoint{5.137256in}{1.598541in}}%
\pgfpathlineto{\pgfqpoint{5.137256in}{1.595973in}}%
\pgfpathlineto{\pgfqpoint{5.138075in}{1.596398in}}%
\pgfpathlineto{\pgfqpoint{5.140532in}{1.597674in}}%
\pgfpathlineto{\pgfqpoint{5.140532in}{1.595109in}}%
\pgfpathlineto{\pgfqpoint{5.141351in}{1.595534in}}%
\pgfpathlineto{\pgfqpoint{5.145446in}{1.597659in}}%
\pgfpathlineto{\pgfqpoint{5.146265in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{5.148722in}{1.591674in}}%
\pgfpathlineto{\pgfqpoint{5.148722in}{1.589115in}}%
\pgfpathlineto{\pgfqpoint{5.149541in}{1.589541in}}%
\pgfpathlineto{\pgfqpoint{5.151179in}{1.590391in}}%
\pgfpathlineto{\pgfqpoint{5.151179in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{5.151998in}{1.575488in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{1.573363in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{1.573791in}}%
\pgfpathlineto{\pgfqpoint{5.154455in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{5.155274in}{1.569546in}}%
\pgfpathlineto{\pgfqpoint{5.156912in}{1.570401in}}%
\pgfpathlineto{\pgfqpoint{5.157731in}{1.558101in}}%
\pgfpathlineto{\pgfqpoint{5.159369in}{1.558958in}}%
\pgfpathlineto{\pgfqpoint{5.159369in}{1.556416in}}%
\pgfpathlineto{\pgfqpoint{5.160188in}{1.556845in}}%
\pgfpathlineto{\pgfqpoint{5.162644in}{1.558130in}}%
\pgfpathlineto{\pgfqpoint{5.162644in}{1.550513in}}%
\pgfpathlineto{\pgfqpoint{5.163463in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{5.165101in}{1.546727in}}%
\pgfpathlineto{\pgfqpoint{5.166739in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.166739in}{1.539986in}}%
\pgfpathlineto{\pgfqpoint{5.167558in}{1.540416in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{1.541276in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{5.170015in}{1.536646in}}%
\pgfpathlineto{\pgfqpoint{5.170834in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{5.170834in}{1.534548in}}%
\pgfpathlineto{\pgfqpoint{5.171653in}{1.534978in}}%
\pgfpathlineto{\pgfqpoint{5.172472in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{5.172472in}{1.530355in}}%
\pgfpathlineto{\pgfqpoint{5.173291in}{1.530786in}}%
\pgfpathlineto{\pgfqpoint{5.179024in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{5.179024in}{1.531276in}}%
\pgfpathlineto{\pgfqpoint{5.179843in}{1.531706in}}%
\pgfpathlineto{\pgfqpoint{5.181481in}{1.532566in}}%
\pgfpathlineto{\pgfqpoint{5.181481in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{5.182300in}{1.525436in}}%
\pgfpathlineto{\pgfqpoint{5.183938in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{5.183938in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{5.184757in}{1.524211in}}%
\pgfpathlineto{\pgfqpoint{5.185576in}{1.524641in}}%
\pgfpathlineto{\pgfqpoint{5.185576in}{1.522125in}}%
\pgfpathlineto{\pgfqpoint{5.186395in}{1.522556in}}%
\pgfpathlineto{\pgfqpoint{5.188851in}{1.523847in}}%
\pgfpathlineto{\pgfqpoint{5.189670in}{1.519251in}}%
\pgfpathlineto{\pgfqpoint{5.191308in}{1.520112in}}%
\pgfpathlineto{\pgfqpoint{5.192127in}{1.510503in}}%
\pgfpathlineto{\pgfqpoint{5.192946in}{1.510935in}}%
\pgfpathlineto{\pgfqpoint{5.192946in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{5.193765in}{1.508859in}}%
\pgfpathlineto{\pgfqpoint{5.194584in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{5.194584in}{1.506785in}}%
\pgfpathlineto{\pgfqpoint{5.195403in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{5.196222in}{1.507648in}}%
\pgfpathlineto{\pgfqpoint{5.196222in}{1.505144in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{1.505576in}}%
\pgfpathlineto{\pgfqpoint{5.202774in}{1.508595in}}%
\pgfpathlineto{\pgfqpoint{5.203593in}{1.501526in}}%
\pgfpathlineto{\pgfqpoint{5.204412in}{1.501958in}}%
\pgfpathlineto{\pgfqpoint{5.205231in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{5.206050in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{5.206050in}{1.490341in}}%
\pgfpathlineto{\pgfqpoint{5.206869in}{1.490774in}}%
\pgfpathlineto{\pgfqpoint{5.207688in}{1.491207in}}%
\pgfpathlineto{\pgfqpoint{5.207688in}{1.488714in}}%
\pgfpathlineto{\pgfqpoint{5.208507in}{1.489147in}}%
\pgfpathlineto{\pgfqpoint{5.212602in}{1.491310in}}%
\pgfpathlineto{\pgfqpoint{5.212602in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{5.213421in}{1.489252in}}%
\pgfpathlineto{\pgfqpoint{5.214239in}{1.489684in}}%
\pgfpathlineto{\pgfqpoint{5.214239in}{1.482221in}}%
\pgfpathlineto{\pgfqpoint{5.215058in}{1.482654in}}%
\pgfpathlineto{\pgfqpoint{5.215877in}{1.483087in}}%
\pgfpathlineto{\pgfqpoint{5.215877in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{5.216696in}{1.478550in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{1.479850in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{1.477367in}}%
\pgfpathlineto{\pgfqpoint{5.219972in}{1.477800in}}%
\pgfpathlineto{\pgfqpoint{5.223248in}{1.479532in}}%
\pgfpathlineto{\pgfqpoint{5.223248in}{1.477052in}}%
\pgfpathlineto{\pgfqpoint{5.224067in}{1.477485in}}%
\pgfpathlineto{\pgfqpoint{5.225705in}{1.478350in}}%
\pgfpathlineto{\pgfqpoint{5.225705in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{5.226524in}{1.476304in}}%
\pgfpathlineto{\pgfqpoint{5.227343in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{5.228162in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{5.228981in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{5.229800in}{1.468134in}}%
\pgfpathlineto{\pgfqpoint{5.232257in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{5.233076in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{5.234714in}{1.460853in}}%
\pgfpathlineto{\pgfqpoint{5.234714in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{5.235533in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{1.459687in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{5.237990in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{5.239628in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{5.239628in}{1.456058in}}%
\pgfpathlineto{\pgfqpoint{5.240446in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{5.243722in}{1.458227in}}%
\pgfpathlineto{\pgfqpoint{5.243722in}{1.455764in}}%
\pgfpathlineto{\pgfqpoint{5.244541in}{1.456198in}}%
\pgfpathlineto{\pgfqpoint{5.247817in}{1.457931in}}%
\pgfpathlineto{\pgfqpoint{5.248636in}{1.441163in}}%
\pgfpathlineto{\pgfqpoint{5.250274in}{1.442033in}}%
\pgfpathlineto{\pgfqpoint{5.251093in}{1.432660in}}%
\pgfpathlineto{\pgfqpoint{5.254369in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{5.255188in}{1.427495in}}%
\pgfpathlineto{\pgfqpoint{5.256007in}{1.427931in}}%
\pgfpathlineto{\pgfqpoint{5.256007in}{1.423039in}}%
\pgfpathlineto{\pgfqpoint{5.256826in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{5.260921in}{1.418332in}}%
\pgfpathlineto{\pgfqpoint{5.261740in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{5.261740in}{1.416329in}}%
\pgfpathlineto{\pgfqpoint{5.262559in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.418512in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.408766in}}%
\pgfpathlineto{\pgfqpoint{5.266653in}{1.409204in}}%
\pgfpathlineto{\pgfqpoint{5.269110in}{1.410515in}}%
\pgfpathlineto{\pgfqpoint{5.269929in}{1.396365in}}%
\pgfpathlineto{\pgfqpoint{5.270748in}{1.396804in}}%
\pgfpathlineto{\pgfqpoint{5.270748in}{1.384670in}}%
\pgfpathlineto{\pgfqpoint{5.271567in}{1.385110in}}%
\pgfpathlineto{\pgfqpoint{5.272386in}{1.385550in}}%
\pgfpathlineto{\pgfqpoint{5.273205in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{5.274024in}{1.374320in}}%
\pgfpathlineto{\pgfqpoint{5.274843in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{5.278119in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{5.278119in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{5.278938in}{1.364884in}}%
\pgfpathlineto{\pgfqpoint{5.280576in}{1.365768in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.358972in}}%
\pgfpathlineto{\pgfqpoint{5.283033in}{1.359857in}}%
\pgfpathlineto{\pgfqpoint{5.283852in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{5.287947in}{1.357691in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.348511in}}%
\pgfpathlineto{\pgfqpoint{5.292860in}{1.350724in}}%
\pgfpathlineto{\pgfqpoint{5.292860in}{1.343520in}}%
\pgfpathlineto{\pgfqpoint{5.293679in}{1.343963in}}%
\pgfpathlineto{\pgfqpoint{5.294498in}{1.344406in}}%
\pgfpathlineto{\pgfqpoint{5.294498in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{5.295317in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{5.296955in}{1.338541in}}%
\pgfpathlineto{\pgfqpoint{5.297774in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{5.298593in}{1.334637in}}%
\pgfpathlineto{\pgfqpoint{5.298593in}{1.329850in}}%
\pgfpathlineto{\pgfqpoint{5.299412in}{1.330294in}}%
\pgfpathlineto{\pgfqpoint{5.301869in}{1.331626in}}%
\pgfpathlineto{\pgfqpoint{5.302688in}{1.324899in}}%
\pgfpathlineto{\pgfqpoint{5.304326in}{1.325788in}}%
\pgfpathlineto{\pgfqpoint{5.304326in}{1.321011in}}%
\pgfpathlineto{\pgfqpoint{5.305145in}{1.321456in}}%
\pgfpathlineto{\pgfqpoint{5.305964in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{5.305964in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{5.306783in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{5.312516in}{1.323070in}}%
\pgfpathlineto{\pgfqpoint{5.313335in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{5.314973in}{1.305362in}}%
\pgfpathlineto{\pgfqpoint{5.314973in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{5.315792in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{5.317429in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{5.318248in}{1.290532in}}%
\pgfpathlineto{\pgfqpoint{5.319886in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{5.319886in}{1.289057in}}%
\pgfpathlineto{\pgfqpoint{5.320705in}{1.289504in}}%
\pgfpathlineto{\pgfqpoint{5.321524in}{1.289952in}}%
\pgfpathlineto{\pgfqpoint{5.322343in}{1.280931in}}%
\pgfpathlineto{\pgfqpoint{5.323981in}{1.281826in}}%
\pgfpathlineto{\pgfqpoint{5.324800in}{1.275183in}}%
\pgfpathlineto{\pgfqpoint{5.328076in}{1.276977in}}%
\pgfpathlineto{\pgfqpoint{5.328895in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{5.331352in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{5.332171in}{1.265068in}}%
\pgfpathlineto{\pgfqpoint{5.333809in}{1.265966in}}%
\pgfpathlineto{\pgfqpoint{5.333809in}{1.263612in}}%
\pgfpathlineto{\pgfqpoint{5.334628in}{1.264061in}}%
\pgfpathlineto{\pgfqpoint{5.335447in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{5.335447in}{1.262156in}}%
\pgfpathlineto{\pgfqpoint{5.336266in}{1.262605in}}%
\pgfpathlineto{\pgfqpoint{5.338723in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{5.338723in}{1.259249in}}%
\pgfpathlineto{\pgfqpoint{5.339542in}{1.259698in}}%
\pgfpathlineto{\pgfqpoint{5.340361in}{1.260147in}}%
\pgfpathlineto{\pgfqpoint{5.340361in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{1.246511in}}%
\pgfpathlineto{\pgfqpoint{5.341999in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{5.341999in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{1.242724in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.243175in}}%
\pgfpathlineto{\pgfqpoint{5.344455in}{1.238941in}}%
\pgfpathlineto{\pgfqpoint{5.347731in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{5.347731in}{1.238404in}}%
\pgfpathlineto{\pgfqpoint{5.348550in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{5.350188in}{1.239756in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{5.351826in}{1.235982in}}%
\pgfpathlineto{\pgfqpoint{5.352645in}{1.229427in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.230780in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.228447in}}%
\pgfpathlineto{\pgfqpoint{5.355921in}{1.228898in}}%
\pgfpathlineto{\pgfqpoint{5.357559in}{1.229800in}}%
\pgfpathlineto{\pgfqpoint{5.357559in}{1.220479in}}%
\pgfpathlineto{\pgfqpoint{5.358378in}{1.220930in}}%
\pgfpathlineto{\pgfqpoint{5.362473in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{5.363292in}{1.218986in}}%
\pgfpathlineto{\pgfqpoint{5.364111in}{1.219438in}}%
\pgfpathlineto{\pgfqpoint{5.364930in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.367387in}{1.214273in}}%
\pgfpathlineto{\pgfqpoint{5.367387in}{1.211951in}}%
\pgfpathlineto{\pgfqpoint{5.368206in}{1.212403in}}%
\pgfpathlineto{\pgfqpoint{5.369843in}{1.213307in}}%
\pgfpathlineto{\pgfqpoint{5.369843in}{1.210987in}}%
\pgfpathlineto{\pgfqpoint{5.370662in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{5.372300in}{1.212342in}}%
\pgfpathlineto{\pgfqpoint{5.372300in}{1.205388in}}%
\pgfpathlineto{\pgfqpoint{5.373119in}{1.205840in}}%
\pgfpathlineto{\pgfqpoint{5.376395in}{1.207648in}}%
\pgfpathlineto{\pgfqpoint{5.377214in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{5.381309in}{1.198794in}}%
\pgfpathlineto{\pgfqpoint{5.382128in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{1.195080in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{5.383766in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{5.385404in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{5.386223in}{1.183057in}}%
\pgfpathlineto{\pgfqpoint{5.391956in}{1.186230in}}%
\pgfpathlineto{\pgfqpoint{5.391956in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{5.392775in}{1.184381in}}%
\pgfpathlineto{\pgfqpoint{5.393594in}{1.184834in}}%
\pgfpathlineto{\pgfqpoint{5.394413in}{1.180689in}}%
\pgfpathlineto{\pgfqpoint{5.396869in}{1.182047in}}%
\pgfpathlineto{\pgfqpoint{5.396869in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{5.397688in}{1.180203in}}%
\pgfpathlineto{\pgfqpoint{5.398507in}{1.180656in}}%
\pgfpathlineto{\pgfqpoint{5.399326in}{1.169636in}}%
\pgfpathlineto{\pgfqpoint{5.400964in}{1.170544in}}%
\pgfpathlineto{\pgfqpoint{5.400964in}{1.168252in}}%
\pgfpathlineto{\pgfqpoint{5.401783in}{1.168706in}}%
\pgfpathlineto{\pgfqpoint{5.404240in}{1.170067in}}%
\pgfpathlineto{\pgfqpoint{5.405059in}{1.152221in}}%
\pgfpathlineto{\pgfqpoint{5.405878in}{1.152676in}}%
\pgfpathlineto{\pgfqpoint{5.405878in}{1.148108in}}%
\pgfpathlineto{\pgfqpoint{5.406697in}{1.148564in}}%
\pgfpathlineto{\pgfqpoint{5.409154in}{1.149931in}}%
\pgfpathlineto{\pgfqpoint{5.409973in}{1.145824in}}%
\pgfpathlineto{\pgfqpoint{5.410792in}{1.146280in}}%
\pgfpathlineto{\pgfqpoint{5.411611in}{1.137621in}}%
\pgfpathlineto{\pgfqpoint{5.412430in}{1.138078in}}%
\pgfpathlineto{\pgfqpoint{5.412430in}{1.133525in}}%
\pgfpathlineto{\pgfqpoint{5.413249in}{1.133982in}}%
\pgfpathlineto{\pgfqpoint{5.415706in}{1.135352in}}%
\pgfpathlineto{\pgfqpoint{5.416525in}{1.128989in}}%
\pgfpathlineto{\pgfqpoint{5.418163in}{1.129903in}}%
\pgfpathlineto{\pgfqpoint{5.418163in}{1.125361in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{5.421438in}{1.127189in}}%
\pgfpathlineto{\pgfqpoint{5.421438in}{1.113586in}}%
\pgfpathlineto{\pgfqpoint{5.422257in}{1.114044in}}%
\pgfpathlineto{\pgfqpoint{5.423895in}{1.114961in}}%
\pgfpathlineto{\pgfqpoint{5.424714in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{5.426352in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{5.427171in}{1.091935in}}%
\pgfpathlineto{\pgfqpoint{5.427990in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{5.427990in}{1.087885in}}%
\pgfpathlineto{\pgfqpoint{5.428809in}{1.088346in}}%
\pgfpathlineto{\pgfqpoint{5.429628in}{1.088806in}}%
\pgfpathlineto{\pgfqpoint{5.429628in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{5.430447in}{1.087013in}}%
\pgfpathlineto{\pgfqpoint{5.431266in}{1.087474in}}%
\pgfpathlineto{\pgfqpoint{5.432085in}{1.083431in}}%
\pgfpathlineto{\pgfqpoint{5.433723in}{1.084352in}}%
\pgfpathlineto{\pgfqpoint{5.434542in}{1.075816in}}%
\pgfpathlineto{\pgfqpoint{5.440275in}{1.079044in}}%
\pgfpathlineto{\pgfqpoint{5.440275in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{5.441094in}{1.072770in}}%
\pgfpathlineto{\pgfqpoint{5.444370in}{1.074614in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{1.063871in}}%
\pgfpathlineto{\pgfqpoint{5.446008in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{5.446008in}{1.062095in}}%
\pgfpathlineto{\pgfqpoint{5.446826in}{1.062557in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{1.063480in}}%
\pgfpathlineto{\pgfqpoint{5.449283in}{1.052764in}}%
\pgfpathlineto{\pgfqpoint{5.450102in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{5.450921in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{5.454197in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{5.455016in}{1.040391in}}%
\pgfpathlineto{\pgfqpoint{5.455835in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{5.455835in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{5.456654in}{1.039092in}}%
\pgfpathlineto{\pgfqpoint{5.458292in}{1.040019in}}%
\pgfpathlineto{\pgfqpoint{5.458292in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{1.038257in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{1.039646in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{1.037423in}}%
\pgfpathlineto{\pgfqpoint{5.462387in}{1.037886in}}%
\pgfpathlineto{\pgfqpoint{5.464025in}{1.038812in}}%
\pgfpathlineto{\pgfqpoint{5.464025in}{1.034368in}}%
\pgfpathlineto{\pgfqpoint{5.464844in}{1.034831in}}%
\pgfpathlineto{\pgfqpoint{5.467301in}{1.036220in}}%
\pgfpathlineto{\pgfqpoint{5.468120in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{5.468939in}{1.028271in}}%
\pgfpathlineto{\pgfqpoint{5.468939in}{1.026054in}}%
\pgfpathlineto{\pgfqpoint{5.469758in}{1.026518in}}%
\pgfpathlineto{\pgfqpoint{5.471396in}{1.027445in}}%
\pgfpathlineto{\pgfqpoint{5.471396in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{5.472215in}{1.023478in}}%
\pgfpathlineto{\pgfqpoint{5.475490in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{5.476309in}{1.019159in}}%
\pgfpathlineto{\pgfqpoint{5.480404in}{1.021477in}}%
\pgfpathlineto{\pgfqpoint{5.481223in}{1.010900in}}%
\pgfpathlineto{\pgfqpoint{5.482042in}{1.011364in}}%
\pgfpathlineto{\pgfqpoint{5.482042in}{1.009158in}}%
\pgfpathlineto{\pgfqpoint{5.482861in}{1.009623in}}%
\pgfpathlineto{\pgfqpoint{5.485318in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{5.485318in}{1.008811in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{1.009275in}}%
\pgfpathlineto{\pgfqpoint{5.486956in}{1.009739in}}%
\pgfpathlineto{\pgfqpoint{5.486956in}{1.007536in}}%
\pgfpathlineto{\pgfqpoint{5.487775in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{5.488594in}{1.008464in}}%
\pgfpathlineto{\pgfqpoint{5.489413in}{0.989135in}}%
\pgfpathlineto{\pgfqpoint{5.490232in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{5.491051in}{0.976903in}}%
\pgfpathlineto{\pgfqpoint{5.492689in}{0.977837in}}%
\pgfpathlineto{\pgfqpoint{5.493508in}{0.967355in}}%
\pgfpathlineto{\pgfqpoint{5.495146in}{0.968291in}}%
\pgfpathlineto{\pgfqpoint{5.495965in}{0.964385in}}%
\pgfpathlineto{\pgfqpoint{5.498422in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{5.499240in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{5.500059in}{0.962356in}}%
\pgfpathlineto{\pgfqpoint{5.500878in}{0.958458in}}%
\pgfpathlineto{\pgfqpoint{5.501697in}{0.958926in}}%
\pgfpathlineto{\pgfqpoint{5.501697in}{0.952383in}}%
\pgfpathlineto{\pgfqpoint{5.502516in}{0.952852in}}%
\pgfpathlineto{\pgfqpoint{5.503335in}{0.953321in}}%
\pgfpathlineto{\pgfqpoint{5.503335in}{0.948963in}}%
\pgfpathlineto{\pgfqpoint{5.504154in}{0.949432in}}%
\pgfpathlineto{\pgfqpoint{5.507430in}{0.951307in}}%
\pgfpathlineto{\pgfqpoint{5.508249in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{5.509887in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{5.510706in}{0.940134in}}%
\pgfpathlineto{\pgfqpoint{5.514801in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{5.514801in}{0.938139in}}%
\pgfpathlineto{\pgfqpoint{5.515620in}{0.938608in}}%
\pgfpathlineto{\pgfqpoint{5.516439in}{0.939077in}}%
\pgfpathlineto{\pgfqpoint{5.517258in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{5.518077in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{5.518077in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{5.518896in}{0.929647in}}%
\pgfpathlineto{\pgfqpoint{5.522172in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{5.522172in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{5.522991in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{5.524628in}{0.928606in}}%
\pgfpathlineto{\pgfqpoint{5.525447in}{0.920430in}}%
\pgfpathlineto{\pgfqpoint{5.526266in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{5.527085in}{0.917053in}}%
\pgfpathlineto{\pgfqpoint{5.528723in}{0.917993in}}%
\pgfpathlineto{\pgfqpoint{5.528723in}{0.915836in}}%
\pgfpathlineto{\pgfqpoint{5.529542in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{5.531180in}{0.917246in}}%
\pgfpathlineto{\pgfqpoint{5.531180in}{0.915090in}}%
\pgfpathlineto{\pgfqpoint{5.531999in}{0.915560in}}%
\pgfpathlineto{\pgfqpoint{5.532818in}{0.916030in}}%
\pgfpathlineto{\pgfqpoint{5.533637in}{0.912191in}}%
\pgfpathlineto{\pgfqpoint{5.534456in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{5.534456in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{5.535275in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{5.536913in}{0.909766in}}%
\pgfpathlineto{\pgfqpoint{5.537732in}{0.905934in}}%
\pgfpathlineto{\pgfqpoint{5.540189in}{0.907346in}}%
\pgfpathlineto{\pgfqpoint{5.540189in}{0.905196in}}%
\pgfpathlineto{\pgfqpoint{5.541008in}{0.905667in}}%
\pgfpathlineto{\pgfqpoint{5.543465in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{5.544284in}{0.903252in}}%
\pgfpathlineto{\pgfqpoint{5.545103in}{0.903722in}}%
\pgfpathlineto{\pgfqpoint{5.545922in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{5.547560in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{5.547560in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{5.548379in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{5.549198in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{5.550017in}{0.885122in}}%
\pgfpathlineto{\pgfqpoint{5.550835in}{0.885593in}}%
\pgfpathlineto{\pgfqpoint{5.550835in}{0.881317in}}%
\pgfpathlineto{\pgfqpoint{5.551654in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{5.554930in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{5.554930in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{5.555749in}{0.882011in}}%
\pgfpathlineto{\pgfqpoint{5.557387in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{5.557387in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{5.558206in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{5.561482in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{5.561482in}{0.874646in}}%
\pgfpathlineto{\pgfqpoint{5.562301in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{0.875589in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{0.871330in}}%
\pgfpathlineto{\pgfqpoint{5.563939in}{0.871802in}}%
\pgfpathlineto{\pgfqpoint{5.566396in}{0.873216in}}%
\pgfpathlineto{\pgfqpoint{5.567215in}{0.860931in}}%
\pgfpathlineto{\pgfqpoint{5.568853in}{0.861876in}}%
\pgfpathlineto{\pgfqpoint{5.569672in}{0.858102in}}%
\pgfpathlineto{\pgfqpoint{5.570491in}{0.858575in}}%
\pgfpathlineto{\pgfqpoint{5.570491in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{5.571310in}{0.856925in}}%
\pgfpathlineto{\pgfqpoint{5.572129in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{5.572129in}{0.855277in}}%
\pgfpathlineto{\pgfqpoint{5.572948in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{5.575405in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{5.576223in}{0.851283in}}%
\pgfpathlineto{\pgfqpoint{5.577861in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{5.578680in}{0.848468in}}%
\pgfpathlineto{\pgfqpoint{5.580318in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{5.580318in}{0.843071in}}%
\pgfpathlineto{\pgfqpoint{5.581137in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{5.581956in}{0.844017in}}%
\pgfpathlineto{\pgfqpoint{5.581956in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{5.582775in}{0.842377in}}%
\pgfpathlineto{\pgfqpoint{5.585232in}{0.843796in}}%
\pgfpathlineto{\pgfqpoint{5.585232in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{5.586051in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{5.586870in}{0.842630in}}%
\pgfpathlineto{\pgfqpoint{5.587689in}{0.838883in}}%
\pgfpathlineto{\pgfqpoint{5.588508in}{0.839356in}}%
\pgfpathlineto{\pgfqpoint{5.588508in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{5.589327in}{0.835613in}}%
\pgfpathlineto{\pgfqpoint{5.590146in}{0.836086in}}%
\pgfpathlineto{\pgfqpoint{5.590146in}{0.825557in}}%
\pgfpathlineto{\pgfqpoint{5.590965in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{5.592603in}{0.826979in}}%
\pgfpathlineto{\pgfqpoint{5.592603in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{5.593422in}{0.825350in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{0.822094in}}%
\pgfpathlineto{\pgfqpoint{5.595879in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{5.596698in}{0.823042in}}%
\pgfpathlineto{\pgfqpoint{5.596698in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{5.597517in}{0.821415in}}%
\pgfpathlineto{\pgfqpoint{5.599155in}{0.822363in}}%
\pgfpathlineto{\pgfqpoint{5.599974in}{0.814444in}}%
\pgfpathlineto{\pgfqpoint{5.600793in}{0.814918in}}%
\pgfpathlineto{\pgfqpoint{5.601612in}{0.809106in}}%
\pgfpathlineto{\pgfqpoint{5.603249in}{0.810055in}}%
\pgfpathlineto{\pgfqpoint{5.604068in}{0.804250in}}%
\pgfpathlineto{\pgfqpoint{5.604887in}{0.804725in}}%
\pgfpathlineto{\pgfqpoint{5.604887in}{0.802633in}}%
\pgfpathlineto{\pgfqpoint{5.605706in}{0.803108in}}%
\pgfpathlineto{\pgfqpoint{5.606525in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{5.606525in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{5.607344in}{0.797789in}}%
\pgfpathlineto{\pgfqpoint{5.608163in}{0.798264in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{0.792476in}}%
\pgfpathlineto{\pgfqpoint{5.610620in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{5.611439in}{0.785563in}}%
\pgfpathlineto{\pgfqpoint{5.612258in}{0.786039in}}%
\pgfpathlineto{\pgfqpoint{5.613077in}{0.774025in}}%
\pgfpathlineto{\pgfqpoint{5.614715in}{0.774980in}}%
\pgfpathlineto{\pgfqpoint{5.614715in}{0.772900in}}%
\pgfpathlineto{\pgfqpoint{5.615534in}{0.773378in}}%
\pgfpathlineto{\pgfqpoint{5.616353in}{0.773855in}}%
\pgfpathlineto{\pgfqpoint{5.616353in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{5.617172in}{0.772254in}}%
\pgfpathlineto{\pgfqpoint{5.617991in}{0.772731in}}%
\pgfpathlineto{\pgfqpoint{5.617991in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{5.618810in}{0.769055in}}%
\pgfpathlineto{\pgfqpoint{5.622086in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{5.622086in}{0.764740in}}%
\pgfpathlineto{\pgfqpoint{5.622905in}{0.765217in}}%
\pgfpathlineto{\pgfqpoint{5.626181in}{0.767126in}}%
\pgfpathlineto{\pgfqpoint{5.627000in}{0.761389in}}%
\pgfpathlineto{\pgfqpoint{5.627819in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{5.628637in}{0.756136in}}%
\pgfpathlineto{\pgfqpoint{5.636008in}{0.760430in}}%
\pgfpathlineto{\pgfqpoint{5.636008in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{5.636827in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{5.637646in}{0.757253in}}%
\pgfpathlineto{\pgfqpoint{5.637646in}{0.742813in}}%
\pgfpathlineto{\pgfqpoint{5.638465in}{0.743291in}}%
\pgfpathlineto{\pgfqpoint{5.639284in}{0.743769in}}%
\pgfpathlineto{\pgfqpoint{5.640103in}{0.736011in}}%
\pgfpathlineto{\pgfqpoint{5.641741in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{5.641741in}{0.732854in}}%
\pgfpathlineto{\pgfqpoint{5.642560in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{5.643379in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{5.644198in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{5.647474in}{0.727989in}}%
\pgfpathlineto{\pgfqpoint{5.647474in}{0.725937in}}%
\pgfpathlineto{\pgfqpoint{5.648293in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{5.651569in}{0.728331in}}%
\pgfpathlineto{\pgfqpoint{5.651569in}{0.726280in}}%
\pgfpathlineto{\pgfqpoint{5.652388in}{0.726759in}}%
\pgfpathlineto{\pgfqpoint{5.654025in}{0.727715in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.660577in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{5.661396in}{0.717694in}}%
\pgfpathlineto{\pgfqpoint{5.662215in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{5.662215in}{0.710002in}}%
\pgfpathlineto{\pgfqpoint{5.663034in}{0.710481in}}%
\pgfpathlineto{\pgfqpoint{5.663853in}{0.710960in}}%
\pgfpathlineto{\pgfqpoint{5.664672in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{5.665491in}{0.703760in}}%
\pgfpathlineto{\pgfqpoint{5.666310in}{0.683886in}}%
\pgfpathlineto{\pgfqpoint{5.667129in}{0.684367in}}%
\pgfpathlineto{\pgfqpoint{5.667129in}{0.682335in}}%
\pgfpathlineto{\pgfqpoint{5.667948in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{5.668767in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{5.668767in}{0.681267in}}%
\pgfpathlineto{\pgfqpoint{5.669586in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{5.672043in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{5.672862in}{0.679615in}}%
\pgfpathlineto{\pgfqpoint{5.675319in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{5.675319in}{0.674977in}}%
\pgfpathlineto{\pgfqpoint{5.676138in}{0.675459in}}%
\pgfpathlineto{\pgfqpoint{5.676957in}{0.675940in}}%
\pgfpathlineto{\pgfqpoint{5.676957in}{0.673915in}}%
\pgfpathlineto{\pgfqpoint{5.677776in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{5.681051in}{0.676321in}}%
\pgfpathlineto{\pgfqpoint{5.681870in}{0.668709in}}%
\pgfpathlineto{\pgfqpoint{5.682689in}{0.669191in}}%
\pgfpathlineto{\pgfqpoint{5.683508in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{5.688422in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{5.689241in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{5.690060in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{5.690060in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{5.690879in}{0.651816in}}%
\pgfpathlineto{\pgfqpoint{5.693336in}{0.653263in}}%
\pgfpathlineto{\pgfqpoint{5.693336in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{0.651732in}}%
\pgfpathlineto{\pgfqpoint{5.695793in}{0.652696in}}%
\pgfpathlineto{\pgfqpoint{5.696612in}{0.643126in}}%
\pgfpathlineto{\pgfqpoint{5.698250in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{5.699069in}{0.636545in}}%
\pgfpathlineto{\pgfqpoint{5.701526in}{0.637994in}}%
\pgfpathlineto{\pgfqpoint{5.701526in}{0.635989in}}%
\pgfpathlineto{\pgfqpoint{5.702345in}{0.636472in}}%
\pgfpathlineto{\pgfqpoint{5.703164in}{0.636955in}}%
\pgfpathlineto{\pgfqpoint{5.703164in}{0.632946in}}%
\pgfpathlineto{\pgfqpoint{5.703983in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{5.704802in}{0.633913in}}%
\pgfpathlineto{\pgfqpoint{5.705621in}{0.630391in}}%
\pgfpathlineto{\pgfqpoint{5.706439in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{5.706439in}{0.628872in}}%
\pgfpathlineto{\pgfqpoint{5.707258in}{0.629356in}}%
\pgfpathlineto{\pgfqpoint{5.708896in}{0.630322in}}%
\pgfpathlineto{\pgfqpoint{5.708896in}{0.624322in}}%
\pgfpathlineto{\pgfqpoint{5.709715in}{0.624806in}}%
\pgfpathlineto{\pgfqpoint{5.710534in}{0.625289in}}%
\pgfpathlineto{\pgfqpoint{5.711353in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{5.712172in}{0.620264in}}%
\pgfpathlineto{\pgfqpoint{5.712172in}{0.616272in}}%
\pgfpathlineto{\pgfqpoint{5.712991in}{0.616756in}}%
\pgfpathlineto{\pgfqpoint{5.713810in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{5.713810in}{0.615245in}}%
\pgfpathlineto{\pgfqpoint{5.714629in}{0.615729in}}%
\pgfpathlineto{\pgfqpoint{5.717086in}{0.617180in}}%
\pgfpathlineto{\pgfqpoint{5.717086in}{0.615186in}}%
\pgfpathlineto{\pgfqpoint{5.717905in}{0.615670in}}%
\pgfpathlineto{\pgfqpoint{5.719543in}{0.616637in}}%
\pgfpathlineto{\pgfqpoint{5.719543in}{0.612653in}}%
\pgfpathlineto{\pgfqpoint{5.720362in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{5.721181in}{0.613620in}}%
\pgfpathlineto{\pgfqpoint{5.721181in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{0.610122in}}%
\pgfpathlineto{\pgfqpoint{5.722819in}{0.610606in}}%
\pgfpathlineto{\pgfqpoint{5.723638in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{5.726095in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{5.726914in}{0.603086in}}%
\pgfpathlineto{\pgfqpoint{5.728552in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{5.728552in}{0.602068in}}%
\pgfpathlineto{\pgfqpoint{5.729371in}{0.602552in}}%
\pgfpathlineto{\pgfqpoint{5.730190in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{5.730190in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{5.731009in}{0.599551in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{0.600035in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{0.594088in}}%
\pgfpathlineto{\pgfqpoint{5.732646in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{5.733465in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{5.734284in}{0.583664in}}%
\pgfpathlineto{\pgfqpoint{5.735103in}{0.584149in}}%
\pgfpathlineto{\pgfqpoint{5.735922in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{5.739198in}{0.578671in}}%
\pgfpathlineto{\pgfqpoint{5.740017in}{0.571263in}}%
\pgfpathlineto{\pgfqpoint{5.740836in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{5.741655in}{0.568291in}}%
\pgfpathlineto{\pgfqpoint{5.744931in}{0.570234in}}%
\pgfpathlineto{\pgfqpoint{5.744931in}{0.568265in}}%
\pgfpathlineto{\pgfqpoint{5.745750in}{0.568750in}}%
\pgfpathlineto{\pgfqpoint{5.746569in}{0.569236in}}%
\pgfpathlineto{\pgfqpoint{5.746569in}{0.561364in}}%
\pgfpathlineto{\pgfqpoint{5.747388in}{0.561850in}}%
\pgfpathlineto{\pgfqpoint{5.751483in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{5.751483in}{0.562313in}}%
\pgfpathlineto{\pgfqpoint{5.752302in}{0.562799in}}%
\pgfpathlineto{\pgfqpoint{5.753940in}{0.563769in}}%
\pgfpathlineto{\pgfqpoint{5.754759in}{0.552477in}}%
\pgfpathlineto{\pgfqpoint{5.755578in}{0.552963in}}%
\pgfpathlineto{\pgfqpoint{5.756397in}{0.543651in}}%
\pgfpathlineto{\pgfqpoint{5.757216in}{0.544138in}}%
\pgfpathlineto{\pgfqpoint{5.757216in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{5.758034in}{0.542667in}}%
\pgfpathlineto{\pgfqpoint{5.760491in}{0.544127in}}%
\pgfpathlineto{\pgfqpoint{5.760491in}{0.544127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.176725in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.176725in}{4.183913in}}%
\pgfpathlineto{\pgfqpoint{1.177544in}{4.184000in}}%
\pgfpathlineto{\pgfqpoint{1.246338in}{4.190154in}}%
\pgfpathlineto{\pgfqpoint{1.335605in}{4.195786in}}%
\pgfpathlineto{\pgfqpoint{1.345433in}{4.196294in}}%
\pgfpathlineto{\pgfqpoint{1.345433in}{4.168671in}}%
\pgfpathlineto{\pgfqpoint{1.346252in}{4.168753in}}%
\pgfpathlineto{\pgfqpoint{1.429787in}{4.176062in}}%
\pgfpathlineto{\pgfqpoint{1.433063in}{4.176310in}}%
\pgfpathlineto{\pgfqpoint{1.433063in}{4.152557in}}%
\pgfpathlineto{\pgfqpoint{1.433882in}{4.152649in}}%
\pgfpathlineto{\pgfqpoint{1.519054in}{4.161072in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{4.163542in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{4.143477in}}%
\pgfpathlineto{\pgfqpoint{1.549356in}{4.143565in}}%
\pgfpathlineto{\pgfqpoint{1.552632in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{1.552632in}{4.124000in}}%
\pgfpathlineto{\pgfqpoint{1.553451in}{4.124108in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{4.134117in}}%
\pgfpathlineto{\pgfqpoint{1.736900in}{4.143582in}}%
\pgfpathlineto{\pgfqpoint{1.786857in}{4.147636in}}%
\pgfpathlineto{\pgfqpoint{1.786857in}{4.132439in}}%
\pgfpathlineto{\pgfqpoint{1.787676in}{4.132515in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{4.140569in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{4.126737in}}%
\pgfpathlineto{\pgfqpoint{1.884314in}{4.126810in}}%
\pgfpathlineto{\pgfqpoint{1.906426in}{4.128742in}}%
\pgfpathlineto{\pgfqpoint{1.906426in}{4.115214in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{4.115294in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{4.116558in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{4.103216in}}%
\pgfpathlineto{\pgfqpoint{1.921168in}{4.103303in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{4.106210in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{4.093214in}}%
\pgfpathlineto{\pgfqpoint{1.949832in}{4.093307in}}%
\pgfpathlineto{\pgfqpoint{1.954745in}{4.093859in}}%
\pgfpathlineto{\pgfqpoint{1.954745in}{4.080946in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{4.081046in}}%
\pgfpathlineto{\pgfqpoint{2.063668in}{4.093189in}}%
\pgfpathlineto{\pgfqpoint{2.096427in}{4.096472in}}%
\pgfpathlineto{\pgfqpoint{2.096427in}{4.084966in}}%
\pgfpathlineto{\pgfqpoint{2.097246in}{4.085053in}}%
\pgfpathlineto{\pgfqpoint{2.103798in}{4.085746in}}%
\pgfpathlineto{\pgfqpoint{2.103798in}{4.074318in}}%
\pgfpathlineto{\pgfqpoint{2.104617in}{4.074411in}}%
\pgfpathlineto{\pgfqpoint{2.125091in}{4.076704in}}%
\pgfpathlineto{\pgfqpoint{2.125091in}{4.065471in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{4.065568in}}%
\pgfpathlineto{\pgfqpoint{2.233195in}{4.077333in}}%
\pgfpathlineto{\pgfqpoint{2.233195in}{4.066946in}}%
\pgfpathlineto{\pgfqpoint{2.234014in}{4.067035in}}%
\pgfpathlineto{\pgfqpoint{2.301988in}{4.074081in}}%
\pgfpathlineto{\pgfqpoint{2.301988in}{4.064173in}}%
\pgfpathlineto{\pgfqpoint{2.302807in}{4.064259in}}%
\pgfpathlineto{\pgfqpoint{2.322462in}{4.066304in}}%
\pgfpathlineto{\pgfqpoint{2.322462in}{4.056537in}}%
\pgfpathlineto{\pgfqpoint{2.323281in}{4.056627in}}%
\pgfpathlineto{\pgfqpoint{2.371600in}{4.061727in}}%
\pgfpathlineto{\pgfqpoint{2.371600in}{4.052271in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{4.052359in}}%
\pgfpathlineto{\pgfqpoint{2.378971in}{4.053065in}}%
\pgfpathlineto{\pgfqpoint{2.378971in}{4.043661in}}%
\pgfpathlineto{\pgfqpoint{2.379790in}{4.043754in}}%
\pgfpathlineto{\pgfqpoint{2.431385in}{4.049400in}}%
\pgfpathlineto{\pgfqpoint{2.431385in}{4.040302in}}%
\pgfpathlineto{\pgfqpoint{2.432204in}{4.040393in}}%
\pgfpathlineto{\pgfqpoint{2.468239in}{4.044321in}}%
\pgfpathlineto{\pgfqpoint{2.468239in}{4.035429in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{4.035520in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{4.036703in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{4.027878in}}%
\pgfpathlineto{\pgfqpoint{2.480523in}{4.027973in}}%
\pgfpathlineto{\pgfqpoint{2.485437in}{4.028538in}}%
\pgfpathlineto{\pgfqpoint{2.485437in}{4.019752in}}%
\pgfpathlineto{\pgfqpoint{2.486256in}{4.019850in}}%
\pgfpathlineto{\pgfqpoint{2.500997in}{4.021600in}}%
\pgfpathlineto{\pgfqpoint{2.500997in}{4.012901in}}%
\pgfpathlineto{\pgfqpoint{2.501816in}{4.013001in}}%
\pgfpathlineto{\pgfqpoint{2.538670in}{4.017423in}}%
\pgfpathlineto{\pgfqpoint{2.538670in}{4.008916in}}%
\pgfpathlineto{\pgfqpoint{2.539489in}{4.009016in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{4.013713in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{4.005401in}}%
\pgfpathlineto{\pgfqpoint{2.579618in}{4.005501in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{4.005798in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{3.997509in}}%
\pgfpathlineto{\pgfqpoint{2.582894in}{3.997612in}}%
\pgfpathlineto{\pgfqpoint{2.632851in}{4.003709in}}%
\pgfpathlineto{\pgfqpoint{2.632851in}{3.995650in}}%
\pgfpathlineto{\pgfqpoint{2.633670in}{3.995751in}}%
\pgfpathlineto{\pgfqpoint{2.652506in}{3.998044in}}%
\pgfpathlineto{\pgfqpoint{2.652506in}{3.982115in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.982221in}}%
\pgfpathlineto{\pgfqpoint{2.677075in}{3.985240in}}%
\pgfpathlineto{\pgfqpoint{2.677075in}{3.977388in}}%
\pgfpathlineto{\pgfqpoint{2.677894in}{3.977494in}}%
\pgfpathlineto{\pgfqpoint{2.678713in}{3.977600in}}%
\pgfpathlineto{\pgfqpoint{2.678713in}{3.969761in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{3.969870in}}%
\pgfpathlineto{\pgfqpoint{2.685265in}{3.970632in}}%
\pgfpathlineto{\pgfqpoint{2.685265in}{3.955027in}}%
\pgfpathlineto{\pgfqpoint{2.686084in}{3.955142in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.956402in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.948649in}}%
\pgfpathlineto{\pgfqpoint{2.695912in}{3.948766in}}%
\pgfpathlineto{\pgfqpoint{2.724576in}{3.952805in}}%
\pgfpathlineto{\pgfqpoint{2.724576in}{3.945174in}}%
\pgfpathlineto{\pgfqpoint{2.725395in}{3.945290in}}%
\pgfpathlineto{\pgfqpoint{2.731946in}{3.946221in}}%
\pgfpathlineto{\pgfqpoint{2.731946in}{3.938624in}}%
\pgfpathlineto{\pgfqpoint{2.732765in}{3.938743in}}%
\pgfpathlineto{\pgfqpoint{2.745869in}{3.940635in}}%
\pgfpathlineto{\pgfqpoint{2.745869in}{3.933097in}}%
\pgfpathlineto{\pgfqpoint{2.746688in}{3.933217in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{3.933578in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{3.926059in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{3.926182in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{3.927163in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{3.919677in}}%
\pgfpathlineto{\pgfqpoint{2.757334in}{3.919802in}}%
\pgfpathlineto{\pgfqpoint{2.781084in}{3.923390in}}%
\pgfpathlineto{\pgfqpoint{2.781084in}{3.908616in}}%
\pgfpathlineto{\pgfqpoint{2.781903in}{3.908744in}}%
\pgfpathlineto{\pgfqpoint{2.801559in}{3.911788in}}%
\pgfpathlineto{\pgfqpoint{2.801559in}{3.904483in}}%
\pgfpathlineto{\pgfqpoint{2.802378in}{3.904611in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.904739in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.897446in}}%
\pgfpathlineto{\pgfqpoint{2.804016in}{3.897577in}}%
\pgfpathlineto{\pgfqpoint{2.817938in}{3.899789in}}%
\pgfpathlineto{\pgfqpoint{2.817938in}{3.892553in}}%
\pgfpathlineto{\pgfqpoint{2.818757in}{3.892685in}}%
\pgfpathlineto{\pgfqpoint{2.827766in}{3.894131in}}%
\pgfpathlineto{\pgfqpoint{2.827766in}{3.886934in}}%
\pgfpathlineto{\pgfqpoint{2.828585in}{3.887068in}}%
\pgfpathlineto{\pgfqpoint{2.833498in}{3.887867in}}%
\pgfpathlineto{\pgfqpoint{2.833498in}{3.880696in}}%
\pgfpathlineto{\pgfqpoint{2.834317in}{3.880831in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{3.881238in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{3.874083in}}%
\pgfpathlineto{\pgfqpoint{2.837593in}{3.874221in}}%
\pgfpathlineto{\pgfqpoint{2.840050in}{3.874634in}}%
\pgfpathlineto{\pgfqpoint{2.840050in}{3.860364in}}%
\pgfpathlineto{\pgfqpoint{2.840869in}{3.860507in}}%
\pgfpathlineto{\pgfqpoint{2.863800in}{3.864467in}}%
\pgfpathlineto{\pgfqpoint{2.863800in}{3.857419in}}%
\pgfpathlineto{\pgfqpoint{2.864619in}{3.857561in}}%
\pgfpathlineto{\pgfqpoint{2.890007in}{3.861925in}}%
\pgfpathlineto{\pgfqpoint{2.890007in}{3.854968in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{3.855109in}}%
\pgfpathlineto{\pgfqpoint{2.893283in}{3.855534in}}%
\pgfpathlineto{\pgfqpoint{2.893283in}{3.848592in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.848736in}}%
\pgfpathlineto{\pgfqpoint{2.897378in}{3.849310in}}%
\pgfpathlineto{\pgfqpoint{2.897378in}{3.842386in}}%
\pgfpathlineto{\pgfqpoint{2.898197in}{3.842532in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{3.847000in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{3.840163in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{3.840308in}}%
\pgfpathlineto{\pgfqpoint{2.930956in}{3.841463in}}%
\pgfpathlineto{\pgfqpoint{2.930956in}{3.834655in}}%
\pgfpathlineto{\pgfqpoint{2.931775in}{3.834801in}}%
\pgfpathlineto{\pgfqpoint{2.938326in}{3.835969in}}%
\pgfpathlineto{\pgfqpoint{2.938326in}{3.829187in}}%
\pgfpathlineto{\pgfqpoint{2.939145in}{3.829335in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.829926in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.823162in}}%
\pgfpathlineto{\pgfqpoint{2.943240in}{3.823312in}}%
\pgfpathlineto{\pgfqpoint{2.949792in}{3.824507in}}%
\pgfpathlineto{\pgfqpoint{2.949792in}{3.817770in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.817922in}}%
\pgfpathlineto{\pgfqpoint{2.954706in}{3.818677in}}%
\pgfpathlineto{\pgfqpoint{2.954706in}{3.811960in}}%
\pgfpathlineto{\pgfqpoint{2.955525in}{3.812113in}}%
\pgfpathlineto{\pgfqpoint{2.966171in}{3.814092in}}%
\pgfpathlineto{\pgfqpoint{2.966990in}{3.800898in}}%
\pgfpathlineto{\pgfqpoint{2.981732in}{3.803692in}}%
\pgfpathlineto{\pgfqpoint{2.981732in}{3.797069in}}%
\pgfpathlineto{\pgfqpoint{2.982551in}{3.797226in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.798162in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.784965in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{3.785125in}}%
\pgfpathlineto{\pgfqpoint{3.004663in}{3.788309in}}%
\pgfpathlineto{\pgfqpoint{3.004663in}{3.775229in}}%
\pgfpathlineto{\pgfqpoint{3.005482in}{3.775391in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{3.776526in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{3.770012in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.770176in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{3.770830in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{3.764332in}}%
\pgfpathlineto{\pgfqpoint{3.016128in}{3.764497in}}%
\pgfpathlineto{\pgfqpoint{3.073456in}{3.775803in}}%
\pgfpathlineto{\pgfqpoint{3.073456in}{3.769467in}}%
\pgfpathlineto{\pgfqpoint{3.074275in}{3.769627in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{3.771059in}}%
\pgfpathlineto{\pgfqpoint{3.082465in}{3.758607in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.761035in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.754769in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{3.754932in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{3.755583in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{3.749331in}}%
\pgfpathlineto{\pgfqpoint{3.099663in}{3.749496in}}%
\pgfpathlineto{\pgfqpoint{3.106215in}{3.750810in}}%
\pgfpathlineto{\pgfqpoint{3.106215in}{3.744581in}}%
\pgfpathlineto{\pgfqpoint{3.107034in}{3.744747in}}%
\pgfpathlineto{\pgfqpoint{3.117680in}{3.746892in}}%
\pgfpathlineto{\pgfqpoint{3.117680in}{3.740696in}}%
\pgfpathlineto{\pgfqpoint{3.118499in}{3.740863in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{3.741195in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{3.735010in}}%
\pgfpathlineto{\pgfqpoint{3.120956in}{3.735178in}}%
\pgfpathlineto{\pgfqpoint{3.148801in}{3.740822in}}%
\pgfpathlineto{\pgfqpoint{3.148801in}{3.734713in}}%
\pgfpathlineto{\pgfqpoint{3.149620in}{3.734879in}}%
\pgfpathlineto{\pgfqpoint{3.151258in}{3.735211in}}%
\pgfpathlineto{\pgfqpoint{3.151258in}{3.729112in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{3.729280in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{3.729447in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{3.723357in}}%
\pgfpathlineto{\pgfqpoint{3.153715in}{3.723526in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.724034in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.717955in}}%
\pgfpathlineto{\pgfqpoint{3.156991in}{3.718126in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.713950in}}%
\pgfpathlineto{\pgfqpoint{3.166819in}{3.714121in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{3.714293in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{3.708250in}}%
\pgfpathlineto{\pgfqpoint{3.168457in}{3.708424in}}%
\pgfpathlineto{\pgfqpoint{3.175008in}{3.709806in}}%
\pgfpathlineto{\pgfqpoint{3.175008in}{3.703786in}}%
\pgfpathlineto{\pgfqpoint{3.175827in}{3.703960in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{3.705869in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{3.699876in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{3.700051in}}%
\pgfpathlineto{\pgfqpoint{3.203672in}{3.703868in}}%
\pgfpathlineto{\pgfqpoint{3.203672in}{3.697923in}}%
\pgfpathlineto{\pgfqpoint{3.204491in}{3.698097in}}%
\pgfpathlineto{\pgfqpoint{3.217595in}{3.700866in}}%
\pgfpathlineto{\pgfqpoint{3.217595in}{3.694958in}}%
\pgfpathlineto{\pgfqpoint{3.218414in}{3.695132in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{3.697556in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{3.691679in}}%
\pgfpathlineto{\pgfqpoint{3.230698in}{3.691853in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.692549in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{3.675149in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.675507in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.669660in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.669841in}}%
\pgfpathlineto{\pgfqpoint{3.243802in}{3.671282in}}%
\pgfpathlineto{\pgfqpoint{3.243802in}{3.665456in}}%
\pgfpathlineto{\pgfqpoint{3.244621in}{3.665637in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{3.666000in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{3.660183in}}%
\pgfpathlineto{\pgfqpoint{3.247077in}{3.660366in}}%
\pgfpathlineto{\pgfqpoint{3.251991in}{3.661461in}}%
\pgfpathlineto{\pgfqpoint{3.251991in}{3.655661in}}%
\pgfpathlineto{\pgfqpoint{3.252810in}{3.655845in}}%
\pgfpathlineto{\pgfqpoint{3.270009in}{3.659680in}}%
\pgfpathlineto{\pgfqpoint{3.270009in}{3.653923in}}%
\pgfpathlineto{\pgfqpoint{3.270828in}{3.654106in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{3.654837in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{3.649093in}}%
\pgfpathlineto{\pgfqpoint{3.274922in}{3.649277in}}%
\pgfpathlineto{\pgfqpoint{3.279836in}{3.650381in}}%
\pgfpathlineto{\pgfqpoint{3.279836in}{3.644653in}}%
\pgfpathlineto{\pgfqpoint{3.280655in}{3.644838in}}%
\pgfpathlineto{\pgfqpoint{3.282293in}{3.645208in}}%
\pgfpathlineto{\pgfqpoint{3.282293in}{3.639489in}}%
\pgfpathlineto{\pgfqpoint{3.283112in}{3.639676in}}%
\pgfpathlineto{\pgfqpoint{3.288026in}{3.640793in}}%
\pgfpathlineto{\pgfqpoint{3.288026in}{3.635090in}}%
\pgfpathlineto{\pgfqpoint{3.288845in}{3.635277in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.635652in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.629958in}}%
\pgfpathlineto{\pgfqpoint{3.291302in}{3.630147in}}%
\pgfpathlineto{\pgfqpoint{3.310957in}{3.634647in}}%
\pgfpathlineto{\pgfqpoint{3.310957in}{3.629000in}}%
\pgfpathlineto{\pgfqpoint{3.311776in}{3.629188in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{3.635502in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{3.629918in}}%
\pgfpathlineto{\pgfqpoint{3.340440in}{3.630103in}}%
\pgfpathlineto{\pgfqpoint{3.348630in}{3.631950in}}%
\pgfpathlineto{\pgfqpoint{3.348630in}{3.626388in}}%
\pgfpathlineto{\pgfqpoint{3.349449in}{3.626574in}}%
\pgfpathlineto{\pgfqpoint{3.359276in}{3.628794in}}%
\pgfpathlineto{\pgfqpoint{3.359276in}{3.623257in}}%
\pgfpathlineto{\pgfqpoint{3.360095in}{3.623443in}}%
\pgfpathlineto{\pgfqpoint{3.364190in}{3.624371in}}%
\pgfpathlineto{\pgfqpoint{3.364190in}{3.618847in}}%
\pgfpathlineto{\pgfqpoint{3.365009in}{3.619034in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{3.621268in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{3.615769in}}%
\pgfpathlineto{\pgfqpoint{3.375656in}{3.615956in}}%
\pgfpathlineto{\pgfqpoint{3.384664in}{3.618006in}}%
\pgfpathlineto{\pgfqpoint{3.385483in}{3.607246in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{3.607434in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{3.596697in}}%
\pgfpathlineto{\pgfqpoint{3.414147in}{3.602965in}}%
\pgfpathlineto{\pgfqpoint{3.414147in}{3.597559in}}%
\pgfpathlineto{\pgfqpoint{3.414966in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{3.427251in}{3.600578in}}%
\pgfpathlineto{\pgfqpoint{3.428069in}{3.590019in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{3.591731in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{3.586376in}}%
\pgfpathlineto{\pgfqpoint{3.436259in}{3.586567in}}%
\pgfpathlineto{\pgfqpoint{3.449363in}{3.589612in}}%
\pgfpathlineto{\pgfqpoint{3.449363in}{3.584286in}}%
\pgfpathlineto{\pgfqpoint{3.450182in}{3.584477in}}%
\pgfpathlineto{\pgfqpoint{3.466561in}{3.588270in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{3.577884in}}%
\pgfpathlineto{\pgfqpoint{3.469837in}{3.578458in}}%
\pgfpathlineto{\pgfqpoint{3.469837in}{3.567905in}}%
\pgfpathlineto{\pgfqpoint{3.470656in}{3.568099in}}%
\pgfpathlineto{\pgfqpoint{3.478846in}{3.570034in}}%
\pgfpathlineto{\pgfqpoint{3.478846in}{3.559526in}}%
\pgfpathlineto{\pgfqpoint{3.479664in}{3.559722in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{3.562645in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{3.557419in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.557615in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{3.562656in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{3.552293in}}%
\pgfpathlineto{\pgfqpoint{3.514880in}{3.552488in}}%
\pgfpathlineto{\pgfqpoint{3.516518in}{3.552879in}}%
\pgfpathlineto{\pgfqpoint{3.516518in}{3.547706in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{3.547902in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{3.548099in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{3.542932in}}%
\pgfpathlineto{\pgfqpoint{3.518975in}{3.543130in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{3.543919in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{3.538762in}}%
\pgfpathlineto{\pgfqpoint{3.523070in}{3.538961in}}%
\pgfpathlineto{\pgfqpoint{3.527165in}{3.539951in}}%
\pgfpathlineto{\pgfqpoint{3.527165in}{3.534807in}}%
\pgfpathlineto{\pgfqpoint{3.527984in}{3.535006in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.536000in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.530867in}}%
\pgfpathlineto{\pgfqpoint{3.532897in}{3.531067in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{3.532264in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{3.527143in}}%
\pgfpathlineto{\pgfqpoint{3.538630in}{3.527344in}}%
\pgfpathlineto{\pgfqpoint{3.545182in}{3.528944in}}%
\pgfpathlineto{\pgfqpoint{3.545182in}{3.523839in}}%
\pgfpathlineto{\pgfqpoint{3.546001in}{3.524040in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.525443in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.520353in}}%
\pgfpathlineto{\pgfqpoint{3.552553in}{3.520554in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{3.521961in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{3.516884in}}%
\pgfpathlineto{\pgfqpoint{3.559104in}{3.517086in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.517288in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.512217in}}%
\pgfpathlineto{\pgfqpoint{3.560742in}{3.512420in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{3.512826in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{3.507762in}}%
\pgfpathlineto{\pgfqpoint{3.563199in}{3.507966in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.508984in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.503932in}}%
\pgfpathlineto{\pgfqpoint{3.568113in}{3.504136in}}%
\pgfpathlineto{\pgfqpoint{3.577122in}{3.506381in}}%
\pgfpathlineto{\pgfqpoint{3.577941in}{3.491497in}}%
\pgfpathlineto{\pgfqpoint{3.579579in}{3.491912in}}%
\pgfpathlineto{\pgfqpoint{3.579579in}{3.486891in}}%
\pgfpathlineto{\pgfqpoint{3.580398in}{3.487100in}}%
\pgfpathlineto{\pgfqpoint{3.582855in}{3.487724in}}%
\pgfpathlineto{\pgfqpoint{3.582855in}{3.482712in}}%
\pgfpathlineto{\pgfqpoint{3.583673in}{3.482921in}}%
\pgfpathlineto{\pgfqpoint{3.586949in}{3.483757in}}%
\pgfpathlineto{\pgfqpoint{3.586949in}{3.478755in}}%
\pgfpathlineto{\pgfqpoint{3.587768in}{3.478965in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{3.479594in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{3.474600in}}%
\pgfpathlineto{\pgfqpoint{3.591044in}{3.474811in}}%
\pgfpathlineto{\pgfqpoint{3.594320in}{3.475654in}}%
\pgfpathlineto{\pgfqpoint{3.594320in}{3.470669in}}%
\pgfpathlineto{\pgfqpoint{3.595139in}{3.470880in}}%
\pgfpathlineto{\pgfqpoint{3.599234in}{3.471937in}}%
\pgfpathlineto{\pgfqpoint{3.600053in}{3.462205in}}%
\pgfpathlineto{\pgfqpoint{3.604967in}{3.463485in}}%
\pgfpathlineto{\pgfqpoint{3.604967in}{3.458526in}}%
\pgfpathlineto{\pgfqpoint{3.605786in}{3.458740in}}%
\pgfpathlineto{\pgfqpoint{3.610699in}{3.460022in}}%
\pgfpathlineto{\pgfqpoint{3.610699in}{3.455075in}}%
\pgfpathlineto{\pgfqpoint{3.611518in}{3.455290in}}%
\pgfpathlineto{\pgfqpoint{3.614794in}{3.456147in}}%
\pgfpathlineto{\pgfqpoint{3.614794in}{3.451209in}}%
\pgfpathlineto{\pgfqpoint{3.615613in}{3.451425in}}%
\pgfpathlineto{\pgfqpoint{3.616432in}{3.451640in}}%
\pgfpathlineto{\pgfqpoint{3.616432in}{3.446708in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{3.446924in}}%
\pgfpathlineto{\pgfqpoint{3.622984in}{3.448436in}}%
\pgfpathlineto{\pgfqpoint{3.622984in}{3.443517in}}%
\pgfpathlineto{\pgfqpoint{3.623803in}{3.443733in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.443950in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.439036in}}%
\pgfpathlineto{\pgfqpoint{3.625441in}{3.439254in}}%
\pgfpathlineto{\pgfqpoint{3.633631in}{3.441426in}}%
\pgfpathlineto{\pgfqpoint{3.633631in}{3.436529in}}%
\pgfpathlineto{\pgfqpoint{3.634450in}{3.436747in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{3.437617in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{3.432729in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{3.432948in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.434256in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.429380in}}%
\pgfpathlineto{\pgfqpoint{3.644277in}{3.429599in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{3.430692in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{3.425827in}}%
\pgfpathlineto{\pgfqpoint{3.649191in}{3.426046in}}%
\pgfpathlineto{\pgfqpoint{3.650829in}{3.426485in}}%
\pgfpathlineto{\pgfqpoint{3.650829in}{3.421626in}}%
\pgfpathlineto{\pgfqpoint{3.651648in}{3.421846in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{3.425357in}}%
\pgfpathlineto{\pgfqpoint{3.665570in}{3.415910in}}%
\pgfpathlineto{\pgfqpoint{3.667208in}{3.416352in}}%
\pgfpathlineto{\pgfqpoint{3.667208in}{3.411526in}}%
\pgfpathlineto{\pgfqpoint{3.668027in}{3.411748in}}%
\pgfpathlineto{\pgfqpoint{3.681131in}{3.415280in}}%
\pgfpathlineto{\pgfqpoint{3.681950in}{3.401106in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{3.401998in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{3.397210in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{3.699148in}{3.401004in}}%
\pgfpathlineto{\pgfqpoint{3.699148in}{3.396240in}}%
\pgfpathlineto{\pgfqpoint{3.699967in}{3.396463in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{3.397800in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{3.393047in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{3.393271in}}%
\pgfpathlineto{\pgfqpoint{3.720441in}{3.397276in}}%
\pgfpathlineto{\pgfqpoint{3.720441in}{3.392548in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{3.392771in}}%
\pgfpathlineto{\pgfqpoint{3.722079in}{3.392994in}}%
\pgfpathlineto{\pgfqpoint{3.722079in}{3.388271in}}%
\pgfpathlineto{\pgfqpoint{3.722898in}{3.388494in}}%
\pgfpathlineto{\pgfqpoint{3.726174in}{3.389387in}}%
\pgfpathlineto{\pgfqpoint{3.726174in}{3.384673in}}%
\pgfpathlineto{\pgfqpoint{3.726993in}{3.384897in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{3.386017in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{3.731907in}{3.381537in}}%
\pgfpathlineto{\pgfqpoint{3.736002in}{3.382658in}}%
\pgfpathlineto{\pgfqpoint{3.736821in}{3.373497in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{3.373949in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{3.369263in}}%
\pgfpathlineto{\pgfqpoint{3.739277in}{3.369490in}}%
\pgfpathlineto{\pgfqpoint{3.747467in}{3.371755in}}%
\pgfpathlineto{\pgfqpoint{3.748286in}{3.362644in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{3.363328in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{3.358667in}}%
\pgfpathlineto{\pgfqpoint{3.751562in}{3.358896in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{3.359581in}}%
\pgfpathlineto{\pgfqpoint{3.754838in}{3.350506in}}%
\pgfpathlineto{\pgfqpoint{3.758114in}{3.351428in}}%
\pgfpathlineto{\pgfqpoint{3.758114in}{3.346785in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{3.347016in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{3.351845in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{3.347229in}}%
\pgfpathlineto{\pgfqpoint{3.776950in}{3.347459in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{3.348377in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{3.339165in}}%
\pgfpathlineto{\pgfqpoint{3.781045in}{3.339396in}}%
\pgfpathlineto{\pgfqpoint{3.781864in}{3.339628in}}%
\pgfpathlineto{\pgfqpoint{3.781864in}{3.335027in}}%
\pgfpathlineto{\pgfqpoint{3.782683in}{3.335260in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{3.335492in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{3.330897in}}%
\pgfpathlineto{\pgfqpoint{3.784321in}{3.331130in}}%
\pgfpathlineto{\pgfqpoint{3.793329in}{3.333688in}}%
\pgfpathlineto{\pgfqpoint{3.793329in}{3.329108in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{3.329341in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{3.332589in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{3.328029in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{3.328261in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{3.329884in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{3.325335in}}%
\pgfpathlineto{\pgfqpoint{3.812985in}{3.325567in}}%
\pgfpathlineto{\pgfqpoint{3.813804in}{3.325799in}}%
\pgfpathlineto{\pgfqpoint{3.813804in}{3.321255in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{3.321488in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{3.324510in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{3.310938in}}%
\pgfpathlineto{\pgfqpoint{3.826088in}{3.311173in}}%
\pgfpathlineto{\pgfqpoint{3.835916in}{3.313982in}}%
\pgfpathlineto{\pgfqpoint{3.835916in}{3.309477in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.309711in}}%
\pgfpathlineto{\pgfqpoint{3.839192in}{3.310414in}}%
\pgfpathlineto{\pgfqpoint{3.839192in}{3.305915in}}%
\pgfpathlineto{\pgfqpoint{3.840011in}{3.306151in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{3.307324in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{3.302834in}}%
\pgfpathlineto{\pgfqpoint{3.844924in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{3.849019in}{3.304245in}}%
\pgfpathlineto{\pgfqpoint{3.849019in}{3.299764in}}%
\pgfpathlineto{\pgfqpoint{3.849838in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{3.300236in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{3.295759in}}%
\pgfpathlineto{\pgfqpoint{3.851476in}{3.295996in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{3.297413in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{3.292947in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{3.293183in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{3.293657in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{3.289196in}}%
\pgfpathlineto{\pgfqpoint{3.859666in}{3.289433in}}%
\pgfpathlineto{\pgfqpoint{3.864580in}{3.290856in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{3.282195in}}%
\pgfpathlineto{\pgfqpoint{3.868674in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{3.868674in}{3.278708in}}%
\pgfpathlineto{\pgfqpoint{3.869493in}{3.278947in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{3.279186in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{3.274749in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{3.274989in}}%
\pgfpathlineto{\pgfqpoint{3.876864in}{3.276667in}}%
\pgfpathlineto{\pgfqpoint{3.876864in}{3.272240in}}%
\pgfpathlineto{\pgfqpoint{3.877683in}{3.272481in}}%
\pgfpathlineto{\pgfqpoint{3.890787in}{3.276308in}}%
\pgfpathlineto{\pgfqpoint{3.890787in}{3.267497in}}%
\pgfpathlineto{\pgfqpoint{3.891606in}{3.267738in}}%
\pgfpathlineto{\pgfqpoint{3.905528in}{3.271804in}}%
\pgfpathlineto{\pgfqpoint{3.905528in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.906347in}{3.263280in}}%
\pgfpathlineto{\pgfqpoint{3.910442in}{3.264479in}}%
\pgfpathlineto{\pgfqpoint{3.911261in}{3.255978in}}%
\pgfpathlineto{\pgfqpoint{3.912080in}{3.256219in}}%
\pgfpathlineto{\pgfqpoint{3.912080in}{3.247490in}}%
\pgfpathlineto{\pgfqpoint{3.912899in}{3.247733in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{3.248219in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{3.243861in}}%
\pgfpathlineto{\pgfqpoint{3.915356in}{3.244105in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{3.244836in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{3.240483in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{3.240728in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{3.241217in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{3.236870in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{3.237115in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{3.237850in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{3.229170in}}%
\pgfpathlineto{\pgfqpoint{3.924364in}{3.229417in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{3.234814in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{3.230501in}}%
\pgfpathlineto{\pgfqpoint{3.943201in}{3.230746in}}%
\pgfpathlineto{\pgfqpoint{3.946476in}{3.231724in}}%
\pgfpathlineto{\pgfqpoint{3.946476in}{3.227418in}}%
\pgfpathlineto{\pgfqpoint{3.947295in}{3.227663in}}%
\pgfpathlineto{\pgfqpoint{3.950571in}{3.228643in}}%
\pgfpathlineto{\pgfqpoint{3.950571in}{3.220047in}}%
\pgfpathlineto{\pgfqpoint{3.951390in}{3.220294in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{3.220541in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{3.211957in}}%
\pgfpathlineto{\pgfqpoint{3.953028in}{3.212205in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{3.217149in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{3.970227in}{3.213128in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.209854in}}%
\pgfpathlineto{\pgfqpoint{3.974321in}{3.210101in}}%
\pgfpathlineto{\pgfqpoint{3.976778in}{3.210842in}}%
\pgfpathlineto{\pgfqpoint{3.976778in}{3.206587in}}%
\pgfpathlineto{\pgfqpoint{3.977597in}{3.206835in}}%
\pgfpathlineto{\pgfqpoint{3.979235in}{3.207330in}}%
\pgfpathlineto{\pgfqpoint{3.979235in}{3.203080in}}%
\pgfpathlineto{\pgfqpoint{3.980054in}{3.203328in}}%
\pgfpathlineto{\pgfqpoint{3.985787in}{3.205064in}}%
\pgfpathlineto{\pgfqpoint{3.985787in}{3.200824in}}%
\pgfpathlineto{\pgfqpoint{3.986606in}{3.201072in}}%
\pgfpathlineto{\pgfqpoint{3.991520in}{3.202560in}}%
\pgfpathlineto{\pgfqpoint{3.992339in}{3.190123in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{3.191623in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{3.187404in}}%
\pgfpathlineto{\pgfqpoint{3.998071in}{3.187655in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.002166in}{3.180486in}}%
\pgfpathlineto{\pgfqpoint{4.008718in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{4.008718in}{3.178298in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{3.178550in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{3.179304in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{3.175111in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{3.175363in}}%
\pgfpathlineto{\pgfqpoint{4.021003in}{3.177879in}}%
\pgfpathlineto{\pgfqpoint{4.021822in}{3.169772in}}%
\pgfpathlineto{\pgfqpoint{4.022641in}{3.170024in}}%
\pgfpathlineto{\pgfqpoint{4.023459in}{3.157761in}}%
\pgfpathlineto{\pgfqpoint{4.024278in}{3.158016in}}%
\pgfpathlineto{\pgfqpoint{4.024278in}{3.153849in}}%
\pgfpathlineto{\pgfqpoint{4.025097in}{3.154105in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{3.154873in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{4.028373in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{3.151480in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{3.143427in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{3.144458in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{3.140310in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{3.140568in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.142115in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.137976in}}%
\pgfpathlineto{\pgfqpoint{4.040658in}{3.138234in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{3.138492in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{3.134357in}}%
\pgfpathlineto{\pgfqpoint{4.042296in}{3.134616in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{3.135650in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{3.127394in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{3.127654in}}%
\pgfpathlineto{\pgfqpoint{4.047210in}{3.127915in}}%
\pgfpathlineto{\pgfqpoint{4.047210in}{3.123791in}}%
\pgfpathlineto{\pgfqpoint{4.048029in}{3.124052in}}%
\pgfpathlineto{\pgfqpoint{4.056218in}{3.126654in}}%
\pgfpathlineto{\pgfqpoint{4.056218in}{3.122543in}}%
\pgfpathlineto{\pgfqpoint{4.057037in}{3.122803in}}%
\pgfpathlineto{\pgfqpoint{4.059494in}{3.123584in}}%
\pgfpathlineto{\pgfqpoint{4.059494in}{3.119478in}}%
\pgfpathlineto{\pgfqpoint{4.060313in}{3.119739in}}%
\pgfpathlineto{\pgfqpoint{4.061132in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{4.061132in}{3.115898in}}%
\pgfpathlineto{\pgfqpoint{4.061951in}{3.116160in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{3.117726in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{3.109541in}}%
\pgfpathlineto{\pgfqpoint{4.067684in}{3.109803in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{3.110065in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{3.105977in}}%
\pgfpathlineto{\pgfqpoint{4.069322in}{3.106241in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{3.107292in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{3.103210in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{3.103474in}}%
\pgfpathlineto{\pgfqpoint{4.074236in}{3.103737in}}%
\pgfpathlineto{\pgfqpoint{4.074236in}{3.099659in}}%
\pgfpathlineto{\pgfqpoint{4.075054in}{3.099923in}}%
\pgfpathlineto{\pgfqpoint{4.077511in}{3.100714in}}%
\pgfpathlineto{\pgfqpoint{4.077511in}{3.084436in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{3.084703in}}%
\pgfpathlineto{\pgfqpoint{4.085701in}{3.087102in}}%
\pgfpathlineto{\pgfqpoint{4.085701in}{3.083046in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{3.083313in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{3.084645in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{3.080596in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{3.080863in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{3.081396in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{3.077352in}}%
\pgfpathlineto{\pgfqpoint{4.093891in}{3.077619in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{3.078955in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{3.074918in}}%
\pgfpathlineto{\pgfqpoint{4.098805in}{3.075185in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{3.076521in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{3.072491in}}%
\pgfpathlineto{\pgfqpoint{4.103718in}{3.072759in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{3.073026in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{3.069000in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{3.069268in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{3.070340in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{3.066320in}}%
\pgfpathlineto{\pgfqpoint{4.109451in}{3.066589in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{3.067125in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{3.063110in}}%
\pgfpathlineto{\pgfqpoint{4.111908in}{3.063379in}}%
\pgfpathlineto{\pgfqpoint{4.112727in}{3.063648in}}%
\pgfpathlineto{\pgfqpoint{4.112727in}{3.059636in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{3.059906in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{3.060444in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{3.056437in}}%
\pgfpathlineto{\pgfqpoint{4.116003in}{3.056707in}}%
\pgfpathlineto{\pgfqpoint{4.132382in}{3.062084in}}%
\pgfpathlineto{\pgfqpoint{4.132382in}{3.054110in}}%
\pgfpathlineto{\pgfqpoint{4.133201in}{3.054380in}}%
\pgfpathlineto{\pgfqpoint{4.141391in}{3.057065in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{3.049388in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{3.050734in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{3.046768in}}%
\pgfpathlineto{\pgfqpoint{4.147124in}{3.047038in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{3.047577in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{3.043615in}}%
\pgfpathlineto{\pgfqpoint{4.149581in}{3.043886in}}%
\pgfpathlineto{\pgfqpoint{4.150400in}{3.044156in}}%
\pgfpathlineto{\pgfqpoint{4.150400in}{3.036242in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{3.036513in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{3.037327in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{3.029700in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{3.029973in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{3.026027in}}%
\pgfpathlineto{\pgfqpoint{4.156132in}{3.026300in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{3.027938in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{3.024000in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{3.024273in}}%
\pgfpathlineto{\pgfqpoint{4.163503in}{3.024820in}}%
\pgfpathlineto{\pgfqpoint{4.163503in}{3.020886in}}%
\pgfpathlineto{\pgfqpoint{4.164322in}{3.021160in}}%
\pgfpathlineto{\pgfqpoint{4.172512in}{3.023891in}}%
\pgfpathlineto{\pgfqpoint{4.172512in}{3.019968in}}%
\pgfpathlineto{\pgfqpoint{4.173331in}{3.020241in}}%
\pgfpathlineto{\pgfqpoint{4.176607in}{3.021333in}}%
\pgfpathlineto{\pgfqpoint{4.176607in}{3.017416in}}%
\pgfpathlineto{\pgfqpoint{4.177426in}{3.017690in}}%
\pgfpathlineto{\pgfqpoint{4.185615in}{3.020418in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{3.012881in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{3.013975in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{3.010077in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{3.010351in}}%
\pgfpathlineto{\pgfqpoint{4.197081in}{3.012538in}}%
\pgfpathlineto{\pgfqpoint{4.197081in}{3.008649in}}%
\pgfpathlineto{\pgfqpoint{4.197900in}{3.008922in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{3.012741in}}%
\pgfpathlineto{\pgfqpoint{4.210184in}{3.005265in}}%
\pgfpathlineto{\pgfqpoint{4.212641in}{3.006085in}}%
\pgfpathlineto{\pgfqpoint{4.213460in}{2.987036in}}%
\pgfpathlineto{\pgfqpoint{4.217555in}{2.988419in}}%
\pgfpathlineto{\pgfqpoint{4.217555in}{2.984563in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{2.984840in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{2.988431in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{2.984588in}}%
\pgfpathlineto{\pgfqpoint{4.229840in}{2.984864in}}%
\pgfpathlineto{\pgfqpoint{4.232296in}{2.985692in}}%
\pgfpathlineto{\pgfqpoint{4.232296in}{2.981854in}}%
\pgfpathlineto{\pgfqpoint{4.233115in}{2.982131in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.982407in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.978573in}}%
\pgfpathlineto{\pgfqpoint{4.234753in}{2.978850in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{2.981888in}}%
\pgfpathlineto{\pgfqpoint{4.244581in}{2.970702in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{2.972644in}}%
\pgfpathlineto{\pgfqpoint{4.251133in}{2.965300in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{2.966135in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{2.962330in}}%
\pgfpathlineto{\pgfqpoint{4.254409in}{2.962608in}}%
\pgfpathlineto{\pgfqpoint{4.256046in}{2.963165in}}%
\pgfpathlineto{\pgfqpoint{4.256046in}{2.959364in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.959643in}}%
\pgfpathlineto{\pgfqpoint{4.257684in}{2.959922in}}%
\pgfpathlineto{\pgfqpoint{4.257684in}{2.956124in}}%
\pgfpathlineto{\pgfqpoint{4.258503in}{2.956404in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.956963in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.953169in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{2.953449in}}%
\pgfpathlineto{\pgfqpoint{4.269969in}{2.956521in}}%
\pgfpathlineto{\pgfqpoint{4.269969in}{2.948957in}}%
\pgfpathlineto{\pgfqpoint{4.270788in}{2.949237in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{2.950356in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{2.935546in}}%
\pgfpathlineto{\pgfqpoint{4.279797in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{4.279797in}{2.933475in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.933757in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{2.934886in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{2.931127in}}%
\pgfpathlineto{\pgfqpoint{4.284710in}{2.931410in}}%
\pgfpathlineto{\pgfqpoint{4.285529in}{2.931692in}}%
\pgfpathlineto{\pgfqpoint{4.285529in}{2.927937in}}%
\pgfpathlineto{\pgfqpoint{4.286348in}{2.928220in}}%
\pgfpathlineto{\pgfqpoint{4.296995in}{2.931889in}}%
\pgfpathlineto{\pgfqpoint{4.296995in}{2.928146in}}%
\pgfpathlineto{\pgfqpoint{4.297814in}{2.928428in}}%
\pgfpathlineto{\pgfqpoint{4.300271in}{2.929274in}}%
\pgfpathlineto{\pgfqpoint{4.300271in}{2.925536in}}%
\pgfpathlineto{\pgfqpoint{4.301090in}{2.925818in}}%
\pgfpathlineto{\pgfqpoint{4.301909in}{2.926100in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.918915in}}%
\pgfpathlineto{\pgfqpoint{4.310917in}{2.921745in}}%
\pgfpathlineto{\pgfqpoint{4.310917in}{2.918021in}}%
\pgfpathlineto{\pgfqpoint{4.311736in}{2.918304in}}%
\pgfpathlineto{\pgfqpoint{4.312555in}{2.918587in}}%
\pgfpathlineto{\pgfqpoint{4.312555in}{2.914867in}}%
\pgfpathlineto{\pgfqpoint{4.313374in}{2.915150in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{2.915434in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{2.908000in}}%
\pgfpathlineto{\pgfqpoint{4.315012in}{2.908285in}}%
\pgfpathlineto{\pgfqpoint{4.320745in}{2.910275in}}%
\pgfpathlineto{\pgfqpoint{4.320745in}{2.906566in}}%
\pgfpathlineto{\pgfqpoint{4.321564in}{2.906851in}}%
\pgfpathlineto{\pgfqpoint{4.322383in}{2.907135in}}%
\pgfpathlineto{\pgfqpoint{4.322383in}{2.903430in}}%
\pgfpathlineto{\pgfqpoint{4.323202in}{2.903715in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{2.904569in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.898598in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.895191in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.898330in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.890964in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.891250in}}%
\pgfpathlineto{\pgfqpoint{4.343676in}{2.892394in}}%
\pgfpathlineto{\pgfqpoint{4.343676in}{2.885042in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{2.885329in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{2.885902in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{2.882231in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{2.882518in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.883953in}}%
\pgfpathlineto{\pgfqpoint{4.351866in}{2.876912in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.879211in}}%
\pgfpathlineto{\pgfqpoint{4.359237in}{2.864887in}}%
\pgfpathlineto{\pgfqpoint{4.364150in}{2.866623in}}%
\pgfpathlineto{\pgfqpoint{4.364150in}{2.862978in}}%
\pgfpathlineto{\pgfqpoint{4.364969in}{2.863268in}}%
\pgfpathlineto{\pgfqpoint{4.365788in}{2.863557in}}%
\pgfpathlineto{\pgfqpoint{4.365788in}{2.859916in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{2.860206in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{2.860496in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{2.856857in}}%
\pgfpathlineto{\pgfqpoint{4.368245in}{2.857148in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.860336in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.856707in}}%
\pgfpathlineto{\pgfqpoint{4.378073in}{2.856997in}}%
\pgfpathlineto{\pgfqpoint{4.382168in}{2.858444in}}%
\pgfpathlineto{\pgfqpoint{4.382168in}{2.854821in}}%
\pgfpathlineto{\pgfqpoint{4.382987in}{2.855111in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{2.857136in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{2.849906in}}%
\pgfpathlineto{\pgfqpoint{4.389538in}{2.850196in}}%
\pgfpathlineto{\pgfqpoint{4.396909in}{2.852803in}}%
\pgfpathlineto{\pgfqpoint{4.397728in}{2.845883in}}%
\pgfpathlineto{\pgfqpoint{4.398547in}{2.846174in}}%
\pgfpathlineto{\pgfqpoint{4.398547in}{2.842572in}}%
\pgfpathlineto{\pgfqpoint{4.399366in}{2.842863in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.844315in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.840720in}}%
\pgfpathlineto{\pgfqpoint{4.404280in}{2.841011in}}%
\pgfpathlineto{\pgfqpoint{4.405099in}{2.841301in}}%
\pgfpathlineto{\pgfqpoint{4.405099in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{4.405918in}{2.830821in}}%
\pgfpathlineto{\pgfqpoint{4.412469in}{2.833157in}}%
\pgfpathlineto{\pgfqpoint{4.412469in}{2.829575in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{2.829868in}}%
\pgfpathlineto{\pgfqpoint{4.415745in}{2.830743in}}%
\pgfpathlineto{\pgfqpoint{4.415745in}{2.827166in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{2.827458in}}%
\pgfpathlineto{\pgfqpoint{4.417383in}{2.827751in}}%
\pgfpathlineto{\pgfqpoint{4.417383in}{2.824176in}}%
\pgfpathlineto{\pgfqpoint{4.418202in}{2.824469in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{2.826515in}}%
\pgfpathlineto{\pgfqpoint{4.424754in}{2.816110in}}%
\pgfpathlineto{\pgfqpoint{4.426392in}{2.816698in}}%
\pgfpathlineto{\pgfqpoint{4.427211in}{2.809872in}}%
\pgfpathlineto{\pgfqpoint{4.429668in}{2.810756in}}%
\pgfpathlineto{\pgfqpoint{4.429668in}{2.807200in}}%
\pgfpathlineto{\pgfqpoint{4.430487in}{2.807495in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{2.807790in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{2.804237in}}%
\pgfpathlineto{\pgfqpoint{4.432125in}{2.804533in}}%
\pgfpathlineto{\pgfqpoint{4.440314in}{2.807482in}}%
\pgfpathlineto{\pgfqpoint{4.440314in}{2.803938in}}%
\pgfpathlineto{\pgfqpoint{4.441133in}{2.804233in}}%
\pgfpathlineto{\pgfqpoint{4.444409in}{2.805411in}}%
\pgfpathlineto{\pgfqpoint{4.444409in}{2.798334in}}%
\pgfpathlineto{\pgfqpoint{4.445228in}{2.798630in}}%
\pgfpathlineto{\pgfqpoint{4.453418in}{2.801579in}}%
\pgfpathlineto{\pgfqpoint{4.453418in}{2.798050in}}%
\pgfpathlineto{\pgfqpoint{4.454237in}{2.798345in}}%
\pgfpathlineto{\pgfqpoint{4.455056in}{2.798640in}}%
\pgfpathlineto{\pgfqpoint{4.455056in}{2.795114in}}%
\pgfpathlineto{\pgfqpoint{4.455875in}{2.795410in}}%
\pgfpathlineto{\pgfqpoint{4.456694in}{2.795705in}}%
\pgfpathlineto{\pgfqpoint{4.456694in}{2.792182in}}%
\pgfpathlineto{\pgfqpoint{4.457513in}{2.792478in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{2.794839in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{2.791324in}}%
\pgfpathlineto{\pgfqpoint{4.464883in}{2.791619in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{2.798086in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{2.794587in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.794880in}}%
\pgfpathlineto{\pgfqpoint{4.487815in}{2.796344in}}%
\pgfpathlineto{\pgfqpoint{4.487815in}{2.792851in}}%
\pgfpathlineto{\pgfqpoint{4.488634in}{2.793144in}}%
\pgfpathlineto{\pgfqpoint{4.489452in}{2.793437in}}%
\pgfpathlineto{\pgfqpoint{4.489452in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.490271in}{2.790240in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.792291in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.788807in}}%
\pgfpathlineto{\pgfqpoint{4.496823in}{2.789100in}}%
\pgfpathlineto{\pgfqpoint{4.498461in}{2.789686in}}%
\pgfpathlineto{\pgfqpoint{4.498461in}{2.786205in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{2.786499in}}%
\pgfpathlineto{\pgfqpoint{4.500918in}{2.787086in}}%
\pgfpathlineto{\pgfqpoint{4.501737in}{2.780427in}}%
\pgfpathlineto{\pgfqpoint{4.505013in}{2.781603in}}%
\pgfpathlineto{\pgfqpoint{4.505832in}{2.771489in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{2.774441in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{2.770981in}}%
\pgfpathlineto{\pgfqpoint{4.514840in}{2.771276in}}%
\pgfpathlineto{\pgfqpoint{4.515659in}{2.771571in}}%
\pgfpathlineto{\pgfqpoint{4.515659in}{2.768114in}}%
\pgfpathlineto{\pgfqpoint{4.516478in}{2.768409in}}%
\pgfpathlineto{\pgfqpoint{4.518935in}{2.769295in}}%
\pgfpathlineto{\pgfqpoint{4.518935in}{2.765842in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{2.766137in}}%
\pgfpathlineto{\pgfqpoint{4.522211in}{2.767024in}}%
\pgfpathlineto{\pgfqpoint{4.522211in}{2.763574in}}%
\pgfpathlineto{\pgfqpoint{4.523030in}{2.763870in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{2.764462in}}%
\pgfpathlineto{\pgfqpoint{4.525487in}{2.757868in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{2.758461in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{2.751579in}}%
\pgfpathlineto{\pgfqpoint{4.527944in}{2.751877in}}%
\pgfpathlineto{\pgfqpoint{4.536953in}{2.755144in}}%
\pgfpathlineto{\pgfqpoint{4.537772in}{2.745153in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{2.745451in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{2.742025in}}%
\pgfpathlineto{\pgfqpoint{4.539410in}{2.742324in}}%
\pgfpathlineto{\pgfqpoint{4.545142in}{2.744410in}}%
\pgfpathlineto{\pgfqpoint{4.545142in}{2.734157in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{2.734456in}}%
\pgfpathlineto{\pgfqpoint{4.548418in}{2.735354in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.725421in}}%
\pgfpathlineto{\pgfqpoint{4.557427in}{2.728423in}}%
\pgfpathlineto{\pgfqpoint{4.557427in}{2.725021in}}%
\pgfpathlineto{\pgfqpoint{4.558246in}{2.725322in}}%
\pgfpathlineto{\pgfqpoint{4.561522in}{2.726521in}}%
\pgfpathlineto{\pgfqpoint{4.562341in}{2.720029in}}%
\pgfpathlineto{\pgfqpoint{4.563979in}{2.720630in}}%
\pgfpathlineto{\pgfqpoint{4.563979in}{2.717237in}}%
\pgfpathlineto{\pgfqpoint{4.564798in}{2.717538in}}%
\pgfpathlineto{\pgfqpoint{4.566436in}{2.718140in}}%
\pgfpathlineto{\pgfqpoint{4.566436in}{2.714751in}}%
\pgfpathlineto{\pgfqpoint{4.567254in}{2.715052in}}%
\pgfpathlineto{\pgfqpoint{4.569711in}{2.715955in}}%
\pgfpathlineto{\pgfqpoint{4.570530in}{2.709488in}}%
\pgfpathlineto{\pgfqpoint{4.572168in}{2.710091in}}%
\pgfpathlineto{\pgfqpoint{4.572987in}{2.703633in}}%
\pgfpathlineto{\pgfqpoint{4.577901in}{2.705448in}}%
\pgfpathlineto{\pgfqpoint{4.577901in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.578720in}{2.702377in}}%
\pgfpathlineto{\pgfqpoint{4.588548in}{2.706000in}}%
\pgfpathlineto{\pgfqpoint{4.588548in}{2.702635in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{2.702937in}}%
\pgfpathlineto{\pgfqpoint{4.590186in}{2.703239in}}%
\pgfpathlineto{\pgfqpoint{4.590186in}{2.699876in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.700178in}}%
\pgfpathlineto{\pgfqpoint{4.592642in}{2.700782in}}%
\pgfpathlineto{\pgfqpoint{4.593461in}{2.691012in}}%
\pgfpathlineto{\pgfqpoint{4.594280in}{2.691316in}}%
\pgfpathlineto{\pgfqpoint{4.594280in}{2.687962in}}%
\pgfpathlineto{\pgfqpoint{4.595099in}{2.688266in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.689480in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.676090in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{2.676396in}}%
\pgfpathlineto{\pgfqpoint{4.600013in}{2.676701in}}%
\pgfpathlineto{\pgfqpoint{4.600013in}{2.673358in}}%
\pgfpathlineto{\pgfqpoint{4.600832in}{2.673664in}}%
\pgfpathlineto{\pgfqpoint{4.601651in}{2.673970in}}%
\pgfpathlineto{\pgfqpoint{4.601651in}{2.670630in}}%
\pgfpathlineto{\pgfqpoint{4.602470in}{2.670936in}}%
\pgfpathlineto{\pgfqpoint{4.605746in}{2.672161in}}%
\pgfpathlineto{\pgfqpoint{4.605746in}{2.668825in}}%
\pgfpathlineto{\pgfqpoint{4.606565in}{2.669131in}}%
\pgfpathlineto{\pgfqpoint{4.608203in}{2.669744in}}%
\pgfpathlineto{\pgfqpoint{4.608203in}{2.666410in}}%
\pgfpathlineto{\pgfqpoint{4.609022in}{2.666717in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.667024in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.663693in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{2.664614in}}%
\pgfpathlineto{\pgfqpoint{4.613117in}{2.654943in}}%
\pgfpathlineto{\pgfqpoint{4.620487in}{2.657714in}}%
\pgfpathlineto{\pgfqpoint{4.620487in}{2.654396in}}%
\pgfpathlineto{\pgfqpoint{4.621306in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{4.623763in}{2.655627in}}%
\pgfpathlineto{\pgfqpoint{4.623763in}{2.642378in}}%
\pgfpathlineto{\pgfqpoint{4.624582in}{2.642688in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{2.644853in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{2.641548in}}%
\pgfpathlineto{\pgfqpoint{4.631134in}{2.641858in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{2.642476in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{2.639175in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{2.639484in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.640103in}}%
\pgfpathlineto{\pgfqpoint{4.636048in}{2.633819in}}%
\pgfpathlineto{\pgfqpoint{4.639324in}{2.635059in}}%
\pgfpathlineto{\pgfqpoint{4.639324in}{2.631766in}}%
\pgfpathlineto{\pgfqpoint{4.640143in}{2.632076in}}%
\pgfpathlineto{\pgfqpoint{4.641781in}{2.632697in}}%
\pgfpathlineto{\pgfqpoint{4.641781in}{2.622832in}}%
\pgfpathlineto{\pgfqpoint{4.642600in}{2.623143in}}%
\pgfpathlineto{\pgfqpoint{4.643419in}{2.623455in}}%
\pgfpathlineto{\pgfqpoint{4.643419in}{2.620170in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{2.620482in}}%
\pgfpathlineto{\pgfqpoint{4.647513in}{2.621729in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{2.615482in}}%
\pgfpathlineto{\pgfqpoint{4.656522in}{2.618602in}}%
\pgfpathlineto{\pgfqpoint{4.657341in}{2.609104in}}%
\pgfpathlineto{\pgfqpoint{4.659798in}{2.610042in}}%
\pgfpathlineto{\pgfqpoint{4.659798in}{2.606776in}}%
\pgfpathlineto{\pgfqpoint{4.660617in}{2.607089in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{2.607402in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{2.601191in}}%
\pgfpathlineto{\pgfqpoint{4.663893in}{2.601819in}}%
\pgfpathlineto{\pgfqpoint{4.663893in}{2.595303in}}%
\pgfpathlineto{\pgfqpoint{4.664712in}{2.595617in}}%
\pgfpathlineto{\pgfqpoint{4.668807in}{2.597189in}}%
\pgfpathlineto{\pgfqpoint{4.669626in}{2.591000in}}%
\pgfpathlineto{\pgfqpoint{4.679453in}{2.594772in}}%
\pgfpathlineto{\pgfqpoint{4.679453in}{2.581807in}}%
\pgfpathlineto{\pgfqpoint{4.680272in}{2.582123in}}%
\pgfpathlineto{\pgfqpoint{4.686005in}{2.584330in}}%
\pgfpathlineto{\pgfqpoint{4.686005in}{2.577864in}}%
\pgfpathlineto{\pgfqpoint{4.686824in}{2.578180in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.578812in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{4.689281in}{2.575899in}}%
\pgfpathlineto{\pgfqpoint{4.698289in}{2.579368in}}%
\pgfpathlineto{\pgfqpoint{4.698289in}{2.576147in}}%
\pgfpathlineto{\pgfqpoint{4.699108in}{2.576462in}}%
\pgfpathlineto{\pgfqpoint{4.701565in}{2.577407in}}%
\pgfpathlineto{\pgfqpoint{4.702384in}{2.568073in}}%
\pgfpathlineto{\pgfqpoint{4.703203in}{2.568390in}}%
\pgfpathlineto{\pgfqpoint{4.703203in}{2.565176in}}%
\pgfpathlineto{\pgfqpoint{4.704022in}{2.565493in}}%
\pgfpathlineto{\pgfqpoint{4.704841in}{2.565810in}}%
\pgfpathlineto{\pgfqpoint{4.705660in}{2.559707in}}%
\pgfpathlineto{\pgfqpoint{4.708936in}{2.560976in}}%
\pgfpathlineto{\pgfqpoint{4.708936in}{2.557770in}}%
\pgfpathlineto{\pgfqpoint{4.709755in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{2.558405in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{2.555202in}}%
\pgfpathlineto{\pgfqpoint{4.711393in}{2.555520in}}%
\pgfpathlineto{\pgfqpoint{4.715488in}{2.557108in}}%
\pgfpathlineto{\pgfqpoint{4.716307in}{2.551029in}}%
\pgfpathlineto{\pgfqpoint{4.717126in}{2.551347in}}%
\pgfpathlineto{\pgfqpoint{4.717126in}{2.535383in}}%
\pgfpathlineto{\pgfqpoint{4.717945in}{2.535704in}}%
\pgfpathlineto{\pgfqpoint{4.720402in}{2.536665in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{2.527429in}}%
\pgfpathlineto{\pgfqpoint{4.726953in}{2.529679in}}%
\pgfpathlineto{\pgfqpoint{4.726953in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{2.526821in}}%
\pgfpathlineto{\pgfqpoint{4.730229in}{2.527785in}}%
\pgfpathlineto{\pgfqpoint{4.730229in}{2.521435in}}%
\pgfpathlineto{\pgfqpoint{4.731048in}{2.521757in}}%
\pgfpathlineto{\pgfqpoint{4.731867in}{2.522079in}}%
\pgfpathlineto{\pgfqpoint{4.731867in}{2.518906in}}%
\pgfpathlineto{\pgfqpoint{4.732686in}{2.519229in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{2.520517in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{2.517348in}}%
\pgfpathlineto{\pgfqpoint{4.736781in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{2.518637in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{2.509145in}}%
\pgfpathlineto{\pgfqpoint{4.740057in}{2.509469in}}%
\pgfpathlineto{\pgfqpoint{4.743333in}{2.510761in}}%
\pgfpathlineto{\pgfqpoint{4.743333in}{2.507602in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{2.507925in}}%
\pgfpathlineto{\pgfqpoint{4.745790in}{2.508572in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{2.496280in}}%
\pgfpathlineto{\pgfqpoint{4.747428in}{2.496605in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{2.478050in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{2.479033in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{2.473081in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{2.474066in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{2.464660in}}%
\pgfpathlineto{\pgfqpoint{4.754798in}{2.464989in}}%
\pgfpathlineto{\pgfqpoint{4.755617in}{2.465319in}}%
\pgfpathlineto{\pgfqpoint{4.755617in}{2.462187in}}%
\pgfpathlineto{\pgfqpoint{4.756436in}{2.462517in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{2.463835in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{2.460707in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{2.461037in}}%
\pgfpathlineto{\pgfqpoint{4.762169in}{2.461696in}}%
\pgfpathlineto{\pgfqpoint{4.762169in}{2.458571in}}%
\pgfpathlineto{\pgfqpoint{4.762988in}{2.458901in}}%
\pgfpathlineto{\pgfqpoint{4.763807in}{2.459231in}}%
\pgfpathlineto{\pgfqpoint{4.763807in}{2.456108in}}%
\pgfpathlineto{\pgfqpoint{4.764626in}{2.456438in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{2.456768in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{2.450858in}}%
\pgfpathlineto{\pgfqpoint{4.767083in}{2.451189in}}%
\pgfpathlineto{\pgfqpoint{4.767902in}{2.445287in}}%
\pgfpathlineto{\pgfqpoint{4.768721in}{2.445619in}}%
\pgfpathlineto{\pgfqpoint{4.768721in}{2.439391in}}%
\pgfpathlineto{\pgfqpoint{4.769540in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{2.434503in}}%
\pgfpathlineto{\pgfqpoint{4.772816in}{2.434836in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{2.435169in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{2.432063in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{2.432396in}}%
\pgfpathlineto{\pgfqpoint{4.776091in}{2.433062in}}%
\pgfpathlineto{\pgfqpoint{4.776091in}{2.429959in}}%
\pgfpathlineto{\pgfqpoint{4.776910in}{2.430292in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{2.430959in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{2.425092in}}%
\pgfpathlineto{\pgfqpoint{4.785100in}{2.427429in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{2.421575in}}%
\pgfpathlineto{\pgfqpoint{4.786738in}{2.421909in}}%
\pgfpathlineto{\pgfqpoint{4.787557in}{2.416062in}}%
\pgfpathlineto{\pgfqpoint{4.788376in}{2.416397in}}%
\pgfpathlineto{\pgfqpoint{4.789195in}{2.410558in}}%
\pgfpathlineto{\pgfqpoint{4.790833in}{2.411229in}}%
\pgfpathlineto{\pgfqpoint{4.790833in}{2.408145in}}%
\pgfpathlineto{\pgfqpoint{4.791652in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{4.795747in}{2.410159in}}%
\pgfpathlineto{\pgfqpoint{4.795747in}{2.407079in}}%
\pgfpathlineto{\pgfqpoint{4.796566in}{2.407415in}}%
\pgfpathlineto{\pgfqpoint{4.797385in}{2.407750in}}%
\pgfpathlineto{\pgfqpoint{4.797385in}{2.401596in}}%
\pgfpathlineto{\pgfqpoint{4.798204in}{2.401932in}}%
\pgfpathlineto{\pgfqpoint{4.799841in}{2.402605in}}%
\pgfpathlineto{\pgfqpoint{4.800660in}{2.396795in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.398478in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{2.395746in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{2.397093in}}%
\pgfpathlineto{\pgfqpoint{4.809669in}{2.391301in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.392312in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.389251in}}%
\pgfpathlineto{\pgfqpoint{4.812945in}{2.389588in}}%
\pgfpathlineto{\pgfqpoint{4.813764in}{2.389925in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{4.824411in}{2.382095in}}%
\pgfpathlineto{\pgfqpoint{4.824411in}{2.379047in}}%
\pgfpathlineto{\pgfqpoint{4.825230in}{2.379385in}}%
\pgfpathlineto{\pgfqpoint{4.829324in}{2.381072in}}%
\pgfpathlineto{\pgfqpoint{4.829324in}{2.378029in}}%
\pgfpathlineto{\pgfqpoint{4.830143in}{2.378366in}}%
\pgfpathlineto{\pgfqpoint{4.831781in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{2.364186in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{2.366900in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{2.363869in}}%
\pgfpathlineto{\pgfqpoint{4.839971in}{2.364208in}}%
\pgfpathlineto{\pgfqpoint{4.841609in}{2.364886in}}%
\pgfpathlineto{\pgfqpoint{4.841609in}{2.355803in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{4.844885in}{2.357163in}}%
\pgfpathlineto{\pgfqpoint{4.845704in}{2.351459in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{2.353160in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{2.350142in}}%
\pgfpathlineto{\pgfqpoint{4.850618in}{2.350483in}}%
\pgfpathlineto{\pgfqpoint{4.851436in}{2.350823in}}%
\pgfpathlineto{\pgfqpoint{4.851436in}{2.347807in}}%
\pgfpathlineto{\pgfqpoint{4.852255in}{2.348147in}}%
\pgfpathlineto{\pgfqpoint{4.853893in}{2.348828in}}%
\pgfpathlineto{\pgfqpoint{4.853893in}{2.345815in}}%
\pgfpathlineto{\pgfqpoint{4.854712in}{2.346156in}}%
\pgfpathlineto{\pgfqpoint{4.855531in}{2.346496in}}%
\pgfpathlineto{\pgfqpoint{4.855531in}{2.340474in}}%
\pgfpathlineto{\pgfqpoint{4.856350in}{2.340816in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{2.341499in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{2.338491in}}%
\pgfpathlineto{\pgfqpoint{4.858807in}{2.338832in}}%
\pgfpathlineto{\pgfqpoint{4.865359in}{2.341561in}}%
\pgfpathlineto{\pgfqpoint{4.865359in}{2.338559in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{2.338900in}}%
\pgfpathlineto{\pgfqpoint{4.871092in}{2.340943in}}%
\pgfpathlineto{\pgfqpoint{4.871911in}{2.335289in}}%
\pgfpathlineto{\pgfqpoint{4.873549in}{2.335971in}}%
\pgfpathlineto{\pgfqpoint{4.873549in}{2.326991in}}%
\pgfpathlineto{\pgfqpoint{4.874368in}{2.327333in}}%
\pgfpathlineto{\pgfqpoint{4.875187in}{2.327675in}}%
\pgfpathlineto{\pgfqpoint{4.875187in}{2.324685in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{2.325028in}}%
\pgfpathlineto{\pgfqpoint{4.880100in}{2.326738in}}%
\pgfpathlineto{\pgfqpoint{4.880100in}{2.320766in}}%
\pgfpathlineto{\pgfqpoint{4.880919in}{2.321109in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{2.321451in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{2.318468in}}%
\pgfpathlineto{\pgfqpoint{4.882557in}{2.318811in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{2.319154in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{2.316173in}}%
\pgfpathlineto{\pgfqpoint{4.884195in}{2.316516in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{2.317202in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{2.314223in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{2.314566in}}%
\pgfpathlineto{\pgfqpoint{4.887471in}{2.314909in}}%
\pgfpathlineto{\pgfqpoint{4.887471in}{2.311932in}}%
\pgfpathlineto{\pgfqpoint{4.888290in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.889109in}{2.312619in}}%
\pgfpathlineto{\pgfqpoint{4.889109in}{2.309645in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{2.309988in}}%
\pgfpathlineto{\pgfqpoint{4.891566in}{2.310675in}}%
\pgfpathlineto{\pgfqpoint{4.891566in}{2.304732in}}%
\pgfpathlineto{\pgfqpoint{4.892385in}{2.305076in}}%
\pgfpathlineto{\pgfqpoint{4.895661in}{2.306452in}}%
\pgfpathlineto{\pgfqpoint{4.895661in}{2.303484in}}%
\pgfpathlineto{\pgfqpoint{4.896480in}{2.303828in}}%
\pgfpathlineto{\pgfqpoint{4.898118in}{2.304516in}}%
\pgfpathlineto{\pgfqpoint{4.898937in}{2.298931in}}%
\pgfpathlineto{\pgfqpoint{4.900575in}{2.299620in}}%
\pgfpathlineto{\pgfqpoint{4.900575in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{4.901394in}{2.297003in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.298036in}}%
\pgfpathlineto{\pgfqpoint{4.904669in}{2.289509in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{2.289855in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{2.286900in}}%
\pgfpathlineto{\pgfqpoint{4.906307in}{2.287246in}}%
\pgfpathlineto{\pgfqpoint{4.908764in}{2.288283in}}%
\pgfpathlineto{\pgfqpoint{4.909583in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{4.912040in}{2.283765in}}%
\pgfpathlineto{\pgfqpoint{4.912859in}{2.278217in}}%
\pgfpathlineto{\pgfqpoint{4.913678in}{2.278564in}}%
\pgfpathlineto{\pgfqpoint{4.913678in}{2.275619in}}%
\pgfpathlineto{\pgfqpoint{4.914497in}{2.275966in}}%
\pgfpathlineto{\pgfqpoint{4.916135in}{2.276659in}}%
\pgfpathlineto{\pgfqpoint{4.916135in}{2.273717in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{2.274064in}}%
\pgfpathlineto{\pgfqpoint{4.922687in}{2.276490in}}%
\pgfpathlineto{\pgfqpoint{4.922687in}{2.273552in}}%
\pgfpathlineto{\pgfqpoint{4.923506in}{2.273899in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{2.274591in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{2.271656in}}%
\pgfpathlineto{\pgfqpoint{4.925963in}{2.272003in}}%
\pgfpathlineto{\pgfqpoint{4.926782in}{2.272349in}}%
\pgfpathlineto{\pgfqpoint{4.927601in}{2.266831in}}%
\pgfpathlineto{\pgfqpoint{4.930057in}{2.267872in}}%
\pgfpathlineto{\pgfqpoint{4.930876in}{2.262363in}}%
\pgfpathlineto{\pgfqpoint{4.931695in}{2.262710in}}%
\pgfpathlineto{\pgfqpoint{4.931695in}{2.259784in}}%
\pgfpathlineto{\pgfqpoint{4.932514in}{2.260132in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{2.260480in}}%
\pgfpathlineto{\pgfqpoint{4.934152in}{2.246218in}}%
\pgfpathlineto{\pgfqpoint{4.938247in}{2.247966in}}%
\pgfpathlineto{\pgfqpoint{4.938247in}{2.245050in}}%
\pgfpathlineto{\pgfqpoint{4.939066in}{2.245399in}}%
\pgfpathlineto{\pgfqpoint{4.940704in}{2.246098in}}%
\pgfpathlineto{\pgfqpoint{4.940704in}{2.243184in}}%
\pgfpathlineto{\pgfqpoint{4.941523in}{2.243534in}}%
\pgfpathlineto{\pgfqpoint{4.943980in}{2.244582in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{2.233295in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{2.235749in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{2.232845in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{2.233196in}}%
\pgfpathlineto{\pgfqpoint{4.952989in}{2.233896in}}%
\pgfpathlineto{\pgfqpoint{4.952989in}{2.228095in}}%
\pgfpathlineto{\pgfqpoint{4.953808in}{2.228446in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{2.229148in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{2.226250in}}%
\pgfpathlineto{\pgfqpoint{4.956264in}{2.226601in}}%
\pgfpathlineto{\pgfqpoint{4.957083in}{2.226952in}}%
\pgfpathlineto{\pgfqpoint{4.957083in}{2.224056in}}%
\pgfpathlineto{\pgfqpoint{4.957902in}{2.224408in}}%
\pgfpathlineto{\pgfqpoint{4.959540in}{2.225110in}}%
\pgfpathlineto{\pgfqpoint{4.959540in}{2.222216in}}%
\pgfpathlineto{\pgfqpoint{4.960359in}{2.222568in}}%
\pgfpathlineto{\pgfqpoint{4.961997in}{2.223270in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{2.197642in}}%
\pgfpathlineto{\pgfqpoint{4.968549in}{2.200123in}}%
\pgfpathlineto{\pgfqpoint{4.969368in}{2.188971in}}%
\pgfpathlineto{\pgfqpoint{4.975101in}{2.191458in}}%
\pgfpathlineto{\pgfqpoint{4.975101in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{4.976739in}{2.189298in}}%
\pgfpathlineto{\pgfqpoint{4.977558in}{2.175320in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{2.175677in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{2.172813in}}%
\pgfpathlineto{\pgfqpoint{4.979196in}{2.173171in}}%
\pgfpathlineto{\pgfqpoint{4.981652in}{2.174242in}}%
\pgfpathlineto{\pgfqpoint{4.981652in}{2.171382in}}%
\pgfpathlineto{\pgfqpoint{4.982471in}{2.171739in}}%
\pgfpathlineto{\pgfqpoint{4.985747in}{2.173167in}}%
\pgfpathlineto{\pgfqpoint{4.986566in}{2.167811in}}%
\pgfpathlineto{\pgfqpoint{4.989023in}{2.168883in}}%
\pgfpathlineto{\pgfqpoint{4.989023in}{2.163177in}}%
\pgfpathlineto{\pgfqpoint{4.989842in}{2.163535in}}%
\pgfpathlineto{\pgfqpoint{4.991480in}{2.164250in}}%
\pgfpathlineto{\pgfqpoint{4.991480in}{2.152855in}}%
\pgfpathlineto{\pgfqpoint{4.992299in}{2.153214in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{2.153573in}}%
\pgfpathlineto{\pgfqpoint{4.993937in}{2.145400in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{2.146481in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{2.137961in}}%
\pgfpathlineto{\pgfqpoint{4.997213in}{2.138322in}}%
\pgfpathlineto{\pgfqpoint{4.998851in}{2.139044in}}%
\pgfpathlineto{\pgfqpoint{4.999670in}{2.130900in}}%
\pgfpathlineto{\pgfqpoint{5.000489in}{2.131261in}}%
\pgfpathlineto{\pgfqpoint{5.000489in}{2.125597in}}%
\pgfpathlineto{\pgfqpoint{5.001308in}{2.125960in}}%
\pgfpathlineto{\pgfqpoint{5.002127in}{2.126322in}}%
\pgfpathlineto{\pgfqpoint{5.002127in}{2.123492in}}%
\pgfpathlineto{\pgfqpoint{5.002946in}{2.123855in}}%
\pgfpathlineto{\pgfqpoint{5.004584in}{2.124580in}}%
\pgfpathlineto{\pgfqpoint{5.004584in}{2.118926in}}%
\pgfpathlineto{\pgfqpoint{5.005403in}{2.119289in}}%
\pgfpathlineto{\pgfqpoint{5.010316in}{2.121466in}}%
\pgfpathlineto{\pgfqpoint{5.010316in}{2.118643in}}%
\pgfpathlineto{\pgfqpoint{5.011135in}{2.119006in}}%
\pgfpathlineto{\pgfqpoint{5.017687in}{2.121904in}}%
\pgfpathlineto{\pgfqpoint{5.017687in}{2.113453in}}%
\pgfpathlineto{\pgfqpoint{5.018506in}{2.113816in}}%
\pgfpathlineto{\pgfqpoint{5.023420in}{2.115991in}}%
\pgfpathlineto{\pgfqpoint{5.023420in}{2.113179in}}%
\pgfpathlineto{\pgfqpoint{5.024239in}{2.113541in}}%
\pgfpathlineto{\pgfqpoint{5.028334in}{2.115352in}}%
\pgfpathlineto{\pgfqpoint{5.028334in}{2.109736in}}%
\pgfpathlineto{\pgfqpoint{5.029153in}{2.110098in}}%
\pgfpathlineto{\pgfqpoint{5.030791in}{2.110823in}}%
\pgfpathlineto{\pgfqpoint{5.031610in}{2.105576in}}%
\pgfpathlineto{\pgfqpoint{5.032429in}{2.105939in}}%
\pgfpathlineto{\pgfqpoint{5.032429in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{5.033247in}{2.103500in}}%
\pgfpathlineto{\pgfqpoint{5.034066in}{2.103863in}}%
\pgfpathlineto{\pgfqpoint{5.034066in}{2.101062in}}%
\pgfpathlineto{\pgfqpoint{5.034885in}{2.101426in}}%
\pgfpathlineto{\pgfqpoint{5.035704in}{2.101789in}}%
\pgfpathlineto{\pgfqpoint{5.035704in}{2.098990in}}%
\pgfpathlineto{\pgfqpoint{5.036523in}{2.099353in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{2.099717in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{2.096919in}}%
\pgfpathlineto{\pgfqpoint{5.038161in}{2.097283in}}%
\pgfpathlineto{\pgfqpoint{5.056179in}{2.105254in}}%
\pgfpathlineto{\pgfqpoint{5.056179in}{2.102467in}}%
\pgfpathlineto{\pgfqpoint{5.056998in}{2.102828in}}%
\pgfpathlineto{\pgfqpoint{5.057817in}{2.103190in}}%
\pgfpathlineto{\pgfqpoint{5.058635in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{5.059454in}{2.095562in}}%
\pgfpathlineto{\pgfqpoint{5.059454in}{2.092780in}}%
\pgfpathlineto{\pgfqpoint{5.060273in}{2.093143in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{2.093505in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{2.090726in}}%
\pgfpathlineto{\pgfqpoint{5.061911in}{2.091088in}}%
\pgfpathlineto{\pgfqpoint{5.062730in}{2.091451in}}%
\pgfpathlineto{\pgfqpoint{5.062730in}{2.085896in}}%
\pgfpathlineto{\pgfqpoint{5.063549in}{2.086259in}}%
\pgfpathlineto{\pgfqpoint{5.064368in}{2.086622in}}%
\pgfpathlineto{\pgfqpoint{5.064368in}{2.083847in}}%
\pgfpathlineto{\pgfqpoint{5.065187in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{5.066006in}{2.084574in}}%
\pgfpathlineto{\pgfqpoint{5.066825in}{2.079392in}}%
\pgfpathlineto{\pgfqpoint{5.067644in}{2.079756in}}%
\pgfpathlineto{\pgfqpoint{5.068463in}{2.069044in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{2.070869in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{2.068104in}}%
\pgfpathlineto{\pgfqpoint{5.073377in}{2.068469in}}%
\pgfpathlineto{\pgfqpoint{5.078291in}{2.070657in}}%
\pgfpathlineto{\pgfqpoint{5.078291in}{2.067896in}}%
\pgfpathlineto{\pgfqpoint{5.079110in}{2.068260in}}%
\pgfpathlineto{\pgfqpoint{5.081567in}{2.069353in}}%
\pgfpathlineto{\pgfqpoint{5.082386in}{2.061447in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{2.061812in}}%
\pgfpathlineto{\pgfqpoint{5.084024in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{5.086480in}{2.057766in}}%
\pgfpathlineto{\pgfqpoint{5.086480in}{2.055015in}}%
\pgfpathlineto{\pgfqpoint{5.087299in}{2.055381in}}%
\pgfpathlineto{\pgfqpoint{5.091394in}{2.057208in}}%
\pgfpathlineto{\pgfqpoint{5.091394in}{2.051713in}}%
\pgfpathlineto{\pgfqpoint{5.092213in}{2.052079in}}%
\pgfpathlineto{\pgfqpoint{5.094670in}{2.053175in}}%
\pgfpathlineto{\pgfqpoint{5.095489in}{2.037091in}}%
\pgfpathlineto{\pgfqpoint{5.097127in}{2.037826in}}%
\pgfpathlineto{\pgfqpoint{5.097127in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{5.097946in}{2.032720in}}%
\pgfpathlineto{\pgfqpoint{5.098765in}{2.033088in}}%
\pgfpathlineto{\pgfqpoint{5.099584in}{2.025255in}}%
\pgfpathlineto{\pgfqpoint{5.100403in}{2.025624in}}%
\pgfpathlineto{\pgfqpoint{5.100403in}{2.014704in}}%
\pgfpathlineto{\pgfqpoint{5.101222in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{5.102041in}{2.015445in}}%
\pgfpathlineto{\pgfqpoint{5.102860in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{5.103679in}{2.010734in}}%
\pgfpathlineto{\pgfqpoint{5.103679in}{2.008009in}}%
\pgfpathlineto{\pgfqpoint{5.104498in}{2.008380in}}%
\pgfpathlineto{\pgfqpoint{5.105317in}{2.008751in}}%
\pgfpathlineto{\pgfqpoint{5.106136in}{2.000958in}}%
\pgfpathlineto{\pgfqpoint{5.109412in}{2.002445in}}%
\pgfpathlineto{\pgfqpoint{5.110230in}{1.997382in}}%
\pgfpathlineto{\pgfqpoint{5.111049in}{1.997754in}}%
\pgfpathlineto{\pgfqpoint{5.111049in}{1.995039in}}%
\pgfpathlineto{\pgfqpoint{5.111868in}{1.995411in}}%
\pgfpathlineto{\pgfqpoint{5.113506in}{1.996156in}}%
\pgfpathlineto{\pgfqpoint{5.114325in}{1.991103in}}%
\pgfpathlineto{\pgfqpoint{5.120877in}{1.994080in}}%
\pgfpathlineto{\pgfqpoint{5.121696in}{1.986332in}}%
\pgfpathlineto{\pgfqpoint{5.122515in}{1.986704in}}%
\pgfpathlineto{\pgfqpoint{5.122515in}{1.978594in}}%
\pgfpathlineto{\pgfqpoint{5.123334in}{1.978968in}}%
\pgfpathlineto{\pgfqpoint{5.125791in}{1.980088in}}%
\pgfpathlineto{\pgfqpoint{5.125791in}{1.977388in}}%
\pgfpathlineto{\pgfqpoint{5.126610in}{1.977761in}}%
\pgfpathlineto{\pgfqpoint{5.129067in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{5.129067in}{1.976183in}}%
\pgfpathlineto{\pgfqpoint{5.129886in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{5.131524in}{1.977303in}}%
\pgfpathlineto{\pgfqpoint{5.131524in}{1.971913in}}%
\pgfpathlineto{\pgfqpoint{5.132343in}{1.972287in}}%
\pgfpathlineto{\pgfqpoint{5.133162in}{1.972661in}}%
\pgfpathlineto{\pgfqpoint{5.133162in}{1.967275in}}%
\pgfpathlineto{\pgfqpoint{5.133981in}{1.967650in}}%
\pgfpathlineto{\pgfqpoint{5.134800in}{1.968024in}}%
\pgfpathlineto{\pgfqpoint{5.134800in}{1.965333in}}%
\pgfpathlineto{\pgfqpoint{5.135619in}{1.965708in}}%
\pgfpathlineto{\pgfqpoint{5.139713in}{1.967579in}}%
\pgfpathlineto{\pgfqpoint{5.139713in}{1.964891in}}%
\pgfpathlineto{\pgfqpoint{5.140532in}{1.965265in}}%
\pgfpathlineto{\pgfqpoint{5.141351in}{1.965639in}}%
\pgfpathlineto{\pgfqpoint{5.141351in}{1.960269in}}%
\pgfpathlineto{\pgfqpoint{5.142170in}{1.960643in}}%
\pgfpathlineto{\pgfqpoint{5.146265in}{1.962515in}}%
\pgfpathlineto{\pgfqpoint{5.146265in}{1.959833in}}%
\pgfpathlineto{\pgfqpoint{5.147084in}{1.960208in}}%
\pgfpathlineto{\pgfqpoint{5.150360in}{1.961704in}}%
\pgfpathlineto{\pgfqpoint{5.150360in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{5.151179in}{1.954045in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{1.954794in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{1.952119in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{1.952494in}}%
\pgfpathlineto{\pgfqpoint{5.154455in}{1.952868in}}%
\pgfpathlineto{\pgfqpoint{5.154455in}{1.950195in}}%
\pgfpathlineto{\pgfqpoint{5.155274in}{1.950570in}}%
\pgfpathlineto{\pgfqpoint{5.157731in}{1.951694in}}%
\pgfpathlineto{\pgfqpoint{5.158550in}{1.938724in}}%
\pgfpathlineto{\pgfqpoint{5.162644in}{1.940604in}}%
\pgfpathlineto{\pgfqpoint{5.163463in}{1.932990in}}%
\pgfpathlineto{\pgfqpoint{5.165101in}{1.933744in}}%
\pgfpathlineto{\pgfqpoint{5.165920in}{1.926142in}}%
\pgfpathlineto{\pgfqpoint{5.166739in}{1.926519in}}%
\pgfpathlineto{\pgfqpoint{5.166739in}{1.923862in}}%
\pgfpathlineto{\pgfqpoint{5.167558in}{1.924240in}}%
\pgfpathlineto{\pgfqpoint{5.168377in}{1.924617in}}%
\pgfpathlineto{\pgfqpoint{5.168377in}{1.921962in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{1.922339in}}%
\pgfpathlineto{\pgfqpoint{5.170015in}{1.922717in}}%
\pgfpathlineto{\pgfqpoint{5.170834in}{1.915136in}}%
\pgfpathlineto{\pgfqpoint{5.172472in}{1.915893in}}%
\pgfpathlineto{\pgfqpoint{5.172472in}{1.913243in}}%
\pgfpathlineto{\pgfqpoint{5.173291in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{5.179024in}{1.916268in}}%
\pgfpathlineto{\pgfqpoint{5.179024in}{1.913622in}}%
\pgfpathlineto{\pgfqpoint{5.179843in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{5.187214in}{1.917397in}}%
\pgfpathlineto{\pgfqpoint{5.188032in}{1.912491in}}%
\pgfpathlineto{\pgfqpoint{5.192946in}{1.914754in}}%
\pgfpathlineto{\pgfqpoint{5.193765in}{1.907221in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{1.908731in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{1.906098in}}%
\pgfpathlineto{\pgfqpoint{5.197860in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{5.198679in}{1.906853in}}%
\pgfpathlineto{\pgfqpoint{5.198679in}{1.904221in}}%
\pgfpathlineto{\pgfqpoint{5.199498in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{5.201136in}{1.905354in}}%
\pgfpathlineto{\pgfqpoint{5.201136in}{1.902724in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{1.903102in}}%
\pgfpathlineto{\pgfqpoint{5.202774in}{1.903480in}}%
\pgfpathlineto{\pgfqpoint{5.203593in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{5.204412in}{1.891106in}}%
\pgfpathlineto{\pgfqpoint{5.204412in}{1.888483in}}%
\pgfpathlineto{\pgfqpoint{5.205231in}{1.888863in}}%
\pgfpathlineto{\pgfqpoint{5.207688in}{1.890000in}}%
\pgfpathlineto{\pgfqpoint{5.208507in}{1.885139in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{1.886277in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{1.883659in}}%
\pgfpathlineto{\pgfqpoint{5.211783in}{1.884039in}}%
\pgfpathlineto{\pgfqpoint{5.212602in}{1.884418in}}%
\pgfpathlineto{\pgfqpoint{5.212602in}{1.879187in}}%
\pgfpathlineto{\pgfqpoint{5.213421in}{1.879567in}}%
\pgfpathlineto{\pgfqpoint{5.216696in}{1.881085in}}%
\pgfpathlineto{\pgfqpoint{5.217515in}{1.868413in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{1.868794in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{1.866186in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{1.866568in}}%
\pgfpathlineto{\pgfqpoint{5.221610in}{1.867710in}}%
\pgfpathlineto{\pgfqpoint{5.222429in}{1.860279in}}%
\pgfpathlineto{\pgfqpoint{5.223248in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{5.223248in}{1.858059in}}%
\pgfpathlineto{\pgfqpoint{5.224067in}{1.858441in}}%
\pgfpathlineto{\pgfqpoint{5.226524in}{1.859586in}}%
\pgfpathlineto{\pgfqpoint{5.227343in}{1.846979in}}%
\pgfpathlineto{\pgfqpoint{5.228162in}{1.847362in}}%
\pgfpathlineto{\pgfqpoint{5.228162in}{1.844767in}}%
\pgfpathlineto{\pgfqpoint{5.228981in}{1.845150in}}%
\pgfpathlineto{\pgfqpoint{5.231438in}{1.846300in}}%
\pgfpathlineto{\pgfqpoint{5.232257in}{1.833730in}}%
\pgfpathlineto{\pgfqpoint{5.235533in}{1.835267in}}%
\pgfpathlineto{\pgfqpoint{5.236352in}{1.830479in}}%
\pgfpathlineto{\pgfqpoint{5.238809in}{1.831633in}}%
\pgfpathlineto{\pgfqpoint{5.239628in}{1.824270in}}%
\pgfpathlineto{\pgfqpoint{5.240446in}{1.824655in}}%
\pgfpathlineto{\pgfqpoint{5.240446in}{1.822074in}}%
\pgfpathlineto{\pgfqpoint{5.241265in}{1.822460in}}%
\pgfpathlineto{\pgfqpoint{5.243722in}{1.823615in}}%
\pgfpathlineto{\pgfqpoint{5.243722in}{1.821037in}}%
\pgfpathlineto{\pgfqpoint{5.244541in}{1.821422in}}%
\pgfpathlineto{\pgfqpoint{5.247817in}{1.822962in}}%
\pgfpathlineto{\pgfqpoint{5.247817in}{1.820386in}}%
\pgfpathlineto{\pgfqpoint{5.248636in}{1.820771in}}%
\pgfpathlineto{\pgfqpoint{5.249455in}{1.821156in}}%
\pgfpathlineto{\pgfqpoint{5.249455in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{5.250274in}{1.818967in}}%
\pgfpathlineto{\pgfqpoint{5.252731in}{1.820122in}}%
\pgfpathlineto{\pgfqpoint{5.252731in}{1.814979in}}%
\pgfpathlineto{\pgfqpoint{5.253550in}{1.815364in}}%
\pgfpathlineto{\pgfqpoint{5.256826in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{5.257645in}{1.807021in}}%
\pgfpathlineto{\pgfqpoint{5.258464in}{1.807407in}}%
\pgfpathlineto{\pgfqpoint{5.259283in}{1.802666in}}%
\pgfpathlineto{\pgfqpoint{5.263378in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{5.264197in}{1.792189in}}%
\pgfpathlineto{\pgfqpoint{5.267472in}{1.793737in}}%
\pgfpathlineto{\pgfqpoint{5.267472in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{5.268291in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{5.269929in}{1.792344in}}%
\pgfpathlineto{\pgfqpoint{5.269929in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{5.270748in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{5.273205in}{1.791339in}}%
\pgfpathlineto{\pgfqpoint{5.273205in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{5.274024in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{5.277300in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{5.277300in}{1.777988in}}%
\pgfpathlineto{\pgfqpoint{5.278119in}{1.778376in}}%
\pgfpathlineto{\pgfqpoint{5.280576in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{5.280576in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.774843in}}%
\pgfpathlineto{\pgfqpoint{5.283852in}{1.776008in}}%
\pgfpathlineto{\pgfqpoint{5.284671in}{1.756101in}}%
\pgfpathlineto{\pgfqpoint{5.286309in}{1.756882in}}%
\pgfpathlineto{\pgfqpoint{5.287128in}{1.749678in}}%
\pgfpathlineto{\pgfqpoint{5.287947in}{1.750069in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.745403in}}%
\pgfpathlineto{\pgfqpoint{5.290404in}{1.746186in}}%
\pgfpathlineto{\pgfqpoint{5.290404in}{1.738608in}}%
\pgfpathlineto{\pgfqpoint{5.291223in}{1.739000in}}%
\pgfpathlineto{\pgfqpoint{5.293679in}{1.740176in}}%
\pgfpathlineto{\pgfqpoint{5.293679in}{1.737653in}}%
\pgfpathlineto{\pgfqpoint{5.294498in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{5.296955in}{1.739221in}}%
\pgfpathlineto{\pgfqpoint{5.296955in}{1.736700in}}%
\pgfpathlineto{\pgfqpoint{5.297774in}{1.737092in}}%
\pgfpathlineto{\pgfqpoint{5.300231in}{1.738267in}}%
\pgfpathlineto{\pgfqpoint{5.300231in}{1.735748in}}%
\pgfpathlineto{\pgfqpoint{5.301050in}{1.736140in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{1.737314in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{5.304326in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{5.305145in}{1.735581in}}%
\pgfpathlineto{\pgfqpoint{5.305145in}{1.720502in}}%
\pgfpathlineto{\pgfqpoint{5.305964in}{1.720895in}}%
\pgfpathlineto{\pgfqpoint{5.306783in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{5.306783in}{1.718779in}}%
\pgfpathlineto{\pgfqpoint{5.307602in}{1.719172in}}%
\pgfpathlineto{\pgfqpoint{5.308421in}{1.719565in}}%
\pgfpathlineto{\pgfqpoint{5.309240in}{1.714943in}}%
\pgfpathlineto{\pgfqpoint{5.310878in}{1.715731in}}%
\pgfpathlineto{\pgfqpoint{5.310878in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{5.311697in}{1.713619in}}%
\pgfpathlineto{\pgfqpoint{5.314154in}{1.714800in}}%
\pgfpathlineto{\pgfqpoint{5.314154in}{1.712296in}}%
\pgfpathlineto{\pgfqpoint{5.314973in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{5.315792in}{1.713083in}}%
\pgfpathlineto{\pgfqpoint{5.315792in}{1.708080in}}%
\pgfpathlineto{\pgfqpoint{5.316611in}{1.708474in}}%
\pgfpathlineto{\pgfqpoint{5.322343in}{1.711229in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.704131in}}%
\pgfpathlineto{\pgfqpoint{5.326438in}{1.705707in}}%
\pgfpathlineto{\pgfqpoint{5.326438in}{1.703213in}}%
\pgfpathlineto{\pgfqpoint{5.327257in}{1.703606in}}%
\pgfpathlineto{\pgfqpoint{5.328895in}{1.704394in}}%
\pgfpathlineto{\pgfqpoint{5.328895in}{1.701901in}}%
\pgfpathlineto{\pgfqpoint{5.329714in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{5.330533in}{1.702689in}}%
\pgfpathlineto{\pgfqpoint{5.330533in}{1.700198in}}%
\pgfpathlineto{\pgfqpoint{5.331352in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{5.334628in}{1.702166in}}%
\pgfpathlineto{\pgfqpoint{5.335447in}{1.685159in}}%
\pgfpathlineto{\pgfqpoint{5.336266in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{5.337085in}{1.680986in}}%
\pgfpathlineto{\pgfqpoint{5.337904in}{1.681382in}}%
\pgfpathlineto{\pgfqpoint{5.338723in}{1.676819in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{1.678007in}}%
\pgfpathlineto{\pgfqpoint{5.341999in}{1.673450in}}%
\pgfpathlineto{\pgfqpoint{5.350188in}{1.677408in}}%
\pgfpathlineto{\pgfqpoint{5.350188in}{1.672464in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{1.672860in}}%
\pgfpathlineto{\pgfqpoint{5.351826in}{1.673256in}}%
\pgfpathlineto{\pgfqpoint{5.351826in}{1.663380in}}%
\pgfpathlineto{\pgfqpoint{5.352645in}{1.663777in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.664967in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.657572in}}%
\pgfpathlineto{\pgfqpoint{5.355921in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{5.357559in}{1.658763in}}%
\pgfpathlineto{\pgfqpoint{5.357559in}{1.656301in}}%
\pgfpathlineto{\pgfqpoint{5.358378in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{5.361654in}{1.658286in}}%
\pgfpathlineto{\pgfqpoint{5.362473in}{1.651305in}}%
\pgfpathlineto{\pgfqpoint{5.364930in}{1.652497in}}%
\pgfpathlineto{\pgfqpoint{5.364930in}{1.650041in}}%
\pgfpathlineto{\pgfqpoint{5.365749in}{1.650438in}}%
\pgfpathlineto{\pgfqpoint{5.366568in}{1.650835in}}%
\pgfpathlineto{\pgfqpoint{5.366568in}{1.643472in}}%
\pgfpathlineto{\pgfqpoint{5.367387in}{1.643870in}}%
\pgfpathlineto{\pgfqpoint{5.368206in}{1.644268in}}%
\pgfpathlineto{\pgfqpoint{5.368206in}{1.641816in}}%
\pgfpathlineto{\pgfqpoint{5.369025in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{5.373938in}{1.644601in}}%
\pgfpathlineto{\pgfqpoint{5.374757in}{1.640101in}}%
\pgfpathlineto{\pgfqpoint{5.375576in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{5.375576in}{1.628271in}}%
\pgfpathlineto{\pgfqpoint{5.376395in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{5.378033in}{1.629468in}}%
\pgfpathlineto{\pgfqpoint{5.378852in}{1.624984in}}%
\pgfpathlineto{\pgfqpoint{5.379671in}{1.625383in}}%
\pgfpathlineto{\pgfqpoint{5.379671in}{1.622943in}}%
\pgfpathlineto{\pgfqpoint{5.380490in}{1.623342in}}%
\pgfpathlineto{\pgfqpoint{5.381309in}{1.623742in}}%
\pgfpathlineto{\pgfqpoint{5.382128in}{1.616828in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{1.617228in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{1.607488in}}%
\pgfpathlineto{\pgfqpoint{5.383766in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{5.384585in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{5.385404in}{1.603828in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.604631in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.602201in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{1.602603in}}%
\pgfpathlineto{\pgfqpoint{5.391137in}{1.604208in}}%
\pgfpathlineto{\pgfqpoint{5.391956in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{5.394413in}{1.593687in}}%
\pgfpathlineto{\pgfqpoint{5.394413in}{1.581580in}}%
\pgfpathlineto{\pgfqpoint{5.395231in}{1.581984in}}%
\pgfpathlineto{\pgfqpoint{5.396869in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{5.397688in}{1.573527in}}%
\pgfpathlineto{\pgfqpoint{5.398507in}{1.573931in}}%
\pgfpathlineto{\pgfqpoint{5.399326in}{1.562272in}}%
\pgfpathlineto{\pgfqpoint{5.400964in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{5.401783in}{1.556261in}}%
\pgfpathlineto{\pgfqpoint{5.402602in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{5.403421in}{1.552261in}}%
\pgfpathlineto{\pgfqpoint{5.405878in}{1.553480in}}%
\pgfpathlineto{\pgfqpoint{5.405878in}{1.548672in}}%
\pgfpathlineto{\pgfqpoint{5.406697in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{5.414887in}{1.553139in}}%
\pgfpathlineto{\pgfqpoint{5.415706in}{1.536764in}}%
\pgfpathlineto{\pgfqpoint{5.418163in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{5.418163in}{1.533200in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{1.533608in}}%
\pgfpathlineto{\pgfqpoint{5.423076in}{1.535644in}}%
\pgfpathlineto{\pgfqpoint{5.423895in}{1.519337in}}%
\pgfpathlineto{\pgfqpoint{5.426352in}{1.520563in}}%
\pgfpathlineto{\pgfqpoint{5.427171in}{1.516205in}}%
\pgfpathlineto{\pgfqpoint{5.427990in}{1.516614in}}%
\pgfpathlineto{\pgfqpoint{5.427990in}{1.514233in}}%
\pgfpathlineto{\pgfqpoint{5.428809in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{5.432085in}{1.516277in}}%
\pgfpathlineto{\pgfqpoint{5.432904in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{5.434542in}{1.505616in}}%
\pgfpathlineto{\pgfqpoint{5.434542in}{1.500866in}}%
\pgfpathlineto{\pgfqpoint{5.435361in}{1.501276in}}%
\pgfpathlineto{\pgfqpoint{5.436180in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{5.436999in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{5.439456in}{1.486737in}}%
\pgfpathlineto{\pgfqpoint{5.440275in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{5.441094in}{1.480463in}}%
\pgfpathlineto{\pgfqpoint{5.441094in}{1.475735in}}%
\pgfpathlineto{\pgfqpoint{5.441913in}{1.476148in}}%
\pgfpathlineto{\pgfqpoint{5.442732in}{1.476560in}}%
\pgfpathlineto{\pgfqpoint{5.442732in}{1.474198in}}%
\pgfpathlineto{\pgfqpoint{5.443551in}{1.474611in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{1.470716in}}%
\pgfpathlineto{\pgfqpoint{5.446008in}{1.471129in}}%
\pgfpathlineto{\pgfqpoint{5.446826in}{1.471542in}}%
\pgfpathlineto{\pgfqpoint{5.446826in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{5.447645in}{1.469596in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{1.470009in}}%
\pgfpathlineto{\pgfqpoint{5.449283in}{1.465708in}}%
\pgfpathlineto{\pgfqpoint{5.451740in}{1.466948in}}%
\pgfpathlineto{\pgfqpoint{5.451740in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{5.452559in}{1.462652in}}%
\pgfpathlineto{\pgfqpoint{5.453378in}{1.463066in}}%
\pgfpathlineto{\pgfqpoint{5.453378in}{1.460713in}}%
\pgfpathlineto{\pgfqpoint{5.454197in}{1.461127in}}%
\pgfpathlineto{\pgfqpoint{5.455835in}{1.461953in}}%
\pgfpathlineto{\pgfqpoint{5.456654in}{1.445925in}}%
\pgfpathlineto{\pgfqpoint{5.457473in}{1.446340in}}%
\pgfpathlineto{\pgfqpoint{5.458292in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{5.460749in}{1.431601in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{1.420328in}}%
\pgfpathlineto{\pgfqpoint{5.462387in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{5.462387in}{1.416075in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{1.416493in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{1.417747in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{1.406089in}}%
\pgfpathlineto{\pgfqpoint{5.466482in}{1.406508in}}%
\pgfpathlineto{\pgfqpoint{5.468939in}{1.407764in}}%
\pgfpathlineto{\pgfqpoint{5.469758in}{1.403527in}}%
\pgfpathlineto{\pgfqpoint{5.472215in}{1.404784in}}%
\pgfpathlineto{\pgfqpoint{5.472215in}{1.402458in}}%
\pgfpathlineto{\pgfqpoint{5.473033in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{5.473852in}{1.403296in}}%
\pgfpathlineto{\pgfqpoint{5.473852in}{1.400971in}}%
\pgfpathlineto{\pgfqpoint{5.474671in}{1.401391in}}%
\pgfpathlineto{\pgfqpoint{5.475490in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{5.476309in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{5.477128in}{1.388720in}}%
\pgfpathlineto{\pgfqpoint{5.477128in}{1.381766in}}%
\pgfpathlineto{\pgfqpoint{5.477947in}{1.382187in}}%
\pgfpathlineto{\pgfqpoint{5.479585in}{1.383028in}}%
\pgfpathlineto{\pgfqpoint{5.479585in}{1.378397in}}%
\pgfpathlineto{\pgfqpoint{5.480404in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{5.481223in}{1.379240in}}%
\pgfpathlineto{\pgfqpoint{5.482042in}{1.372722in}}%
\pgfpathlineto{\pgfqpoint{5.482861in}{1.373144in}}%
\pgfpathlineto{\pgfqpoint{5.483680in}{1.357402in}}%
\pgfpathlineto{\pgfqpoint{5.485318in}{1.358249in}}%
\pgfpathlineto{\pgfqpoint{5.485318in}{1.355943in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{1.356367in}}%
\pgfpathlineto{\pgfqpoint{5.487775in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{5.487775in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{5.488594in}{1.355332in}}%
\pgfpathlineto{\pgfqpoint{5.490232in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{5.491051in}{1.347396in}}%
\pgfpathlineto{\pgfqpoint{5.492689in}{1.348244in}}%
\pgfpathlineto{\pgfqpoint{5.492689in}{1.343646in}}%
\pgfpathlineto{\pgfqpoint{5.493508in}{1.344071in}}%
\pgfpathlineto{\pgfqpoint{5.495965in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{5.495965in}{1.343046in}}%
\pgfpathlineto{\pgfqpoint{5.496784in}{1.343470in}}%
\pgfpathlineto{\pgfqpoint{5.498422in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{5.499240in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{5.500059in}{1.338283in}}%
\pgfpathlineto{\pgfqpoint{5.500059in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{5.500878in}{1.336415in}}%
\pgfpathlineto{\pgfqpoint{5.502516in}{1.337264in}}%
\pgfpathlineto{\pgfqpoint{5.502516in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{5.503335in}{1.333107in}}%
\pgfpathlineto{\pgfqpoint{5.504154in}{1.333532in}}%
\pgfpathlineto{\pgfqpoint{5.504973in}{1.327091in}}%
\pgfpathlineto{\pgfqpoint{5.507430in}{1.328366in}}%
\pgfpathlineto{\pgfqpoint{5.508249in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{5.510706in}{1.318646in}}%
\pgfpathlineto{\pgfqpoint{5.510706in}{1.314083in}}%
\pgfpathlineto{\pgfqpoint{5.511525in}{1.314510in}}%
\pgfpathlineto{\pgfqpoint{5.518077in}{1.317915in}}%
\pgfpathlineto{\pgfqpoint{5.518077in}{1.315637in}}%
\pgfpathlineto{\pgfqpoint{5.518896in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{5.520534in}{1.316912in}}%
\pgfpathlineto{\pgfqpoint{5.521353in}{1.305963in}}%
\pgfpathlineto{\pgfqpoint{5.524628in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{5.524628in}{1.300854in}}%
\pgfpathlineto{\pgfqpoint{5.525447in}{1.301280in}}%
\pgfpathlineto{\pgfqpoint{5.527904in}{1.302559in}}%
\pgfpathlineto{\pgfqpoint{5.528723in}{1.293915in}}%
\pgfpathlineto{\pgfqpoint{5.533637in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{5.534456in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{5.536094in}{1.286443in}}%
\pgfpathlineto{\pgfqpoint{5.536094in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{5.536913in}{1.282352in}}%
\pgfpathlineto{\pgfqpoint{5.540189in}{1.284061in}}%
\pgfpathlineto{\pgfqpoint{5.541008in}{1.270955in}}%
\pgfpathlineto{\pgfqpoint{5.542646in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{5.542646in}{1.265056in}}%
\pgfpathlineto{\pgfqpoint{5.543465in}{1.265485in}}%
\pgfpathlineto{\pgfqpoint{5.544284in}{1.265914in}}%
\pgfpathlineto{\pgfqpoint{5.545103in}{1.259595in}}%
\pgfpathlineto{\pgfqpoint{5.548379in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{5.549198in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{5.550835in}{1.251375in}}%
\pgfpathlineto{\pgfqpoint{5.551654in}{1.238358in}}%
\pgfpathlineto{\pgfqpoint{5.552473in}{1.238790in}}%
\pgfpathlineto{\pgfqpoint{5.552473in}{1.236551in}}%
\pgfpathlineto{\pgfqpoint{5.553292in}{1.236983in}}%
\pgfpathlineto{\pgfqpoint{5.554930in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{5.555749in}{1.231568in}}%
\pgfpathlineto{\pgfqpoint{5.556568in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{5.557387in}{1.227964in}}%
\pgfpathlineto{\pgfqpoint{5.558206in}{1.228396in}}%
\pgfpathlineto{\pgfqpoint{5.558206in}{1.226163in}}%
\pgfpathlineto{\pgfqpoint{5.559025in}{1.226595in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{1.227027in}}%
\pgfpathlineto{\pgfqpoint{5.560663in}{1.220767in}}%
\pgfpathlineto{\pgfqpoint{5.562301in}{1.221632in}}%
\pgfpathlineto{\pgfqpoint{5.562301in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{5.564758in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{5.565577in}{1.214453in}}%
\pgfpathlineto{\pgfqpoint{5.566396in}{1.214886in}}%
\pgfpathlineto{\pgfqpoint{5.566396in}{1.208213in}}%
\pgfpathlineto{\pgfqpoint{5.567215in}{1.208646in}}%
\pgfpathlineto{\pgfqpoint{5.568853in}{1.209513in}}%
\pgfpathlineto{\pgfqpoint{5.568853in}{1.200627in}}%
\pgfpathlineto{\pgfqpoint{5.569672in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{5.572129in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{5.572129in}{1.197927in}}%
\pgfpathlineto{\pgfqpoint{5.572948in}{1.198361in}}%
\pgfpathlineto{\pgfqpoint{5.574586in}{1.199229in}}%
\pgfpathlineto{\pgfqpoint{5.575405in}{1.184160in}}%
\pgfpathlineto{\pgfqpoint{5.578680in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{5.578680in}{1.183691in}}%
\pgfpathlineto{\pgfqpoint{5.579499in}{1.184126in}}%
\pgfpathlineto{\pgfqpoint{5.581956in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{5.581956in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{5.582775in}{1.154995in}}%
\pgfpathlineto{\pgfqpoint{5.583594in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{5.583594in}{1.153233in}}%
\pgfpathlineto{\pgfqpoint{5.584413in}{1.153672in}}%
\pgfpathlineto{\pgfqpoint{5.586051in}{1.154548in}}%
\pgfpathlineto{\pgfqpoint{5.586870in}{1.146196in}}%
\pgfpathlineto{\pgfqpoint{5.587689in}{1.146635in}}%
\pgfpathlineto{\pgfqpoint{5.588508in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{5.589327in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{5.590146in}{1.126029in}}%
\pgfpathlineto{\pgfqpoint{5.595879in}{1.129112in}}%
\pgfpathlineto{\pgfqpoint{5.596698in}{1.125179in}}%
\pgfpathlineto{\pgfqpoint{5.599974in}{1.126940in}}%
\pgfpathlineto{\pgfqpoint{5.599974in}{1.124755in}}%
\pgfpathlineto{\pgfqpoint{5.600793in}{1.125196in}}%
\pgfpathlineto{\pgfqpoint{5.601612in}{1.125635in}}%
\pgfpathlineto{\pgfqpoint{5.602430in}{1.115166in}}%
\pgfpathlineto{\pgfqpoint{5.603249in}{1.115607in}}%
\pgfpathlineto{\pgfqpoint{5.603249in}{1.113427in}}%
\pgfpathlineto{\pgfqpoint{5.604068in}{1.113868in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{1.116512in}}%
\pgfpathlineto{\pgfqpoint{5.609801in}{1.106072in}}%
\pgfpathlineto{\pgfqpoint{5.610620in}{1.106513in}}%
\pgfpathlineto{\pgfqpoint{5.610620in}{1.104340in}}%
\pgfpathlineto{\pgfqpoint{5.611439in}{1.104781in}}%
\pgfpathlineto{\pgfqpoint{5.614715in}{1.106545in}}%
\pgfpathlineto{\pgfqpoint{5.614715in}{1.095691in}}%
\pgfpathlineto{\pgfqpoint{5.615534in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{5.616353in}{1.096575in}}%
\pgfpathlineto{\pgfqpoint{5.616353in}{1.094407in}}%
\pgfpathlineto{\pgfqpoint{5.617172in}{1.094849in}}%
\pgfpathlineto{\pgfqpoint{5.619629in}{1.096174in}}%
\pgfpathlineto{\pgfqpoint{5.620448in}{1.092283in}}%
\pgfpathlineto{\pgfqpoint{5.622086in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{5.622086in}{1.082348in}}%
\pgfpathlineto{\pgfqpoint{5.622905in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{5.624543in}{1.083676in}}%
\pgfpathlineto{\pgfqpoint{5.624543in}{1.077194in}}%
\pgfpathlineto{\pgfqpoint{5.625362in}{1.077638in}}%
\pgfpathlineto{\pgfqpoint{5.627819in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{5.627819in}{1.074650in}}%
\pgfpathlineto{\pgfqpoint{5.628637in}{1.075093in}}%
\pgfpathlineto{\pgfqpoint{5.629456in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{5.630275in}{1.071667in}}%
\pgfpathlineto{\pgfqpoint{5.631094in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{5.631913in}{1.068245in}}%
\pgfpathlineto{\pgfqpoint{5.633551in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{5.633551in}{1.064826in}}%
\pgfpathlineto{\pgfqpoint{5.634370in}{1.065270in}}%
\pgfpathlineto{\pgfqpoint{5.635189in}{1.065713in}}%
\pgfpathlineto{\pgfqpoint{5.636008in}{1.061855in}}%
\pgfpathlineto{\pgfqpoint{5.636827in}{1.062299in}}%
\pgfpathlineto{\pgfqpoint{5.636827in}{1.051557in}}%
\pgfpathlineto{\pgfqpoint{5.637646in}{1.052002in}}%
\pgfpathlineto{\pgfqpoint{5.640103in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{5.640103in}{1.049045in}}%
\pgfpathlineto{\pgfqpoint{5.640922in}{1.049490in}}%
\pgfpathlineto{\pgfqpoint{5.641741in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.642560in}{1.046092in}}%
\pgfpathlineto{\pgfqpoint{5.643379in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{5.643379in}{1.044395in}}%
\pgfpathlineto{\pgfqpoint{5.644198in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{5.645017in}{1.045285in}}%
\pgfpathlineto{\pgfqpoint{5.645017in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{5.645836in}{1.039308in}}%
\pgfpathlineto{\pgfqpoint{5.646655in}{1.039754in}}%
\pgfpathlineto{\pgfqpoint{5.646655in}{1.035477in}}%
\pgfpathlineto{\pgfqpoint{5.647474in}{1.035922in}}%
\pgfpathlineto{\pgfqpoint{5.648293in}{1.036368in}}%
\pgfpathlineto{\pgfqpoint{5.649112in}{1.032540in}}%
\pgfpathlineto{\pgfqpoint{5.650750in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{5.650750in}{1.029161in}}%
\pgfpathlineto{\pgfqpoint{5.651569in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{5.655663in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{5.655663in}{1.027571in}}%
\pgfpathlineto{\pgfqpoint{5.656482in}{1.028017in}}%
\pgfpathlineto{\pgfqpoint{5.658939in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{5.659758in}{1.021281in}}%
\pgfpathlineto{\pgfqpoint{5.661396in}{1.022173in}}%
\pgfpathlineto{\pgfqpoint{5.661396in}{1.020045in}}%
\pgfpathlineto{\pgfqpoint{5.662215in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{5.663853in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{5.663853in}{1.019257in}}%
\pgfpathlineto{\pgfqpoint{5.664672in}{1.019703in}}%
\pgfpathlineto{\pgfqpoint{5.665491in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{5.665491in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{5.666310in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{5.667948in}{1.006626in}}%
\pgfpathlineto{\pgfqpoint{5.668767in}{0.998596in}}%
\pgfpathlineto{\pgfqpoint{5.669586in}{0.999044in}}%
\pgfpathlineto{\pgfqpoint{5.670405in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{5.672043in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{5.672043in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{5.672862in}{0.988143in}}%
\pgfpathlineto{\pgfqpoint{5.674500in}{0.989040in}}%
\pgfpathlineto{\pgfqpoint{5.674500in}{0.986927in}}%
\pgfpathlineto{\pgfqpoint{5.675319in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{5.677776in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{5.677776in}{0.984498in}}%
\pgfpathlineto{\pgfqpoint{5.678595in}{0.984947in}}%
\pgfpathlineto{\pgfqpoint{5.679414in}{0.985395in}}%
\pgfpathlineto{\pgfqpoint{5.680232in}{0.981626in}}%
\pgfpathlineto{\pgfqpoint{5.681870in}{0.982523in}}%
\pgfpathlineto{\pgfqpoint{5.681870in}{0.980415in}}%
\pgfpathlineto{\pgfqpoint{5.682689in}{0.980864in}}%
\pgfpathlineto{\pgfqpoint{5.683508in}{0.981312in}}%
\pgfpathlineto{\pgfqpoint{5.683508in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{5.684327in}{0.979654in}}%
\pgfpathlineto{\pgfqpoint{5.687603in}{0.981447in}}%
\pgfpathlineto{\pgfqpoint{5.688422in}{0.975582in}}%
\pgfpathlineto{\pgfqpoint{5.690879in}{0.976928in}}%
\pgfpathlineto{\pgfqpoint{5.690879in}{0.974825in}}%
\pgfpathlineto{\pgfqpoint{5.691698in}{0.975274in}}%
\pgfpathlineto{\pgfqpoint{5.692517in}{0.975722in}}%
\pgfpathlineto{\pgfqpoint{5.692517in}{0.963123in}}%
\pgfpathlineto{\pgfqpoint{5.693336in}{0.963573in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{0.964022in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{0.961925in}}%
\pgfpathlineto{\pgfqpoint{5.694974in}{0.962374in}}%
\pgfpathlineto{\pgfqpoint{5.695793in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{5.695793in}{0.952348in}}%
\pgfpathlineto{\pgfqpoint{5.696612in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{5.697431in}{0.953249in}}%
\pgfpathlineto{\pgfqpoint{5.697431in}{0.949063in}}%
\pgfpathlineto{\pgfqpoint{5.698250in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{5.699069in}{0.949964in}}%
\pgfpathlineto{\pgfqpoint{5.699888in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{5.706439in}{0.949834in}}%
\pgfpathlineto{\pgfqpoint{5.706439in}{0.947746in}}%
\pgfpathlineto{\pgfqpoint{5.707258in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{5.709715in}{0.949545in}}%
\pgfpathlineto{\pgfqpoint{5.710534in}{0.941652in}}%
\pgfpathlineto{\pgfqpoint{5.712172in}{0.942552in}}%
\pgfpathlineto{\pgfqpoint{5.712172in}{0.940468in}}%
\pgfpathlineto{\pgfqpoint{5.712991in}{0.940918in}}%
\pgfpathlineto{\pgfqpoint{5.713810in}{0.941368in}}%
\pgfpathlineto{\pgfqpoint{5.713810in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{5.714629in}{0.937654in}}%
\pgfpathlineto{\pgfqpoint{5.715448in}{0.938104in}}%
\pgfpathlineto{\pgfqpoint{5.715448in}{0.933942in}}%
\pgfpathlineto{\pgfqpoint{5.716267in}{0.934393in}}%
\pgfpathlineto{\pgfqpoint{5.717086in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{5.717086in}{0.932764in}}%
\pgfpathlineto{\pgfqpoint{5.717905in}{0.933214in}}%
\pgfpathlineto{\pgfqpoint{5.718724in}{0.933665in}}%
\pgfpathlineto{\pgfqpoint{5.718724in}{0.927431in}}%
\pgfpathlineto{\pgfqpoint{5.719543in}{0.927882in}}%
\pgfpathlineto{\pgfqpoint{5.720362in}{0.928333in}}%
\pgfpathlineto{\pgfqpoint{5.720362in}{0.926256in}}%
\pgfpathlineto{\pgfqpoint{5.721181in}{0.926707in}}%
\pgfpathlineto{\pgfqpoint{5.724457in}{0.928509in}}%
\pgfpathlineto{\pgfqpoint{5.725276in}{0.924811in}}%
\pgfpathlineto{\pgfqpoint{5.726095in}{0.925262in}}%
\pgfpathlineto{\pgfqpoint{5.726095in}{0.923189in}}%
\pgfpathlineto{\pgfqpoint{5.726914in}{0.923640in}}%
\pgfpathlineto{\pgfqpoint{5.727733in}{0.924090in}}%
\pgfpathlineto{\pgfqpoint{5.728552in}{0.912118in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{0.911856in}}%
\pgfpathlineto{\pgfqpoint{5.732646in}{0.912307in}}%
\pgfpathlineto{\pgfqpoint{5.737560in}{0.915013in}}%
\pgfpathlineto{\pgfqpoint{5.738379in}{0.905143in}}%
\pgfpathlineto{\pgfqpoint{5.740017in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{5.740017in}{0.897801in}}%
\pgfpathlineto{\pgfqpoint{5.740836in}{0.898253in}}%
\pgfpathlineto{\pgfqpoint{5.744112in}{0.900060in}}%
\pgfpathlineto{\pgfqpoint{5.744112in}{0.893886in}}%
\pgfpathlineto{\pgfqpoint{5.744931in}{0.894338in}}%
\pgfpathlineto{\pgfqpoint{5.745750in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{5.746569in}{0.880859in}}%
\pgfpathlineto{\pgfqpoint{5.749026in}{0.882219in}}%
\pgfpathlineto{\pgfqpoint{5.749845in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{5.751483in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{5.752302in}{0.861500in}}%
\pgfpathlineto{\pgfqpoint{5.753121in}{0.861955in}}%
\pgfpathlineto{\pgfqpoint{5.753121in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{5.753940in}{0.860365in}}%
\pgfpathlineto{\pgfqpoint{5.755578in}{0.861275in}}%
\pgfpathlineto{\pgfqpoint{5.755578in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{5.756397in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{5.758034in}{0.860595in}}%
\pgfpathlineto{\pgfqpoint{5.758853in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{5.759672in}{0.855380in}}%
\pgfpathlineto{\pgfqpoint{5.759672in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{5.760491in}{0.853795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.926940in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.926940in}{4.105538in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{4.106293in}}%
\pgfpathlineto{\pgfqpoint{0.943319in}{4.119000in}}%
\pgfpathlineto{\pgfqpoint{0.944957in}{4.120180in}}%
\pgfpathlineto{\pgfqpoint{0.944957in}{4.017520in}}%
\pgfpathlineto{\pgfqpoint{0.945776in}{4.018667in}}%
\pgfpathlineto{\pgfqpoint{0.960518in}{4.037333in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{4.054459in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{4.061895in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{3.981904in}}%
\pgfpathlineto{\pgfqpoint{0.985906in}{3.982957in}}%
\pgfpathlineto{\pgfqpoint{1.003104in}{4.003124in}}%
\pgfpathlineto{\pgfqpoint{1.021940in}{4.021664in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{4.038582in}}%
\pgfpathlineto{\pgfqpoint{1.064527in}{4.053939in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{4.068270in}}%
\pgfpathlineto{\pgfqpoint{1.116941in}{4.081846in}}%
\pgfpathlineto{\pgfqpoint{1.148062in}{4.094467in}}%
\pgfpathlineto{\pgfqpoint{1.183277in}{4.106293in}}%
\pgfpathlineto{\pgfqpoint{1.207846in}{4.113341in}}%
\pgfpathlineto{\pgfqpoint{1.207846in}{4.076749in}}%
\pgfpathlineto{\pgfqpoint{1.208665in}{4.077042in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{4.089109in}}%
\pgfpathlineto{\pgfqpoint{1.246338in}{4.022766in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{4.023856in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{3.990919in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{3.991338in}}%
\pgfpathlineto{\pgfqpoint{1.284010in}{4.007679in}}%
\pgfpathlineto{\pgfqpoint{1.322502in}{4.023442in}}%
\pgfpathlineto{\pgfqpoint{1.342976in}{4.030925in}}%
\pgfpathlineto{\pgfqpoint{1.343795in}{3.976868in}}%
\pgfpathlineto{\pgfqpoint{1.364269in}{3.985719in}}%
\pgfpathlineto{\pgfqpoint{1.364269in}{3.959622in}}%
\pgfpathlineto{\pgfqpoint{1.365088in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{1.399485in}{3.974943in}}%
\pgfpathlineto{\pgfqpoint{1.399485in}{3.950406in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{3.950774in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{3.961703in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{3.938227in}}%
\pgfpathlineto{\pgfqpoint{1.426511in}{3.938595in}}%
\pgfpathlineto{\pgfqpoint{1.460907in}{3.953231in}}%
\pgfpathlineto{\pgfqpoint{1.460907in}{3.931024in}}%
\pgfpathlineto{\pgfqpoint{1.461726in}{3.931381in}}%
\pgfpathlineto{\pgfqpoint{1.465002in}{3.932800in}}%
\pgfpathlineto{\pgfqpoint{1.465002in}{3.910780in}}%
\pgfpathlineto{\pgfqpoint{1.465821in}{3.911158in}}%
\pgfpathlineto{\pgfqpoint{1.509227in}{3.930000in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{3.930334in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{3.909714in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{3.910070in}}%
\pgfpathlineto{\pgfqpoint{1.524787in}{3.916000in}}%
\pgfpathlineto{\pgfqpoint{1.525606in}{3.876093in}}%
\pgfpathlineto{\pgfqpoint{1.537072in}{3.881405in}}%
\pgfpathlineto{\pgfqpoint{1.537072in}{3.861647in}}%
\pgfpathlineto{\pgfqpoint{1.537890in}{3.862041in}}%
\pgfpathlineto{\pgfqpoint{1.575563in}{3.879295in}}%
\pgfpathlineto{\pgfqpoint{1.575563in}{3.860522in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{3.860898in}}%
\pgfpathlineto{\pgfqpoint{1.580477in}{3.862765in}}%
\pgfpathlineto{\pgfqpoint{1.580477in}{3.844144in}}%
\pgfpathlineto{\pgfqpoint{1.581296in}{3.844534in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{3.845311in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{3.826784in}}%
\pgfpathlineto{\pgfqpoint{1.583753in}{3.827190in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{3.845385in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{3.827743in}}%
\pgfpathlineto{\pgfqpoint{1.623063in}{3.828129in}}%
\pgfpathlineto{\pgfqpoint{1.623882in}{3.828514in}}%
\pgfpathlineto{\pgfqpoint{1.623882in}{3.810939in}}%
\pgfpathlineto{\pgfqpoint{1.624701in}{3.811340in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{3.825276in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{3.808330in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{3.808719in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{3.830809in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{3.840000in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{3.824346in}}%
\pgfpathlineto{\pgfqpoint{1.727072in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.738538in}{3.829465in}}%
\pgfpathlineto{\pgfqpoint{1.738538in}{3.814034in}}%
\pgfpathlineto{\pgfqpoint{1.739357in}{3.814384in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{3.823266in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{3.808200in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{3.808546in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.811636in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.796717in}}%
\pgfpathlineto{\pgfqpoint{1.769659in}{3.797069in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{3.805698in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{3.791108in}}%
\pgfpathlineto{\pgfqpoint{1.790952in}{3.791458in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{3.791806in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{3.777263in}}%
\pgfpathlineto{\pgfqpoint{1.792590in}{3.777623in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{3.779056in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{3.764593in}}%
\pgfpathlineto{\pgfqpoint{1.796684in}{3.764962in}}%
\pgfpathlineto{\pgfqpoint{1.814702in}{3.772913in}}%
\pgfpathlineto{\pgfqpoint{1.814702in}{3.758729in}}%
\pgfpathlineto{\pgfqpoint{1.815521in}{3.759094in}}%
\pgfpathlineto{\pgfqpoint{1.848280in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{1.848280in}{3.759537in}}%
\pgfpathlineto{\pgfqpoint{1.849098in}{3.759890in}}%
\pgfpathlineto{\pgfqpoint{1.849917in}{3.760243in}}%
\pgfpathlineto{\pgfqpoint{1.849917in}{3.746553in}}%
\pgfpathlineto{\pgfqpoint{1.850736in}{3.746916in}}%
\pgfpathlineto{\pgfqpoint{1.864659in}{3.752996in}}%
\pgfpathlineto{\pgfqpoint{1.864659in}{3.739506in}}%
\pgfpathlineto{\pgfqpoint{1.865478in}{3.739868in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{3.742750in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{3.729368in}}%
\pgfpathlineto{\pgfqpoint{1.872849in}{3.729736in}}%
\pgfpathlineto{\pgfqpoint{1.882676in}{3.734103in}}%
\pgfpathlineto{\pgfqpoint{1.882676in}{3.720865in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{3.721235in}}%
\pgfpathlineto{\pgfqpoint{1.885133in}{3.721974in}}%
\pgfpathlineto{\pgfqpoint{1.885133in}{3.708784in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{3.709161in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.709915in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.696772in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{3.697158in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{3.709200in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{3.696377in}}%
\pgfpathlineto{\pgfqpoint{1.915435in}{3.696753in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{3.699000in}}%
\pgfpathlineto{\pgfqpoint{1.921168in}{3.673922in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{3.677408in}}%
\pgfpathlineto{\pgfqpoint{1.929357in}{3.652587in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{3.656971in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{3.644488in}}%
\pgfpathlineto{\pgfqpoint{1.939185in}{3.644891in}}%
\pgfpathlineto{\pgfqpoint{1.969487in}{3.659438in}}%
\pgfpathlineto{\pgfqpoint{1.970306in}{3.635545in}}%
\pgfpathlineto{\pgfqpoint{1.979314in}{3.639898in}}%
\pgfpathlineto{\pgfqpoint{1.979314in}{3.627871in}}%
\pgfpathlineto{\pgfqpoint{1.980133in}{3.628271in}}%
\pgfpathlineto{\pgfqpoint{2.000608in}{3.638108in}}%
\pgfpathlineto{\pgfqpoint{2.000608in}{3.626297in}}%
\pgfpathlineto{\pgfqpoint{2.001427in}{3.626691in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{3.627478in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{3.615705in}}%
\pgfpathlineto{\pgfqpoint{2.003883in}{3.616105in}}%
\pgfpathlineto{\pgfqpoint{2.038280in}{3.632451in}}%
\pgfpathlineto{\pgfqpoint{2.038280in}{3.621006in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{3.621391in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{3.622161in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{3.610752in}}%
\pgfpathlineto{\pgfqpoint{2.041556in}{3.611143in}}%
\pgfpathlineto{\pgfqpoint{2.055479in}{3.617716in}}%
\pgfpathlineto{\pgfqpoint{2.056297in}{3.595587in}}%
\pgfpathlineto{\pgfqpoint{2.062030in}{3.598345in}}%
\pgfpathlineto{\pgfqpoint{2.062030in}{3.587158in}}%
\pgfpathlineto{\pgfqpoint{2.062849in}{3.587557in}}%
\pgfpathlineto{\pgfqpoint{2.074315in}{3.593088in}}%
\pgfpathlineto{\pgfqpoint{2.074315in}{3.582015in}}%
\pgfpathlineto{\pgfqpoint{2.075134in}{3.582413in}}%
\pgfpathlineto{\pgfqpoint{2.083323in}{3.586366in}}%
\pgfpathlineto{\pgfqpoint{2.083323in}{3.575379in}}%
\pgfpathlineto{\pgfqpoint{2.084142in}{3.575778in}}%
\pgfpathlineto{\pgfqpoint{2.085780in}{3.576575in}}%
\pgfpathlineto{\pgfqpoint{2.085780in}{3.565622in}}%
\pgfpathlineto{\pgfqpoint{2.086599in}{3.566026in}}%
\pgfpathlineto{\pgfqpoint{2.100522in}{3.572821in}}%
\pgfpathlineto{\pgfqpoint{2.100522in}{3.561996in}}%
\pgfpathlineto{\pgfqpoint{2.101341in}{3.562398in}}%
\pgfpathlineto{\pgfqpoint{2.139832in}{3.580743in}}%
\pgfpathlineto{\pgfqpoint{2.139832in}{3.570226in}}%
\pgfpathlineto{\pgfqpoint{2.140651in}{3.570612in}}%
\pgfpathlineto{\pgfqpoint{2.147203in}{3.573677in}}%
\pgfpathlineto{\pgfqpoint{2.148022in}{3.542760in}}%
\pgfpathlineto{\pgfqpoint{2.151298in}{3.544350in}}%
\pgfpathlineto{\pgfqpoint{2.151298in}{3.533965in}}%
\pgfpathlineto{\pgfqpoint{2.152117in}{3.534367in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{3.539951in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{3.529665in}}%
\pgfpathlineto{\pgfqpoint{2.164401in}{3.530066in}}%
\pgfpathlineto{\pgfqpoint{2.165220in}{3.530467in}}%
\pgfpathlineto{\pgfqpoint{2.165220in}{3.520203in}}%
\pgfpathlineto{\pgfqpoint{2.166039in}{3.520609in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{3.533354in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{3.523287in}}%
\pgfpathlineto{\pgfqpoint{2.193065in}{3.523683in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.528404in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.518419in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{3.518815in}}%
\pgfpathlineto{\pgfqpoint{2.217634in}{3.525479in}}%
\pgfpathlineto{\pgfqpoint{2.217634in}{3.505732in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{3.506131in}}%
\pgfpathlineto{\pgfqpoint{2.229100in}{3.511273in}}%
\pgfpathlineto{\pgfqpoint{2.229100in}{3.501489in}}%
\pgfpathlineto{\pgfqpoint{2.229919in}{3.501887in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{3.502284in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{3.492521in}}%
\pgfpathlineto{\pgfqpoint{2.231557in}{3.492923in}}%
\pgfpathlineto{\pgfqpoint{2.234014in}{3.494126in}}%
\pgfpathlineto{\pgfqpoint{2.234014in}{3.474674in}}%
\pgfpathlineto{\pgfqpoint{2.234833in}{3.475084in}}%
\pgfpathlineto{\pgfqpoint{2.246298in}{3.480783in}}%
\pgfpathlineto{\pgfqpoint{2.246298in}{3.471148in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{3.471557in}}%
\pgfpathlineto{\pgfqpoint{2.266772in}{3.481235in}}%
\pgfpathlineto{\pgfqpoint{2.266772in}{3.471734in}}%
\pgfpathlineto{\pgfqpoint{2.267591in}{3.472137in}}%
\pgfpathlineto{\pgfqpoint{2.273324in}{3.474944in}}%
\pgfpathlineto{\pgfqpoint{2.273324in}{3.465493in}}%
\pgfpathlineto{\pgfqpoint{2.274143in}{3.465897in}}%
\pgfpathlineto{\pgfqpoint{2.276600in}{3.467106in}}%
\pgfpathlineto{\pgfqpoint{2.276600in}{3.457684in}}%
\pgfpathlineto{\pgfqpoint{2.277419in}{3.458091in}}%
\pgfpathlineto{\pgfqpoint{2.297893in}{3.468132in}}%
\pgfpathlineto{\pgfqpoint{2.297893in}{3.458843in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{3.459244in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{3.470298in}}%
\pgfpathlineto{\pgfqpoint{2.322462in}{3.452412in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{3.454791in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{3.445695in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{3.446094in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{3.464040in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{3.455158in}}%
\pgfpathlineto{\pgfqpoint{2.366686in}{3.455543in}}%
\pgfpathlineto{\pgfqpoint{2.369962in}{3.457080in}}%
\pgfpathlineto{\pgfqpoint{2.369962in}{3.448228in}}%
\pgfpathlineto{\pgfqpoint{2.370781in}{3.448615in}}%
\pgfpathlineto{\pgfqpoint{2.376514in}{3.451317in}}%
\pgfpathlineto{\pgfqpoint{2.377333in}{3.434099in}}%
\pgfpathlineto{\pgfqpoint{2.387161in}{3.438783in}}%
\pgfpathlineto{\pgfqpoint{2.387161in}{3.430044in}}%
\pgfpathlineto{\pgfqpoint{2.387980in}{3.430436in}}%
\pgfpathlineto{\pgfqpoint{2.399445in}{3.435882in}}%
\pgfpathlineto{\pgfqpoint{2.399445in}{3.427214in}}%
\pgfpathlineto{\pgfqpoint{2.400264in}{3.427604in}}%
\pgfpathlineto{\pgfqpoint{2.402721in}{3.428773in}}%
\pgfpathlineto{\pgfqpoint{2.402721in}{3.420129in}}%
\pgfpathlineto{\pgfqpoint{2.403540in}{3.420522in}}%
\pgfpathlineto{\pgfqpoint{2.406816in}{3.422089in}}%
\pgfpathlineto{\pgfqpoint{2.406816in}{3.413474in}}%
\pgfpathlineto{\pgfqpoint{2.407635in}{3.413868in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{3.414263in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{3.405664in}}%
\pgfpathlineto{\pgfqpoint{2.409273in}{3.406062in}}%
\pgfpathlineto{\pgfqpoint{2.415825in}{3.409233in}}%
\pgfpathlineto{\pgfqpoint{2.415825in}{3.400678in}}%
\pgfpathlineto{\pgfqpoint{2.416644in}{3.401076in}}%
\pgfpathlineto{\pgfqpoint{2.417463in}{3.401475in}}%
\pgfpathlineto{\pgfqpoint{2.417463in}{3.392936in}}%
\pgfpathlineto{\pgfqpoint{2.418281in}{3.393338in}}%
\pgfpathlineto{\pgfqpoint{2.433023in}{3.400502in}}%
\pgfpathlineto{\pgfqpoint{2.433023in}{3.392046in}}%
\pgfpathlineto{\pgfqpoint{2.433842in}{3.392444in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{3.395221in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{3.378395in}}%
\pgfpathlineto{\pgfqpoint{2.440394in}{3.378798in}}%
\pgfpathlineto{\pgfqpoint{2.446945in}{3.382007in}}%
\pgfpathlineto{\pgfqpoint{2.446945in}{3.356929in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{3.357340in}}%
\pgfpathlineto{\pgfqpoint{2.448583in}{3.357750in}}%
\pgfpathlineto{\pgfqpoint{2.448583in}{3.349414in}}%
\pgfpathlineto{\pgfqpoint{2.449402in}{3.349828in}}%
\pgfpathlineto{\pgfqpoint{2.462506in}{3.356394in}}%
\pgfpathlineto{\pgfqpoint{2.462506in}{3.339872in}}%
\pgfpathlineto{\pgfqpoint{2.463325in}{3.340287in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{3.340701in}}%
\pgfpathlineto{\pgfqpoint{2.464963in}{3.324646in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{3.331744in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{3.323582in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{2.491989in}{3.330218in}}%
\pgfpathlineto{\pgfqpoint{2.491989in}{3.322122in}}%
\pgfpathlineto{\pgfqpoint{2.492808in}{3.322537in}}%
\pgfpathlineto{\pgfqpoint{2.496083in}{3.324193in}}%
\pgfpathlineto{\pgfqpoint{2.496902in}{3.308477in}}%
\pgfpathlineto{\pgfqpoint{2.505092in}{3.312658in}}%
\pgfpathlineto{\pgfqpoint{2.505092in}{3.304639in}}%
\pgfpathlineto{\pgfqpoint{2.505911in}{3.305058in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{3.311717in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{3.303765in}}%
\pgfpathlineto{\pgfqpoint{2.519834in}{3.304181in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{3.309560in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{3.301662in}}%
\pgfpathlineto{\pgfqpoint{2.531299in}{3.302076in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{3.308250in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{3.300412in}}%
\pgfpathlineto{\pgfqpoint{2.544403in}{3.300824in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{3.304924in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{3.297129in}}%
\pgfpathlineto{\pgfqpoint{2.553411in}{3.297540in}}%
\pgfpathlineto{\pgfqpoint{2.565696in}{3.303665in}}%
\pgfpathlineto{\pgfqpoint{2.565696in}{3.295930in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{3.296338in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{3.298376in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{3.290667in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.291076in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.293934in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.286257in}}%
\pgfpathlineto{\pgfqpoint{2.577980in}{3.286667in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{3.287077in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{3.279413in}}%
\pgfpathlineto{\pgfqpoint{2.579618in}{3.279825in}}%
\pgfpathlineto{\pgfqpoint{2.580437in}{3.280237in}}%
\pgfpathlineto{\pgfqpoint{2.580437in}{3.272586in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{3.273001in}}%
\pgfpathlineto{\pgfqpoint{2.589446in}{3.277131in}}%
\pgfpathlineto{\pgfqpoint{2.589446in}{3.269521in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.269935in}}%
\pgfpathlineto{\pgfqpoint{2.591084in}{3.270349in}}%
\pgfpathlineto{\pgfqpoint{2.591084in}{3.262752in}}%
\pgfpathlineto{\pgfqpoint{2.591903in}{3.263168in}}%
\pgfpathlineto{\pgfqpoint{2.592722in}{3.263584in}}%
\pgfpathlineto{\pgfqpoint{2.592722in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{2.593541in}{3.256419in}}%
\pgfpathlineto{\pgfqpoint{2.595179in}{3.257256in}}%
\pgfpathlineto{\pgfqpoint{2.595998in}{3.242549in}}%
\pgfpathlineto{\pgfqpoint{2.603368in}{3.246348in}}%
\pgfpathlineto{\pgfqpoint{2.603368in}{3.238824in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{3.239247in}}%
\pgfpathlineto{\pgfqpoint{2.612377in}{3.243461in}}%
\pgfpathlineto{\pgfqpoint{2.612377in}{3.235976in}}%
\pgfpathlineto{\pgfqpoint{2.613196in}{3.236398in}}%
\pgfpathlineto{\pgfqpoint{2.618929in}{3.239345in}}%
\pgfpathlineto{\pgfqpoint{2.618929in}{3.231891in}}%
\pgfpathlineto{\pgfqpoint{2.619748in}{3.232313in}}%
\pgfpathlineto{\pgfqpoint{2.623024in}{3.234000in}}%
\pgfpathlineto{\pgfqpoint{2.623024in}{3.226567in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.226991in}}%
\pgfpathlineto{\pgfqpoint{2.633670in}{3.232047in}}%
\pgfpathlineto{\pgfqpoint{2.633670in}{3.224659in}}%
\pgfpathlineto{\pgfqpoint{2.634489in}{3.225081in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{3.225924in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{3.211184in}}%
\pgfpathlineto{\pgfqpoint{2.636946in}{3.211611in}}%
\pgfpathlineto{\pgfqpoint{2.638584in}{3.212463in}}%
\pgfpathlineto{\pgfqpoint{2.638584in}{3.205111in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{3.205540in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{3.207251in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{3.199919in}}%
\pgfpathlineto{\pgfqpoint{2.643498in}{3.200349in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{3.203347in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{3.196045in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{3.196475in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{3.200327in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{3.193059in}}%
\pgfpathlineto{\pgfqpoint{2.658239in}{3.193488in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{3.198184in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{3.190957in}}%
\pgfpathlineto{\pgfqpoint{2.668067in}{3.191384in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{2.680351in}{3.183408in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.187243in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.180103in}}%
\pgfpathlineto{\pgfqpoint{2.688541in}{3.180530in}}%
\pgfpathlineto{\pgfqpoint{2.689360in}{3.180957in}}%
\pgfpathlineto{\pgfqpoint{2.689360in}{3.173828in}}%
\pgfpathlineto{\pgfqpoint{2.690179in}{3.174257in}}%
\pgfpathlineto{\pgfqpoint{2.690998in}{3.174686in}}%
\pgfpathlineto{\pgfqpoint{2.690998in}{3.167569in}}%
\pgfpathlineto{\pgfqpoint{2.691817in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.169721in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.162623in}}%
\pgfpathlineto{\pgfqpoint{2.695912in}{3.163055in}}%
\pgfpathlineto{\pgfqpoint{2.698369in}{3.164350in}}%
\pgfpathlineto{\pgfqpoint{2.698369in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{2.699188in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{3.159432in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{3.145313in}}%
\pgfpathlineto{\pgfqpoint{2.703282in}{3.145750in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{3.155706in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{3.148719in}}%
\pgfpathlineto{\pgfqpoint{2.722938in}{3.149150in}}%
\pgfpathlineto{\pgfqpoint{2.726214in}{3.150872in}}%
\pgfpathlineto{\pgfqpoint{2.726214in}{3.143904in}}%
\pgfpathlineto{\pgfqpoint{2.727033in}{3.144336in}}%
\pgfpathlineto{\pgfqpoint{2.727852in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{2.727852in}{3.137810in}}%
\pgfpathlineto{\pgfqpoint{2.728670in}{3.138245in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.143427in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.136509in}}%
\pgfpathlineto{\pgfqpoint{2.739317in}{3.136941in}}%
\pgfpathlineto{\pgfqpoint{2.743412in}{3.139097in}}%
\pgfpathlineto{\pgfqpoint{2.743412in}{3.132200in}}%
\pgfpathlineto{\pgfqpoint{2.744231in}{3.132633in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{3.135222in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{3.128348in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{3.128781in}}%
\pgfpathlineto{\pgfqpoint{2.753240in}{3.130509in}}%
\pgfpathlineto{\pgfqpoint{2.753240in}{3.123653in}}%
\pgfpathlineto{\pgfqpoint{2.754059in}{3.124087in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{3.127113in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{3.120283in}}%
\pgfpathlineto{\pgfqpoint{2.760610in}{3.120716in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{3.124603in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{3.117803in}}%
\pgfpathlineto{\pgfqpoint{2.768800in}{3.118235in}}%
\pgfpathlineto{\pgfqpoint{2.773714in}{3.120824in}}%
\pgfpathlineto{\pgfqpoint{2.773714in}{3.114047in}}%
\pgfpathlineto{\pgfqpoint{2.774533in}{3.114480in}}%
\pgfpathlineto{\pgfqpoint{2.778628in}{3.116638in}}%
\pgfpathlineto{\pgfqpoint{2.778628in}{3.103129in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{3.103565in}}%
\pgfpathlineto{\pgfqpoint{2.793369in}{3.110919in}}%
\pgfpathlineto{\pgfqpoint{2.793369in}{3.104216in}}%
\pgfpathlineto{\pgfqpoint{2.794188in}{3.104648in}}%
\pgfpathlineto{\pgfqpoint{2.798283in}{3.106803in}}%
\pgfpathlineto{\pgfqpoint{2.798283in}{3.100120in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{3.100553in}}%
\pgfpathlineto{\pgfqpoint{2.808929in}{3.105716in}}%
\pgfpathlineto{\pgfqpoint{2.809748in}{3.092860in}}%
\pgfpathlineto{\pgfqpoint{2.818757in}{3.097600in}}%
\pgfpathlineto{\pgfqpoint{2.818757in}{3.084388in}}%
\pgfpathlineto{\pgfqpoint{2.819576in}{3.084822in}}%
\pgfpathlineto{\pgfqpoint{2.830223in}{3.090429in}}%
\pgfpathlineto{\pgfqpoint{2.830223in}{3.083864in}}%
\pgfpathlineto{\pgfqpoint{2.831042in}{3.084295in}}%
\pgfpathlineto{\pgfqpoint{2.831861in}{3.084726in}}%
\pgfpathlineto{\pgfqpoint{2.831861in}{3.078170in}}%
\pgfpathlineto{\pgfqpoint{2.832679in}{3.078603in}}%
\pgfpathlineto{\pgfqpoint{2.833498in}{3.079036in}}%
\pgfpathlineto{\pgfqpoint{2.833498in}{3.072489in}}%
\pgfpathlineto{\pgfqpoint{2.834317in}{3.072924in}}%
\pgfpathlineto{\pgfqpoint{2.845783in}{3.078976in}}%
\pgfpathlineto{\pgfqpoint{2.845783in}{3.072468in}}%
\pgfpathlineto{\pgfqpoint{2.846602in}{3.072901in}}%
\pgfpathlineto{\pgfqpoint{2.856430in}{3.078061in}}%
\pgfpathlineto{\pgfqpoint{2.856430in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{2.857249in}{3.072018in}}%
\pgfpathlineto{\pgfqpoint{2.859705in}{3.073306in}}%
\pgfpathlineto{\pgfqpoint{2.859705in}{3.066848in}}%
\pgfpathlineto{\pgfqpoint{2.860524in}{3.067279in}}%
\pgfpathlineto{\pgfqpoint{2.867895in}{3.071144in}}%
\pgfpathlineto{\pgfqpoint{2.867895in}{3.064713in}}%
\pgfpathlineto{\pgfqpoint{2.868714in}{3.065143in}}%
\pgfpathlineto{\pgfqpoint{2.879361in}{3.070706in}}%
\pgfpathlineto{\pgfqpoint{2.880180in}{3.051965in}}%
\pgfpathlineto{\pgfqpoint{2.882637in}{3.053260in}}%
\pgfpathlineto{\pgfqpoint{2.882637in}{3.046887in}}%
\pgfpathlineto{\pgfqpoint{2.883456in}{3.047320in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{3.042258in}}%
\pgfpathlineto{\pgfqpoint{2.886731in}{3.042692in}}%
\pgfpathlineto{\pgfqpoint{2.889188in}{3.043993in}}%
\pgfpathlineto{\pgfqpoint{2.889188in}{3.037646in}}%
\pgfpathlineto{\pgfqpoint{2.890007in}{3.038081in}}%
\pgfpathlineto{\pgfqpoint{2.892464in}{3.039385in}}%
\pgfpathlineto{\pgfqpoint{2.892464in}{3.033052in}}%
\pgfpathlineto{\pgfqpoint{2.893283in}{3.033488in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.033923in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.027599in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{3.028037in}}%
\pgfpathlineto{\pgfqpoint{2.897378in}{3.029347in}}%
\pgfpathlineto{\pgfqpoint{2.897378in}{3.023036in}}%
\pgfpathlineto{\pgfqpoint{2.898197in}{3.023474in}}%
\pgfpathlineto{\pgfqpoint{2.907206in}{3.028275in}}%
\pgfpathlineto{\pgfqpoint{2.907206in}{3.015718in}}%
\pgfpathlineto{\pgfqpoint{2.908025in}{3.016157in}}%
\pgfpathlineto{\pgfqpoint{2.913757in}{3.019219in}}%
\pgfpathlineto{\pgfqpoint{2.913757in}{3.012965in}}%
\pgfpathlineto{\pgfqpoint{2.914576in}{3.013403in}}%
\pgfpathlineto{\pgfqpoint{2.915395in}{3.013841in}}%
\pgfpathlineto{\pgfqpoint{2.915395in}{3.007595in}}%
\pgfpathlineto{\pgfqpoint{2.916214in}{3.008035in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{3.012415in}}%
\pgfpathlineto{\pgfqpoint{2.925223in}{3.000423in}}%
\pgfpathlineto{\pgfqpoint{2.929318in}{3.002621in}}%
\pgfpathlineto{\pgfqpoint{2.929318in}{2.996424in}}%
\pgfpathlineto{\pgfqpoint{2.930137in}{2.996864in}}%
\pgfpathlineto{\pgfqpoint{2.933413in}{2.998624in}}%
\pgfpathlineto{\pgfqpoint{2.933413in}{2.992441in}}%
\pgfpathlineto{\pgfqpoint{2.934232in}{2.992883in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{2.987176in}}%
\pgfpathlineto{\pgfqpoint{2.947335in}{2.987616in}}%
\pgfpathlineto{\pgfqpoint{2.949792in}{2.988934in}}%
\pgfpathlineto{\pgfqpoint{2.949792in}{2.982806in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{2.983247in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{2.984128in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{2.978010in}}%
\pgfpathlineto{\pgfqpoint{2.953068in}{2.978452in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{2.984607in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{2.972444in}}%
\pgfpathlineto{\pgfqpoint{2.965352in}{2.972886in}}%
\pgfpathlineto{\pgfqpoint{2.976818in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{2.977637in}{2.961351in}}%
\pgfpathlineto{\pgfqpoint{2.990740in}{2.968390in}}%
\pgfpathlineto{\pgfqpoint{2.990740in}{2.962391in}}%
\pgfpathlineto{\pgfqpoint{2.991559in}{2.962830in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{2.964584in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{2.958599in}}%
\pgfpathlineto{\pgfqpoint{2.995654in}{2.959038in}}%
\pgfpathlineto{\pgfqpoint{3.014490in}{2.969067in}}%
\pgfpathlineto{\pgfqpoint{3.014490in}{2.963132in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{2.963566in}}%
\pgfpathlineto{\pgfqpoint{3.025956in}{2.969185in}}%
\pgfpathlineto{\pgfqpoint{3.025956in}{2.963280in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{2.963712in}}%
\pgfpathlineto{\pgfqpoint{3.029232in}{2.965007in}}%
\pgfpathlineto{\pgfqpoint{3.029232in}{2.959113in}}%
\pgfpathlineto{\pgfqpoint{3.030051in}{2.959546in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{2.959978in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{2.948211in}}%
\pgfpathlineto{\pgfqpoint{3.031689in}{2.948646in}}%
\pgfpathlineto{\pgfqpoint{3.034146in}{2.949952in}}%
\pgfpathlineto{\pgfqpoint{3.034146in}{2.944082in}}%
\pgfpathlineto{\pgfqpoint{3.034965in}{2.944518in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{2.945391in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{2.939530in}}%
\pgfpathlineto{\pgfqpoint{3.037422in}{2.939967in}}%
\pgfpathlineto{\pgfqpoint{3.039060in}{2.940841in}}%
\pgfpathlineto{\pgfqpoint{3.039060in}{2.929143in}}%
\pgfpathlineto{\pgfqpoint{3.039878in}{2.929583in}}%
\pgfpathlineto{\pgfqpoint{3.044792in}{2.932219in}}%
\pgfpathlineto{\pgfqpoint{3.044792in}{2.926388in}}%
\pgfpathlineto{\pgfqpoint{3.045611in}{2.926828in}}%
\pgfpathlineto{\pgfqpoint{3.077551in}{2.943759in}}%
\pgfpathlineto{\pgfqpoint{3.078370in}{2.926941in}}%
\pgfpathlineto{\pgfqpoint{3.079189in}{2.927375in}}%
\pgfpathlineto{\pgfqpoint{3.079189in}{2.921635in}}%
\pgfpathlineto{\pgfqpoint{3.080008in}{2.922070in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{2.922939in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{2.917209in}}%
\pgfpathlineto{\pgfqpoint{3.082465in}{2.917645in}}%
\pgfpathlineto{\pgfqpoint{3.088198in}{2.920687in}}%
\pgfpathlineto{\pgfqpoint{3.089017in}{2.909703in}}%
\pgfpathlineto{\pgfqpoint{3.093111in}{2.911883in}}%
\pgfpathlineto{\pgfqpoint{3.093111in}{2.906189in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{2.906626in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{2.908371in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{2.902689in}}%
\pgfpathlineto{\pgfqpoint{3.098025in}{2.903126in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{2.903563in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{2.897889in}}%
\pgfpathlineto{\pgfqpoint{3.099663in}{2.898327in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{2.899641in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{2.893977in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{2.894416in}}%
\pgfpathlineto{\pgfqpoint{3.108672in}{2.897480in}}%
\pgfpathlineto{\pgfqpoint{3.108672in}{2.891834in}}%
\pgfpathlineto{\pgfqpoint{3.109491in}{2.892272in}}%
\pgfpathlineto{\pgfqpoint{3.110310in}{2.892711in}}%
\pgfpathlineto{\pgfqpoint{3.110310in}{2.887071in}}%
\pgfpathlineto{\pgfqpoint{3.111129in}{2.887511in}}%
\pgfpathlineto{\pgfqpoint{3.112767in}{2.888389in}}%
\pgfpathlineto{\pgfqpoint{3.113586in}{2.877574in}}%
\pgfpathlineto{\pgfqpoint{3.118499in}{2.880220in}}%
\pgfpathlineto{\pgfqpoint{3.118499in}{2.874609in}}%
\pgfpathlineto{\pgfqpoint{3.119318in}{2.875051in}}%
\pgfpathlineto{\pgfqpoint{3.122594in}{2.876815in}}%
\pgfpathlineto{\pgfqpoint{3.122594in}{2.871216in}}%
\pgfpathlineto{\pgfqpoint{3.123413in}{2.871658in}}%
\pgfpathlineto{\pgfqpoint{3.124232in}{2.872099in}}%
\pgfpathlineto{\pgfqpoint{3.124232in}{2.866507in}}%
\pgfpathlineto{\pgfqpoint{3.125051in}{2.866950in}}%
\pgfpathlineto{\pgfqpoint{3.129965in}{2.869603in}}%
\pgfpathlineto{\pgfqpoint{3.129965in}{2.864026in}}%
\pgfpathlineto{\pgfqpoint{3.130784in}{2.864469in}}%
\pgfpathlineto{\pgfqpoint{3.131603in}{2.864911in}}%
\pgfpathlineto{\pgfqpoint{3.131603in}{2.859342in}}%
\pgfpathlineto{\pgfqpoint{3.132422in}{2.859785in}}%
\pgfpathlineto{\pgfqpoint{3.138155in}{2.862884in}}%
\pgfpathlineto{\pgfqpoint{3.138974in}{2.852227in}}%
\pgfpathlineto{\pgfqpoint{3.141431in}{2.853560in}}%
\pgfpathlineto{\pgfqpoint{3.141431in}{2.848021in}}%
\pgfpathlineto{\pgfqpoint{3.142250in}{2.848466in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{2.849800in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{2.838746in}}%
\pgfpathlineto{\pgfqpoint{3.145525in}{2.839194in}}%
\pgfpathlineto{\pgfqpoint{3.154534in}{2.844097in}}%
\pgfpathlineto{\pgfqpoint{3.154534in}{2.838595in}}%
\pgfpathlineto{\pgfqpoint{3.155353in}{2.839040in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{2.845690in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{2.840218in}}%
\pgfpathlineto{\pgfqpoint{3.168457in}{2.840660in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{2.841103in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{2.830174in}}%
\pgfpathlineto{\pgfqpoint{3.170094in}{2.830620in}}%
\pgfpathlineto{\pgfqpoint{3.178284in}{2.835057in}}%
\pgfpathlineto{\pgfqpoint{3.178284in}{2.829616in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{2.830060in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{2.833158in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{2.827733in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{2.828176in}}%
\pgfpathlineto{\pgfqpoint{3.204491in}{2.838291in}}%
\pgfpathlineto{\pgfqpoint{3.204491in}{2.832907in}}%
\pgfpathlineto{\pgfqpoint{3.205310in}{2.833345in}}%
\pgfpathlineto{\pgfqpoint{3.218414in}{2.840316in}}%
\pgfpathlineto{\pgfqpoint{3.218414in}{2.834961in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{2.835396in}}%
\pgfpathlineto{\pgfqpoint{3.220870in}{2.836265in}}%
\pgfpathlineto{\pgfqpoint{3.220870in}{2.830919in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{2.831355in}}%
\pgfpathlineto{\pgfqpoint{3.229060in}{2.835263in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{2.819727in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{2.816602in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{2.817039in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{2.817913in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{2.812612in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{2.813050in}}%
\pgfpathlineto{\pgfqpoint{3.239707in}{2.814363in}}%
\pgfpathlineto{\pgfqpoint{3.239707in}{2.809071in}}%
\pgfpathlineto{\pgfqpoint{3.240526in}{2.809510in}}%
\pgfpathlineto{\pgfqpoint{3.247077in}{2.813008in}}%
\pgfpathlineto{\pgfqpoint{3.247077in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{3.247896in}{2.802901in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{2.803339in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{2.798074in}}%
\pgfpathlineto{\pgfqpoint{3.249534in}{2.798514in}}%
\pgfpathlineto{\pgfqpoint{3.255267in}{2.801586in}}%
\pgfpathlineto{\pgfqpoint{3.255267in}{2.796336in}}%
\pgfpathlineto{\pgfqpoint{3.256086in}{2.796775in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{2.803332in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{2.798109in}}%
\pgfpathlineto{\pgfqpoint{3.269190in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{3.271647in}{2.799853in}}%
\pgfpathlineto{\pgfqpoint{3.271647in}{2.794639in}}%
\pgfpathlineto{\pgfqpoint{3.272465in}{2.795076in}}%
\pgfpathlineto{\pgfqpoint{3.284750in}{2.801597in}}%
\pgfpathlineto{\pgfqpoint{3.284750in}{2.796409in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{2.796843in}}%
\pgfpathlineto{\pgfqpoint{3.294578in}{2.801600in}}%
\pgfpathlineto{\pgfqpoint{3.295397in}{2.791702in}}%
\pgfpathlineto{\pgfqpoint{3.297035in}{2.792569in}}%
\pgfpathlineto{\pgfqpoint{3.297035in}{2.787412in}}%
\pgfpathlineto{\pgfqpoint{3.297854in}{2.787846in}}%
\pgfpathlineto{\pgfqpoint{3.304405in}{2.791312in}}%
\pgfpathlineto{\pgfqpoint{3.304405in}{2.786171in}}%
\pgfpathlineto{\pgfqpoint{3.305224in}{2.786605in}}%
\pgfpathlineto{\pgfqpoint{3.315871in}{2.792216in}}%
\pgfpathlineto{\pgfqpoint{3.315871in}{2.781983in}}%
\pgfpathlineto{\pgfqpoint{3.316690in}{2.782416in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{2.782848in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{2.777739in}}%
\pgfpathlineto{\pgfqpoint{3.318328in}{2.778173in}}%
\pgfpathlineto{\pgfqpoint{3.322423in}{2.780336in}}%
\pgfpathlineto{\pgfqpoint{3.322423in}{2.775239in}}%
\pgfpathlineto{\pgfqpoint{3.323242in}{2.775672in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{2.777403in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{2.772315in}}%
\pgfpathlineto{\pgfqpoint{3.327336in}{2.772749in}}%
\pgfpathlineto{\pgfqpoint{3.332250in}{2.775344in}}%
\pgfpathlineto{\pgfqpoint{3.333069in}{2.765632in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{2.766934in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{2.761870in}}%
\pgfpathlineto{\pgfqpoint{3.336345in}{2.762305in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{2.764042in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{2.758988in}}%
\pgfpathlineto{\pgfqpoint{3.340440in}{2.759423in}}%
\pgfpathlineto{\pgfqpoint{3.347811in}{2.763325in}}%
\pgfpathlineto{\pgfqpoint{3.347811in}{2.758288in}}%
\pgfpathlineto{\pgfqpoint{3.348630in}{2.758722in}}%
\pgfpathlineto{\pgfqpoint{3.353543in}{2.761318in}}%
\pgfpathlineto{\pgfqpoint{3.354362in}{2.746690in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{2.748431in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{2.743423in}}%
\pgfpathlineto{\pgfqpoint{3.358457in}{2.743859in}}%
\pgfpathlineto{\pgfqpoint{3.365828in}{2.747771in}}%
\pgfpathlineto{\pgfqpoint{3.365828in}{2.737789in}}%
\pgfpathlineto{\pgfqpoint{3.366647in}{2.738225in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{2.742572in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{2.732632in}}%
\pgfpathlineto{\pgfqpoint{3.375656in}{2.733068in}}%
\pgfpathlineto{\pgfqpoint{3.377293in}{2.733939in}}%
\pgfpathlineto{\pgfqpoint{3.377293in}{2.719061in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{2.719500in}}%
\pgfpathlineto{\pgfqpoint{3.381388in}{2.721254in}}%
\pgfpathlineto{\pgfqpoint{3.381388in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.382207in}{2.711804in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{2.714003in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.387940in}{2.709950in}}%
\pgfpathlineto{\pgfqpoint{3.387940in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{3.388759in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{3.391216in}{2.706785in}}%
\pgfpathlineto{\pgfqpoint{3.391216in}{2.701865in}}%
\pgfpathlineto{\pgfqpoint{3.392035in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{3.394492in}{2.703629in}}%
\pgfpathlineto{\pgfqpoint{3.394492in}{2.698718in}}%
\pgfpathlineto{\pgfqpoint{3.395311in}{2.699159in}}%
\pgfpathlineto{\pgfqpoint{3.396130in}{2.699601in}}%
\pgfpathlineto{\pgfqpoint{3.396130in}{2.694694in}}%
\pgfpathlineto{\pgfqpoint{3.396949in}{2.695137in}}%
\pgfpathlineto{\pgfqpoint{3.405138in}{2.699547in}}%
\pgfpathlineto{\pgfqpoint{3.405138in}{2.694657in}}%
\pgfpathlineto{\pgfqpoint{3.405957in}{2.695098in}}%
\pgfpathlineto{\pgfqpoint{3.414966in}{2.699931in}}%
\pgfpathlineto{\pgfqpoint{3.414966in}{2.695060in}}%
\pgfpathlineto{\pgfqpoint{3.415785in}{2.695499in}}%
\pgfpathlineto{\pgfqpoint{3.420699in}{2.698128in}}%
\pgfpathlineto{\pgfqpoint{3.420699in}{2.688413in}}%
\pgfpathlineto{\pgfqpoint{3.421518in}{2.688852in}}%
\pgfpathlineto{\pgfqpoint{3.427251in}{2.691925in}}%
\pgfpathlineto{\pgfqpoint{3.427251in}{2.687081in}}%
\pgfpathlineto{\pgfqpoint{3.428069in}{2.687520in}}%
\pgfpathlineto{\pgfqpoint{3.433802in}{2.690587in}}%
\pgfpathlineto{\pgfqpoint{3.434621in}{2.676543in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{2.676984in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{2.672164in}}%
\pgfpathlineto{\pgfqpoint{3.436259in}{2.672606in}}%
\pgfpathlineto{\pgfqpoint{3.441173in}{2.675250in}}%
\pgfpathlineto{\pgfqpoint{3.441173in}{2.670441in}}%
\pgfpathlineto{\pgfqpoint{3.441992in}{2.670882in}}%
\pgfpathlineto{\pgfqpoint{3.459190in}{2.680088in}}%
\pgfpathlineto{\pgfqpoint{3.459190in}{2.675309in}}%
\pgfpathlineto{\pgfqpoint{3.460009in}{2.675746in}}%
\pgfpathlineto{\pgfqpoint{3.461647in}{2.676619in}}%
\pgfpathlineto{\pgfqpoint{3.461647in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{3.462466in}{2.672284in}}%
\pgfpathlineto{\pgfqpoint{3.463285in}{2.672721in}}%
\pgfpathlineto{\pgfqpoint{3.464104in}{2.663628in}}%
\pgfpathlineto{\pgfqpoint{3.464923in}{2.664068in}}%
\pgfpathlineto{\pgfqpoint{3.464923in}{2.659308in}}%
\pgfpathlineto{\pgfqpoint{3.465742in}{2.659748in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{2.660627in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{2.655874in}}%
\pgfpathlineto{\pgfqpoint{3.468199in}{2.656315in}}%
\pgfpathlineto{\pgfqpoint{3.470656in}{2.657635in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.648588in}}%
\pgfpathlineto{\pgfqpoint{3.473113in}{2.649471in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{2.640444in}}%
\pgfpathlineto{\pgfqpoint{3.482940in}{2.645307in}}%
\pgfpathlineto{\pgfqpoint{3.482940in}{2.640589in}}%
\pgfpathlineto{\pgfqpoint{3.483759in}{2.641031in}}%
\pgfpathlineto{\pgfqpoint{3.484578in}{2.641473in}}%
\pgfpathlineto{\pgfqpoint{3.484578in}{2.636761in}}%
\pgfpathlineto{\pgfqpoint{3.485397in}{2.637203in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{2.638087in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{2.628678in}}%
\pgfpathlineto{\pgfqpoint{3.487854in}{2.629122in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{2.631339in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{2.626646in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{2.627090in}}%
\pgfpathlineto{\pgfqpoint{3.500958in}{2.631515in}}%
\pgfpathlineto{\pgfqpoint{3.500958in}{2.626837in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{2.627279in}}%
\pgfpathlineto{\pgfqpoint{3.506690in}{2.629928in}}%
\pgfpathlineto{\pgfqpoint{3.506690in}{2.625260in}}%
\pgfpathlineto{\pgfqpoint{3.507509in}{2.625702in}}%
\pgfpathlineto{\pgfqpoint{3.514880in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{3.514880in}{2.625014in}}%
\pgfpathlineto{\pgfqpoint{3.515699in}{2.625455in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{2.626775in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{2.617486in}}%
\pgfpathlineto{\pgfqpoint{3.518975in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{3.519794in}{2.618369in}}%
\pgfpathlineto{\pgfqpoint{3.519794in}{2.613731in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{2.614173in}}%
\pgfpathlineto{\pgfqpoint{3.521432in}{2.614615in}}%
\pgfpathlineto{\pgfqpoint{3.521432in}{2.609982in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{2.610425in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{2.611311in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{3.524708in}{2.602503in}}%
\pgfpathlineto{\pgfqpoint{3.525527in}{2.602947in}}%
\pgfpathlineto{\pgfqpoint{3.526346in}{2.589542in}}%
\pgfpathlineto{\pgfqpoint{3.527984in}{2.590437in}}%
\pgfpathlineto{\pgfqpoint{3.527984in}{2.585828in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{2.586276in}}%
\pgfpathlineto{\pgfqpoint{3.531259in}{2.587618in}}%
\pgfpathlineto{\pgfqpoint{3.531259in}{2.583016in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{2.583465in}}%
\pgfpathlineto{\pgfqpoint{3.532897in}{2.583913in}}%
\pgfpathlineto{\pgfqpoint{3.532897in}{2.579315in}}%
\pgfpathlineto{\pgfqpoint{3.533716in}{2.579764in}}%
\pgfpathlineto{\pgfqpoint{3.536992in}{2.581557in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{2.572831in}}%
\pgfpathlineto{\pgfqpoint{3.542725in}{2.575526in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{2.548560in}}%
\pgfpathlineto{\pgfqpoint{3.545182in}{2.549469in}}%
\pgfpathlineto{\pgfqpoint{3.545182in}{2.544911in}}%
\pgfpathlineto{\pgfqpoint{3.546001in}{2.545367in}}%
\pgfpathlineto{\pgfqpoint{3.547639in}{2.546276in}}%
\pgfpathlineto{\pgfqpoint{3.547639in}{2.541724in}}%
\pgfpathlineto{\pgfqpoint{3.548458in}{2.542180in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{2.547176in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{2.538105in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{2.538560in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{2.540831in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{2.531783in}}%
\pgfpathlineto{\pgfqpoint{3.563199in}{2.532239in}}%
\pgfpathlineto{\pgfqpoint{3.568932in}{2.535422in}}%
\pgfpathlineto{\pgfqpoint{3.568932in}{2.530910in}}%
\pgfpathlineto{\pgfqpoint{3.569751in}{2.531365in}}%
\pgfpathlineto{\pgfqpoint{3.577941in}{2.535899in}}%
\pgfpathlineto{\pgfqpoint{3.577941in}{2.531402in}}%
\pgfpathlineto{\pgfqpoint{3.578760in}{2.531855in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{2.538174in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{2.533696in}}%
\pgfpathlineto{\pgfqpoint{3.591044in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{3.600872in}{2.539535in}}%
\pgfpathlineto{\pgfqpoint{3.601691in}{2.531063in}}%
\pgfpathlineto{\pgfqpoint{3.609061in}{2.535099in}}%
\pgfpathlineto{\pgfqpoint{3.609880in}{2.526657in}}%
\pgfpathlineto{\pgfqpoint{3.612337in}{2.528004in}}%
\pgfpathlineto{\pgfqpoint{3.613156in}{2.515149in}}%
\pgfpathlineto{\pgfqpoint{3.613975in}{2.515601in}}%
\pgfpathlineto{\pgfqpoint{3.613975in}{2.511172in}}%
\pgfpathlineto{\pgfqpoint{3.614794in}{2.511624in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{2.512979in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{3.618070in}{2.509009in}}%
\pgfpathlineto{\pgfqpoint{3.621346in}{2.510816in}}%
\pgfpathlineto{\pgfqpoint{3.621346in}{2.506401in}}%
\pgfpathlineto{\pgfqpoint{3.622165in}{2.506853in}}%
\pgfpathlineto{\pgfqpoint{3.622984in}{2.507305in}}%
\pgfpathlineto{\pgfqpoint{3.623803in}{2.494536in}}%
\pgfpathlineto{\pgfqpoint{3.631174in}{2.498618in}}%
\pgfpathlineto{\pgfqpoint{3.631174in}{2.494225in}}%
\pgfpathlineto{\pgfqpoint{3.631993in}{2.494679in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{2.497846in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{2.493464in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{2.493916in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{2.496627in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{2.492254in}}%
\pgfpathlineto{\pgfqpoint{3.644277in}{2.492706in}}%
\pgfpathlineto{\pgfqpoint{3.650829in}{2.496313in}}%
\pgfpathlineto{\pgfqpoint{3.651648in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{2.484140in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{2.479788in}}%
\pgfpathlineto{\pgfqpoint{3.653286in}{2.480241in}}%
\pgfpathlineto{\pgfqpoint{3.654924in}{2.481147in}}%
\pgfpathlineto{\pgfqpoint{3.654924in}{2.476800in}}%
\pgfpathlineto{\pgfqpoint{3.655743in}{2.477254in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{2.477707in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{2.473364in}}%
\pgfpathlineto{\pgfqpoint{3.657381in}{2.473818in}}%
\pgfpathlineto{\pgfqpoint{3.661475in}{2.476086in}}%
\pgfpathlineto{\pgfqpoint{3.661475in}{2.471751in}}%
\pgfpathlineto{\pgfqpoint{3.662294in}{2.472205in}}%
\pgfpathlineto{\pgfqpoint{3.663113in}{2.472659in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{2.455808in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{2.456265in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{2.443313in}}%
\pgfpathlineto{\pgfqpoint{3.665570in}{2.443773in}}%
\pgfpathlineto{\pgfqpoint{3.668027in}{2.445151in}}%
\pgfpathlineto{\pgfqpoint{3.668027in}{2.436535in}}%
\pgfpathlineto{\pgfqpoint{3.668846in}{2.436996in}}%
\pgfpathlineto{\pgfqpoint{3.669665in}{2.437457in}}%
\pgfpathlineto{\pgfqpoint{3.670484in}{2.429317in}}%
\pgfpathlineto{\pgfqpoint{3.671303in}{2.429779in}}%
\pgfpathlineto{\pgfqpoint{3.671303in}{2.425483in}}%
\pgfpathlineto{\pgfqpoint{3.672122in}{2.425946in}}%
\pgfpathlineto{\pgfqpoint{3.672941in}{2.426409in}}%
\pgfpathlineto{\pgfqpoint{3.672941in}{2.422117in}}%
\pgfpathlineto{\pgfqpoint{3.673760in}{2.422580in}}%
\pgfpathlineto{\pgfqpoint{3.675398in}{2.423506in}}%
\pgfpathlineto{\pgfqpoint{3.676217in}{2.411119in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{2.411584in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{2.403030in}}%
\pgfpathlineto{\pgfqpoint{3.677855in}{2.403497in}}%
\pgfpathlineto{\pgfqpoint{3.682769in}{2.406295in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{2.398231in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{2.399165in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{2.394905in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{2.395373in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{2.396775in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{2.392521in}}%
\pgfpathlineto{\pgfqpoint{3.689320in}{2.392989in}}%
\pgfpathlineto{\pgfqpoint{3.691777in}{2.394390in}}%
\pgfpathlineto{\pgfqpoint{3.691777in}{2.390143in}}%
\pgfpathlineto{\pgfqpoint{3.692596in}{2.390611in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.392479in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.388238in}}%
\pgfpathlineto{\pgfqpoint{3.696691in}{2.388706in}}%
\pgfpathlineto{\pgfqpoint{3.700786in}{2.391040in}}%
\pgfpathlineto{\pgfqpoint{3.700786in}{2.382577in}}%
\pgfpathlineto{\pgfqpoint{3.701605in}{2.383044in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{2.384914in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{2.380690in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{2.381158in}}%
\pgfpathlineto{\pgfqpoint{3.709795in}{2.383493in}}%
\pgfpathlineto{\pgfqpoint{3.709795in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{3.710614in}{2.375532in}}%
\pgfpathlineto{\pgfqpoint{3.714708in}{2.377869in}}%
\pgfpathlineto{\pgfqpoint{3.714708in}{2.373664in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{2.374131in}}%
\pgfpathlineto{\pgfqpoint{3.716346in}{2.374599in}}%
\pgfpathlineto{\pgfqpoint{3.716346in}{2.366198in}}%
\pgfpathlineto{\pgfqpoint{3.717165in}{2.366667in}}%
\pgfpathlineto{\pgfqpoint{3.717984in}{2.367136in}}%
\pgfpathlineto{\pgfqpoint{3.717984in}{2.358746in}}%
\pgfpathlineto{\pgfqpoint{3.718803in}{2.359217in}}%
\pgfpathlineto{\pgfqpoint{3.725355in}{2.362973in}}%
\pgfpathlineto{\pgfqpoint{3.725355in}{2.358790in}}%
\pgfpathlineto{\pgfqpoint{3.726174in}{2.359259in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{2.362070in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{2.353724in}}%
\pgfpathlineto{\pgfqpoint{3.731907in}{2.354193in}}%
\pgfpathlineto{\pgfqpoint{3.736821in}{2.357006in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{2.340835in}}%
\pgfpathlineto{\pgfqpoint{3.741734in}{2.343190in}}%
\pgfpathlineto{\pgfqpoint{3.741734in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{3.742553in}{2.339511in}}%
\pgfpathlineto{\pgfqpoint{3.748286in}{2.342802in}}%
\pgfpathlineto{\pgfqpoint{3.749105in}{2.330859in}}%
\pgfpathlineto{\pgfqpoint{3.753200in}{2.333216in}}%
\pgfpathlineto{\pgfqpoint{3.753200in}{2.329087in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{2.329559in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{2.332383in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{2.328262in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{2.328733in}}%
\pgfpathlineto{\pgfqpoint{3.764665in}{2.331553in}}%
\pgfpathlineto{\pgfqpoint{3.764665in}{2.327441in}}%
\pgfpathlineto{\pgfqpoint{3.765484in}{2.327911in}}%
\pgfpathlineto{\pgfqpoint{3.770398in}{2.330726in}}%
\pgfpathlineto{\pgfqpoint{3.770398in}{2.326622in}}%
\pgfpathlineto{\pgfqpoint{3.771217in}{2.327092in}}%
\pgfpathlineto{\pgfqpoint{3.772036in}{2.327561in}}%
\pgfpathlineto{\pgfqpoint{3.772036in}{2.323461in}}%
\pgfpathlineto{\pgfqpoint{3.772855in}{2.323931in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.324400in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.320304in}}%
\pgfpathlineto{\pgfqpoint{3.774493in}{2.320775in}}%
\pgfpathlineto{\pgfqpoint{3.776950in}{2.322184in}}%
\pgfpathlineto{\pgfqpoint{3.776950in}{2.318093in}}%
\pgfpathlineto{\pgfqpoint{3.777769in}{2.318563in}}%
\pgfpathlineto{\pgfqpoint{3.785959in}{2.323252in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{2.311493in}}%
\pgfpathlineto{\pgfqpoint{3.789235in}{2.312902in}}%
\pgfpathlineto{\pgfqpoint{3.789235in}{2.304766in}}%
\pgfpathlineto{\pgfqpoint{3.790053in}{2.305237in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{2.306179in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{2.302116in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{2.302588in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{2.299472in}}%
\pgfpathlineto{\pgfqpoint{3.794967in}{2.299943in}}%
\pgfpathlineto{\pgfqpoint{3.795786in}{2.300414in}}%
\pgfpathlineto{\pgfqpoint{3.796605in}{2.292781in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{2.294670in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{2.290624in}}%
\pgfpathlineto{\pgfqpoint{3.800700in}{2.291097in}}%
\pgfpathlineto{\pgfqpoint{3.802338in}{2.292041in}}%
\pgfpathlineto{\pgfqpoint{3.802338in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{2.288473in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{2.289889in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{2.282294in}}%
\pgfpathlineto{\pgfqpoint{3.808071in}{2.283240in}}%
\pgfpathlineto{\pgfqpoint{3.808890in}{2.275658in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{3.810528in}{2.268563in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{2.270939in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{2.266924in}}%
\pgfpathlineto{\pgfqpoint{3.815442in}{2.267400in}}%
\pgfpathlineto{\pgfqpoint{3.817079in}{2.268350in}}%
\pgfpathlineto{\pgfqpoint{3.817898in}{2.260808in}}%
\pgfpathlineto{\pgfqpoint{3.820355in}{2.262236in}}%
\pgfpathlineto{\pgfqpoint{3.820355in}{2.258233in}}%
\pgfpathlineto{\pgfqpoint{3.821174in}{2.258709in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{2.260137in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{2.256139in}}%
\pgfpathlineto{\pgfqpoint{3.824450in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{2.257091in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{2.253098in}}%
\pgfpathlineto{\pgfqpoint{3.826088in}{2.253574in}}%
\pgfpathlineto{\pgfqpoint{3.830183in}{2.255954in}}%
\pgfpathlineto{\pgfqpoint{3.830183in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{3.831002in}{2.252443in}}%
\pgfpathlineto{\pgfqpoint{3.832640in}{2.253394in}}%
\pgfpathlineto{\pgfqpoint{3.832640in}{2.241454in}}%
\pgfpathlineto{\pgfqpoint{3.833459in}{2.241932in}}%
\pgfpathlineto{\pgfqpoint{3.837554in}{2.244318in}}%
\pgfpathlineto{\pgfqpoint{3.837554in}{2.236377in}}%
\pgfpathlineto{\pgfqpoint{3.838373in}{2.236855in}}%
\pgfpathlineto{\pgfqpoint{3.841649in}{2.238766in}}%
\pgfpathlineto{\pgfqpoint{3.841649in}{2.234802in}}%
\pgfpathlineto{\pgfqpoint{3.842467in}{2.235280in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{2.235758in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{2.228320in}}%
\pgfpathlineto{\pgfqpoint{3.853933in}{2.234050in}}%
\pgfpathlineto{\pgfqpoint{3.853933in}{2.218282in}}%
\pgfpathlineto{\pgfqpoint{3.854752in}{2.218761in}}%
\pgfpathlineto{\pgfqpoint{3.855571in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{3.855571in}{2.215304in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{3.858028in}{2.216743in}}%
\pgfpathlineto{\pgfqpoint{3.858028in}{2.212811in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{2.213291in}}%
\pgfpathlineto{\pgfqpoint{3.859666in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{3.860485in}{2.202475in}}%
\pgfpathlineto{\pgfqpoint{3.866218in}{2.205842in}}%
\pgfpathlineto{\pgfqpoint{3.866218in}{2.194100in}}%
\pgfpathlineto{\pgfqpoint{3.867037in}{2.194582in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{2.195065in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{2.191156in}}%
\pgfpathlineto{\pgfqpoint{3.868674in}{2.191639in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{2.192604in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{2.185281in}}%
\pgfpathlineto{\pgfqpoint{3.874407in}{2.187214in}}%
\pgfpathlineto{\pgfqpoint{3.874407in}{2.183318in}}%
\pgfpathlineto{\pgfqpoint{3.875226in}{2.183801in}}%
\pgfpathlineto{\pgfqpoint{3.881778in}{2.187660in}}%
\pgfpathlineto{\pgfqpoint{3.882597in}{2.180371in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{2.183745in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{2.179868in}}%
\pgfpathlineto{\pgfqpoint{3.889149in}{2.180350in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{2.182756in}}%
\pgfpathlineto{\pgfqpoint{3.894062in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{2.175981in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{2.168252in}}%
\pgfpathlineto{\pgfqpoint{3.895700in}{2.168735in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{2.169219in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{2.165358in}}%
\pgfpathlineto{\pgfqpoint{3.897338in}{2.165842in}}%
\pgfpathlineto{\pgfqpoint{3.899795in}{2.167292in}}%
\pgfpathlineto{\pgfqpoint{3.899795in}{2.163437in}}%
\pgfpathlineto{\pgfqpoint{3.900614in}{2.163920in}}%
\pgfpathlineto{\pgfqpoint{3.903071in}{2.165370in}}%
\pgfpathlineto{\pgfqpoint{3.903071in}{2.157671in}}%
\pgfpathlineto{\pgfqpoint{3.903890in}{2.158155in}}%
\pgfpathlineto{\pgfqpoint{3.906347in}{2.159607in}}%
\pgfpathlineto{\pgfqpoint{3.906347in}{2.155763in}}%
\pgfpathlineto{\pgfqpoint{3.907166in}{2.156247in}}%
\pgfpathlineto{\pgfqpoint{3.916994in}{2.162039in}}%
\pgfpathlineto{\pgfqpoint{3.916994in}{2.158208in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{2.158690in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.160134in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.156308in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{2.156790in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{2.158234in}}%
\pgfpathlineto{\pgfqpoint{3.924364in}{2.151075in}}%
\pgfpathlineto{\pgfqpoint{3.930097in}{2.154446in}}%
\pgfpathlineto{\pgfqpoint{3.930097in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{3.930916in}{2.151116in}}%
\pgfpathlineto{\pgfqpoint{3.931735in}{2.151597in}}%
\pgfpathlineto{\pgfqpoint{3.931735in}{2.147788in}}%
\pgfpathlineto{\pgfqpoint{3.932554in}{2.148270in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.149233in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.145429in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.145911in}}%
\pgfpathlineto{\pgfqpoint{3.935830in}{2.146392in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{2.139274in}}%
\pgfpathlineto{\pgfqpoint{3.938287in}{2.140240in}}%
\pgfpathlineto{\pgfqpoint{3.938287in}{2.132651in}}%
\pgfpathlineto{\pgfqpoint{3.939106in}{2.133135in}}%
\pgfpathlineto{\pgfqpoint{3.940744in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{3.941563in}{2.127009in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{2.127494in}}%
\pgfpathlineto{\pgfqpoint{3.943201in}{2.116632in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{2.121969in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{2.118199in}}%
\pgfpathlineto{\pgfqpoint{3.953028in}{2.118684in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{2.119168in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{2.115401in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.115886in}}%
\pgfpathlineto{\pgfqpoint{3.956304in}{2.116855in}}%
\pgfpathlineto{\pgfqpoint{3.957123in}{2.106058in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.107516in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.103761in}}%
\pgfpathlineto{\pgfqpoint{3.960399in}{2.104248in}}%
\pgfpathlineto{\pgfqpoint{3.966951in}{2.108131in}}%
\pgfpathlineto{\pgfqpoint{3.966951in}{2.100640in}}%
\pgfpathlineto{\pgfqpoint{3.967770in}{2.101126in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{2.102097in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{2.098356in}}%
\pgfpathlineto{\pgfqpoint{3.970227in}{2.098842in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.101753in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{3.975959in}{2.098505in}}%
\pgfpathlineto{\pgfqpoint{3.976778in}{2.098990in}}%
\pgfpathlineto{\pgfqpoint{3.976778in}{2.095259in}}%
\pgfpathlineto{\pgfqpoint{3.977597in}{2.095745in}}%
\pgfpathlineto{\pgfqpoint{3.983330in}{2.099137in}}%
\pgfpathlineto{\pgfqpoint{3.983330in}{2.095414in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{2.095898in}}%
\pgfpathlineto{\pgfqpoint{3.985787in}{2.096866in}}%
\pgfpathlineto{\pgfqpoint{3.985787in}{2.089430in}}%
\pgfpathlineto{\pgfqpoint{3.986606in}{2.089915in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{2.090400in}}%
\pgfpathlineto{\pgfqpoint{3.988244in}{2.083459in}}%
\pgfpathlineto{\pgfqpoint{3.993977in}{2.086857in}}%
\pgfpathlineto{\pgfqpoint{3.993977in}{2.083152in}}%
\pgfpathlineto{\pgfqpoint{3.994796in}{2.083637in}}%
\pgfpathlineto{\pgfqpoint{3.995615in}{2.084122in}}%
\pgfpathlineto{\pgfqpoint{3.996434in}{2.077207in}}%
\pgfpathlineto{\pgfqpoint{3.998890in}{2.078664in}}%
\pgfpathlineto{\pgfqpoint{3.998890in}{2.071274in}}%
\pgfpathlineto{\pgfqpoint{3.999709in}{2.071761in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.072734in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.069044in}}%
\pgfpathlineto{\pgfqpoint{4.002166in}{2.069531in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.070018in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.062645in}}%
\pgfpathlineto{\pgfqpoint{4.003804in}{2.063133in}}%
\pgfpathlineto{\pgfqpoint{4.007080in}{2.065083in}}%
\pgfpathlineto{\pgfqpoint{4.007080in}{2.061402in}}%
\pgfpathlineto{\pgfqpoint{4.007899in}{2.061890in}}%
\pgfpathlineto{\pgfqpoint{4.018546in}{2.068208in}}%
\pgfpathlineto{\pgfqpoint{4.019365in}{2.054031in}}%
\pgfpathlineto{\pgfqpoint{4.021003in}{2.055005in}}%
\pgfpathlineto{\pgfqpoint{4.021003in}{2.047688in}}%
\pgfpathlineto{\pgfqpoint{4.021822in}{2.048176in}}%
\pgfpathlineto{\pgfqpoint{4.025097in}{2.050126in}}%
\pgfpathlineto{\pgfqpoint{4.025916in}{2.039662in}}%
\pgfpathlineto{\pgfqpoint{4.032468in}{2.043566in}}%
\pgfpathlineto{\pgfqpoint{4.033287in}{2.029500in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{2.029990in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{2.019585in}}%
\pgfpathlineto{\pgfqpoint{4.036563in}{2.020568in}}%
\pgfpathlineto{\pgfqpoint{4.036563in}{2.016941in}}%
\pgfpathlineto{\pgfqpoint{4.037382in}{2.017433in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{2.019888in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{2.016267in}}%
\pgfpathlineto{\pgfqpoint{4.042296in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{4.043934in}{2.017739in}}%
\pgfpathlineto{\pgfqpoint{4.043934in}{2.006893in}}%
\pgfpathlineto{\pgfqpoint{4.044753in}{2.007385in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{2.007877in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{2.004266in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{2.004759in}}%
\pgfpathlineto{\pgfqpoint{4.052123in}{2.008202in}}%
\pgfpathlineto{\pgfqpoint{4.052123in}{2.004598in}}%
\pgfpathlineto{\pgfqpoint{4.052942in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{2.005581in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{1.998381in}}%
\pgfpathlineto{\pgfqpoint{4.054580in}{1.998874in}}%
\pgfpathlineto{\pgfqpoint{4.056218in}{1.999858in}}%
\pgfpathlineto{\pgfqpoint{4.057037in}{1.993162in}}%
\pgfpathlineto{\pgfqpoint{4.057856in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.057856in}{1.990064in}}%
\pgfpathlineto{\pgfqpoint{4.058675in}{1.990558in}}%
\pgfpathlineto{\pgfqpoint{4.061951in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{4.061951in}{1.988944in}}%
\pgfpathlineto{\pgfqpoint{4.062770in}{1.989437in}}%
\pgfpathlineto{\pgfqpoint{4.064408in}{1.990423in}}%
\pgfpathlineto{\pgfqpoint{4.064408in}{1.983259in}}%
\pgfpathlineto{\pgfqpoint{4.065227in}{1.983753in}}%
\pgfpathlineto{\pgfqpoint{4.066046in}{1.984247in}}%
\pgfpathlineto{\pgfqpoint{4.066046in}{1.980669in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{1.981163in}}%
\pgfpathlineto{\pgfqpoint{4.067684in}{1.981657in}}%
\pgfpathlineto{\pgfqpoint{4.067684in}{1.978082in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{1.978576in}}%
\pgfpathlineto{\pgfqpoint{4.070141in}{1.979564in}}%
\pgfpathlineto{\pgfqpoint{4.070141in}{1.972423in}}%
\pgfpathlineto{\pgfqpoint{4.070960in}{1.972918in}}%
\pgfpathlineto{\pgfqpoint{4.074236in}{1.974896in}}%
\pgfpathlineto{\pgfqpoint{4.074236in}{1.971331in}}%
\pgfpathlineto{\pgfqpoint{4.075054in}{1.971826in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{1.972815in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{1.969253in}}%
\pgfpathlineto{\pgfqpoint{4.077511in}{1.969748in}}%
\pgfpathlineto{\pgfqpoint{4.081606in}{1.972218in}}%
\pgfpathlineto{\pgfqpoint{4.081606in}{1.968663in}}%
\pgfpathlineto{\pgfqpoint{4.082425in}{1.969157in}}%
\pgfpathlineto{\pgfqpoint{4.087339in}{1.972116in}}%
\pgfpathlineto{\pgfqpoint{4.087339in}{1.965019in}}%
\pgfpathlineto{\pgfqpoint{4.088158in}{1.965513in}}%
\pgfpathlineto{\pgfqpoint{4.088977in}{1.966007in}}%
\pgfpathlineto{\pgfqpoint{4.088977in}{1.955376in}}%
\pgfpathlineto{\pgfqpoint{4.089796in}{1.955872in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{1.957851in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{1.954314in}}%
\pgfpathlineto{\pgfqpoint{4.093891in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{1.955304in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{1.934122in}}%
\pgfpathlineto{\pgfqpoint{4.095529in}{1.934621in}}%
\pgfpathlineto{\pgfqpoint{4.099624in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{4.099624in}{1.933589in}}%
\pgfpathlineto{\pgfqpoint{4.100443in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{1.935579in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{1.932063in}}%
\pgfpathlineto{\pgfqpoint{4.103718in}{1.932560in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{1.933058in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{1.922520in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{1.923020in}}%
\pgfpathlineto{\pgfqpoint{4.106994in}{1.924017in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{1.914500in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{1.910999in}}%
\pgfpathlineto{\pgfqpoint{4.109451in}{1.911499in}}%
\pgfpathlineto{\pgfqpoint{4.116003in}{1.915498in}}%
\pgfpathlineto{\pgfqpoint{4.116003in}{1.912003in}}%
\pgfpathlineto{\pgfqpoint{4.116822in}{1.912503in}}%
\pgfpathlineto{\pgfqpoint{4.119279in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{4.119279in}{1.907021in}}%
\pgfpathlineto{\pgfqpoint{4.120098in}{1.907521in}}%
\pgfpathlineto{\pgfqpoint{4.122555in}{1.909019in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{1.902552in}}%
\pgfpathlineto{\pgfqpoint{4.124193in}{1.903052in}}%
\pgfpathlineto{\pgfqpoint{4.124193in}{1.892616in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{1.893118in}}%
\pgfpathlineto{\pgfqpoint{4.127468in}{1.894622in}}%
\pgfpathlineto{\pgfqpoint{4.127468in}{1.891148in}}%
\pgfpathlineto{\pgfqpoint{4.128287in}{1.891650in}}%
\pgfpathlineto{\pgfqpoint{4.131563in}{1.893654in}}%
\pgfpathlineto{\pgfqpoint{4.131563in}{1.890186in}}%
\pgfpathlineto{\pgfqpoint{4.132382in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{4.134839in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{4.135658in}{1.882302in}}%
\pgfpathlineto{\pgfqpoint{4.141391in}{1.885811in}}%
\pgfpathlineto{\pgfqpoint{4.141391in}{1.882356in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.882857in}}%
\pgfpathlineto{\pgfqpoint{4.143848in}{1.883859in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{1.877459in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{1.871569in}}%
\pgfpathlineto{\pgfqpoint{4.147124in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{1.873076in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{4.149581in}{1.870136in}}%
\pgfpathlineto{\pgfqpoint{4.158589in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{4.159408in}{1.865855in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{1.867358in}}%
\pgfpathlineto{\pgfqpoint{4.162684in}{1.857587in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{1.861099in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{1.850853in}}%
\pgfpathlineto{\pgfqpoint{4.169236in}{1.851356in}}%
\pgfpathlineto{\pgfqpoint{4.173331in}{1.853867in}}%
\pgfpathlineto{\pgfqpoint{4.173331in}{1.850458in}}%
\pgfpathlineto{\pgfqpoint{4.174150in}{1.850960in}}%
\pgfpathlineto{\pgfqpoint{4.177426in}{1.852966in}}%
\pgfpathlineto{\pgfqpoint{4.177426in}{1.849562in}}%
\pgfpathlineto{\pgfqpoint{4.178245in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{1.855069in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{1.851673in}}%
\pgfpathlineto{\pgfqpoint{4.187253in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{1.853671in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{1.847389in}}%
\pgfpathlineto{\pgfqpoint{4.192167in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{4.192167in}{1.845001in}}%
\pgfpathlineto{\pgfqpoint{4.192986in}{1.845502in}}%
\pgfpathlineto{\pgfqpoint{4.193805in}{1.846002in}}%
\pgfpathlineto{\pgfqpoint{4.194624in}{1.839734in}}%
\pgfpathlineto{\pgfqpoint{4.203633in}{1.845233in}}%
\pgfpathlineto{\pgfqpoint{4.203633in}{1.841858in}}%
\pgfpathlineto{\pgfqpoint{4.204451in}{1.842357in}}%
\pgfpathlineto{\pgfqpoint{4.210184in}{1.845846in}}%
\pgfpathlineto{\pgfqpoint{4.211003in}{1.832880in}}%
\pgfpathlineto{\pgfqpoint{4.212641in}{1.833879in}}%
\pgfpathlineto{\pgfqpoint{4.212641in}{1.830518in}}%
\pgfpathlineto{\pgfqpoint{4.213460in}{1.831018in}}%
\pgfpathlineto{\pgfqpoint{4.214279in}{1.831517in}}%
\pgfpathlineto{\pgfqpoint{4.215098in}{1.825302in}}%
\pgfpathlineto{\pgfqpoint{4.216736in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{4.217555in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{4.219193in}{1.814402in}}%
\pgfpathlineto{\pgfqpoint{4.220012in}{1.801528in}}%
\pgfpathlineto{\pgfqpoint{4.221650in}{1.802536in}}%
\pgfpathlineto{\pgfqpoint{4.221650in}{1.799197in}}%
\pgfpathlineto{\pgfqpoint{4.222469in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{4.223288in}{1.800205in}}%
\pgfpathlineto{\pgfqpoint{4.223288in}{1.793533in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{1.794037in}}%
\pgfpathlineto{\pgfqpoint{4.227383in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{4.227383in}{1.789394in}}%
\pgfpathlineto{\pgfqpoint{4.228202in}{1.789899in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{1.790404in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{4.229840in}{1.787582in}}%
\pgfpathlineto{\pgfqpoint{4.231477in}{1.788592in}}%
\pgfpathlineto{\pgfqpoint{4.231477in}{1.785268in}}%
\pgfpathlineto{\pgfqpoint{4.232296in}{1.785773in}}%
\pgfpathlineto{\pgfqpoint{4.233115in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{1.773508in}}%
\pgfpathlineto{\pgfqpoint{4.235572in}{1.774521in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{1.768402in}}%
\pgfpathlineto{\pgfqpoint{4.238848in}{1.769923in}}%
\pgfpathlineto{\pgfqpoint{4.238848in}{1.766614in}}%
\pgfpathlineto{\pgfqpoint{4.239667in}{1.767121in}}%
\pgfpathlineto{\pgfqpoint{4.242124in}{1.768642in}}%
\pgfpathlineto{\pgfqpoint{4.242943in}{1.759238in}}%
\pgfpathlineto{\pgfqpoint{4.244581in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{4.244581in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{4.245400in}{1.757462in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{1.756198in}}%
\pgfpathlineto{\pgfqpoint{4.249495in}{1.756705in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{1.757213in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{1.750628in}}%
\pgfpathlineto{\pgfqpoint{4.251133in}{1.751137in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{1.752153in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{1.748864in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{1.749373in}}%
\pgfpathlineto{\pgfqpoint{4.256046in}{1.750897in}}%
\pgfpathlineto{\pgfqpoint{4.256046in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{1.748120in}}%
\pgfpathlineto{\pgfqpoint{4.265055in}{1.753189in}}%
\pgfpathlineto{\pgfqpoint{4.265874in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{4.266693in}{1.747650in}}%
\pgfpathlineto{\pgfqpoint{4.266693in}{1.744376in}}%
\pgfpathlineto{\pgfqpoint{4.267512in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{4.269150in}{1.745897in}}%
\pgfpathlineto{\pgfqpoint{4.269150in}{1.742627in}}%
\pgfpathlineto{\pgfqpoint{4.269969in}{1.743134in}}%
\pgfpathlineto{\pgfqpoint{4.270788in}{1.743640in}}%
\pgfpathlineto{\pgfqpoint{4.270788in}{1.740373in}}%
\pgfpathlineto{\pgfqpoint{4.271607in}{1.740880in}}%
\pgfpathlineto{\pgfqpoint{4.272426in}{1.741387in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{1.735873in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{4.277340in}{1.731384in}}%
\pgfpathlineto{\pgfqpoint{4.277340in}{1.724872in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{1.725381in}}%
\pgfpathlineto{\pgfqpoint{4.279797in}{1.726398in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{1.720404in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{1.722439in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{1.719192in}}%
\pgfpathlineto{\pgfqpoint{4.284710in}{1.719701in}}%
\pgfpathlineto{\pgfqpoint{4.287986in}{1.721734in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{1.709281in}}%
\pgfpathlineto{\pgfqpoint{4.297814in}{1.714878in}}%
\pgfpathlineto{\pgfqpoint{4.297814in}{1.711647in}}%
\pgfpathlineto{\pgfqpoint{4.298633in}{1.712155in}}%
\pgfpathlineto{\pgfqpoint{4.301090in}{1.713679in}}%
\pgfpathlineto{\pgfqpoint{4.301090in}{1.710451in}}%
\pgfpathlineto{\pgfqpoint{4.301909in}{1.710959in}}%
\pgfpathlineto{\pgfqpoint{4.305185in}{1.712988in}}%
\pgfpathlineto{\pgfqpoint{4.305185in}{1.703322in}}%
\pgfpathlineto{\pgfqpoint{4.306004in}{1.703831in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{1.704847in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{4.308460in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{4.310098in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{4.310098in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{4.310917in}{1.690812in}}%
\pgfpathlineto{\pgfqpoint{4.311736in}{1.691321in}}%
\pgfpathlineto{\pgfqpoint{4.311736in}{1.688113in}}%
\pgfpathlineto{\pgfqpoint{4.312555in}{1.688623in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{1.689642in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{1.686437in}}%
\pgfpathlineto{\pgfqpoint{4.315012in}{1.686947in}}%
\pgfpathlineto{\pgfqpoint{4.316650in}{1.687966in}}%
\pgfpathlineto{\pgfqpoint{4.316650in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{4.317469in}{1.685273in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{1.690362in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{1.687166in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{1.687675in}}%
\pgfpathlineto{\pgfqpoint{4.328935in}{1.689198in}}%
\pgfpathlineto{\pgfqpoint{4.328935in}{1.686006in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{1.687022in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{1.683832in}}%
\pgfpathlineto{\pgfqpoint{4.331392in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{4.333848in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{4.333848in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{4.334667in}{1.683185in}}%
\pgfpathlineto{\pgfqpoint{4.335486in}{1.683692in}}%
\pgfpathlineto{\pgfqpoint{4.335486in}{1.680508in}}%
\pgfpathlineto{\pgfqpoint{4.336305in}{1.681016in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.685073in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.681895in}}%
\pgfpathlineto{\pgfqpoint{4.343676in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{1.682908in}}%
\pgfpathlineto{\pgfqpoint{4.345314in}{1.664382in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{1.664891in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{1.655905in}}%
\pgfpathlineto{\pgfqpoint{4.354323in}{1.660491in}}%
\pgfpathlineto{\pgfqpoint{4.354323in}{1.647867in}}%
\pgfpathlineto{\pgfqpoint{4.355142in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{4.362512in}{1.652965in}}%
\pgfpathlineto{\pgfqpoint{4.363331in}{1.647180in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{1.649217in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{1.642933in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{1.643443in}}%
\pgfpathlineto{\pgfqpoint{4.368245in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{4.369064in}{1.631915in}}%
\pgfpathlineto{\pgfqpoint{4.369883in}{1.632426in}}%
\pgfpathlineto{\pgfqpoint{4.369883in}{1.626161in}}%
\pgfpathlineto{\pgfqpoint{4.370702in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{4.372340in}{1.627697in}}%
\pgfpathlineto{\pgfqpoint{4.372340in}{1.624567in}}%
\pgfpathlineto{\pgfqpoint{4.373159in}{1.625079in}}%
\pgfpathlineto{\pgfqpoint{4.373978in}{1.625591in}}%
\pgfpathlineto{\pgfqpoint{4.373978in}{1.622464in}}%
\pgfpathlineto{\pgfqpoint{4.374797in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{4.378073in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{4.378892in}{1.619290in}}%
\pgfpathlineto{\pgfqpoint{4.379711in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{1.614077in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{1.614589in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{1.611473in}}%
\pgfpathlineto{\pgfqpoint{4.382168in}{1.611986in}}%
\pgfpathlineto{\pgfqpoint{4.382987in}{1.612499in}}%
\pgfpathlineto{\pgfqpoint{4.383806in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{4.385443in}{1.604702in}}%
\pgfpathlineto{\pgfqpoint{4.385443in}{1.601593in}}%
\pgfpathlineto{\pgfqpoint{4.386262in}{1.602107in}}%
\pgfpathlineto{\pgfqpoint{4.387900in}{1.603134in}}%
\pgfpathlineto{\pgfqpoint{4.387900in}{1.600028in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{1.600542in}}%
\pgfpathlineto{\pgfqpoint{4.391995in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{4.392814in}{1.590708in}}%
\pgfpathlineto{\pgfqpoint{4.395271in}{1.592252in}}%
\pgfpathlineto{\pgfqpoint{4.396090in}{1.586577in}}%
\pgfpathlineto{\pgfqpoint{4.396909in}{1.587092in}}%
\pgfpathlineto{\pgfqpoint{4.397728in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{4.398547in}{1.575764in}}%
\pgfpathlineto{\pgfqpoint{4.399366in}{1.570111in}}%
\pgfpathlineto{\pgfqpoint{4.400185in}{1.570628in}}%
\pgfpathlineto{\pgfqpoint{4.400185in}{1.567545in}}%
\pgfpathlineto{\pgfqpoint{4.401004in}{1.568062in}}%
\pgfpathlineto{\pgfqpoint{4.401823in}{1.568579in}}%
\pgfpathlineto{\pgfqpoint{4.402642in}{1.562938in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{1.563455in}}%
\pgfpathlineto{\pgfqpoint{4.404280in}{1.554747in}}%
\pgfpathlineto{\pgfqpoint{4.408375in}{1.557339in}}%
\pgfpathlineto{\pgfqpoint{4.408375in}{1.554268in}}%
\pgfpathlineto{\pgfqpoint{4.409194in}{1.554786in}}%
\pgfpathlineto{\pgfqpoint{4.410013in}{1.555304in}}%
\pgfpathlineto{\pgfqpoint{4.410013in}{1.552236in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{1.552754in}}%
\pgfpathlineto{\pgfqpoint{4.412469in}{1.553791in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{1.550252in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{1.547191in}}%
\pgfpathlineto{\pgfqpoint{4.417383in}{1.547710in}}%
\pgfpathlineto{\pgfqpoint{4.421478in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{4.422297in}{1.541650in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{1.542168in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{1.539116in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{1.542742in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{4.429668in}{1.540212in}}%
\pgfpathlineto{\pgfqpoint{4.432944in}{1.542281in}}%
\pgfpathlineto{\pgfqpoint{4.432944in}{1.527073in}}%
\pgfpathlineto{\pgfqpoint{4.433763in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{4.436220in}{1.523077in}}%
\pgfpathlineto{\pgfqpoint{4.437857in}{1.524115in}}%
\pgfpathlineto{\pgfqpoint{4.437857in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{4.438676in}{1.521602in}}%
\pgfpathlineto{\pgfqpoint{4.441952in}{1.523677in}}%
\pgfpathlineto{\pgfqpoint{4.441952in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{4.442771in}{1.521167in}}%
\pgfpathlineto{\pgfqpoint{4.446866in}{1.523758in}}%
\pgfpathlineto{\pgfqpoint{4.447685in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{4.450142in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{4.453418in}{1.515816in}}%
\pgfpathlineto{\pgfqpoint{4.453418in}{1.512799in}}%
\pgfpathlineto{\pgfqpoint{4.454237in}{1.513317in}}%
\pgfpathlineto{\pgfqpoint{4.457513in}{1.515389in}}%
\pgfpathlineto{\pgfqpoint{4.457513in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{4.458332in}{1.503863in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{4.463245in}{1.491960in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{1.495079in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{1.492082in}}%
\pgfpathlineto{\pgfqpoint{4.468978in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{4.471435in}{1.494160in}}%
\pgfpathlineto{\pgfqpoint{4.471435in}{1.491166in}}%
\pgfpathlineto{\pgfqpoint{4.472254in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{4.473073in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{4.473073in}{1.486222in}}%
\pgfpathlineto{\pgfqpoint{4.473892in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{4.476349in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{4.476349in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{4.477168in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{4.478806in}{1.486871in}}%
\pgfpathlineto{\pgfqpoint{4.478806in}{1.483886in}}%
\pgfpathlineto{\pgfqpoint{4.479625in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{4.481263in}{1.485444in}}%
\pgfpathlineto{\pgfqpoint{4.481263in}{1.482462in}}%
\pgfpathlineto{\pgfqpoint{4.482082in}{1.482981in}}%
\pgfpathlineto{\pgfqpoint{4.485358in}{1.485056in}}%
\pgfpathlineto{\pgfqpoint{4.486177in}{1.479619in}}%
\pgfpathlineto{\pgfqpoint{4.487815in}{1.480657in}}%
\pgfpathlineto{\pgfqpoint{4.488634in}{1.469282in}}%
\pgfpathlineto{\pgfqpoint{4.491909in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{4.492728in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{4.495185in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{4.495185in}{1.449737in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{1.450260in}}%
\pgfpathlineto{\pgfqpoint{4.497642in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{4.497642in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{4.498461in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{1.449392in}}%
\pgfpathlineto{\pgfqpoint{4.500099in}{1.444008in}}%
\pgfpathlineto{\pgfqpoint{4.500918in}{1.444530in}}%
\pgfpathlineto{\pgfqpoint{4.501737in}{1.439152in}}%
\pgfpathlineto{\pgfqpoint{4.503375in}{1.440198in}}%
\pgfpathlineto{\pgfqpoint{4.503375in}{1.434304in}}%
\pgfpathlineto{\pgfqpoint{4.504194in}{1.434828in}}%
\pgfpathlineto{\pgfqpoint{4.505013in}{1.435351in}}%
\pgfpathlineto{\pgfqpoint{4.505013in}{1.432407in}}%
\pgfpathlineto{\pgfqpoint{4.505832in}{1.432931in}}%
\pgfpathlineto{\pgfqpoint{4.509927in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{4.509927in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{4.510746in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{4.511565in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{4.512384in}{1.419494in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{1.420543in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{4.514840in}{1.418136in}}%
\pgfpathlineto{\pgfqpoint{4.515659in}{1.418661in}}%
\pgfpathlineto{\pgfqpoint{4.516478in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{4.518116in}{1.414377in}}%
\pgfpathlineto{\pgfqpoint{4.518935in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{1.406653in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{1.403731in}}%
\pgfpathlineto{\pgfqpoint{4.520573in}{1.404257in}}%
\pgfpathlineto{\pgfqpoint{4.522211in}{1.405309in}}%
\pgfpathlineto{\pgfqpoint{4.523030in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{1.401049in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{1.398133in}}%
\pgfpathlineto{\pgfqpoint{4.525487in}{1.398659in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.399711in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.396797in}}%
\pgfpathlineto{\pgfqpoint{4.527944in}{1.397323in}}%
\pgfpathlineto{\pgfqpoint{4.528763in}{1.397849in}}%
\pgfpathlineto{\pgfqpoint{4.529582in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.530401in}{1.390171in}}%
\pgfpathlineto{\pgfqpoint{4.531220in}{1.381979in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{1.383035in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{1.371429in}}%
\pgfpathlineto{\pgfqpoint{4.533677in}{1.371958in}}%
\pgfpathlineto{\pgfqpoint{4.534496in}{1.372487in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{4.537772in}{1.365915in}}%
\pgfpathlineto{\pgfqpoint{4.537772in}{1.363022in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{1.363552in}}%
\pgfpathlineto{\pgfqpoint{4.539410in}{1.364081in}}%
\pgfpathlineto{\pgfqpoint{4.539410in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{4.540229in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{4.545142in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{4.548418in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{4.548418in}{1.341079in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{1.341611in}}%
\pgfpathlineto{\pgfqpoint{4.550875in}{1.342673in}}%
\pgfpathlineto{\pgfqpoint{4.551694in}{1.337457in}}%
\pgfpathlineto{\pgfqpoint{4.554970in}{1.339583in}}%
\pgfpathlineto{\pgfqpoint{4.555789in}{1.334375in}}%
\pgfpathlineto{\pgfqpoint{4.560703in}{1.337561in}}%
\pgfpathlineto{\pgfqpoint{4.560703in}{1.331832in}}%
\pgfpathlineto{\pgfqpoint{4.561522in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{4.563160in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{4.563160in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{4.563979in}{1.331095in}}%
\pgfpathlineto{\pgfqpoint{4.564798in}{1.331626in}}%
\pgfpathlineto{\pgfqpoint{4.564798in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{4.565617in}{1.317871in}}%
\pgfpathlineto{\pgfqpoint{4.568073in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{4.568073in}{1.316615in}}%
\pgfpathlineto{\pgfqpoint{4.568892in}{1.317148in}}%
\pgfpathlineto{\pgfqpoint{4.569711in}{1.317680in}}%
\pgfpathlineto{\pgfqpoint{4.570530in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{4.571349in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{4.571349in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{4.572168in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{4.574625in}{1.309482in}}%
\pgfpathlineto{\pgfqpoint{4.575444in}{1.298647in}}%
\pgfpathlineto{\pgfqpoint{4.576263in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{4.576263in}{1.287831in}}%
\pgfpathlineto{\pgfqpoint{4.577082in}{1.288366in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{1.289972in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{4.580358in}{1.287673in}}%
\pgfpathlineto{\pgfqpoint{4.581177in}{1.288208in}}%
\pgfpathlineto{\pgfqpoint{4.581177in}{1.285377in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{4.585272in}{1.288051in}}%
\pgfpathlineto{\pgfqpoint{4.585272in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{4.586091in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{4.587729in}{1.281175in}}%
\pgfpathlineto{\pgfqpoint{4.588548in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{4.593461in}{1.268004in}}%
\pgfpathlineto{\pgfqpoint{4.594280in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{4.595918in}{1.261174in}}%
\pgfpathlineto{\pgfqpoint{4.595918in}{1.258363in}}%
\pgfpathlineto{\pgfqpoint{4.596737in}{1.258900in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{1.259437in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{1.256629in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{1.257702in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{4.600013in}{1.252627in}}%
\pgfpathlineto{\pgfqpoint{4.605746in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{4.606565in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{4.607384in}{1.246259in}}%
\pgfpathlineto{\pgfqpoint{4.608203in}{1.241205in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{1.242280in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{1.234441in}}%
\pgfpathlineto{\pgfqpoint{4.611479in}{1.234980in}}%
\pgfpathlineto{\pgfqpoint{4.611479in}{1.232190in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{1.232729in}}%
\pgfpathlineto{\pgfqpoint{4.613936in}{1.233806in}}%
\pgfpathlineto{\pgfqpoint{4.613936in}{1.231018in}}%
\pgfpathlineto{\pgfqpoint{4.614755in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{1.224280in}}%
\pgfpathlineto{\pgfqpoint{4.617212in}{1.224820in}}%
\pgfpathlineto{\pgfqpoint{4.622125in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{4.622125in}{1.219715in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{1.220254in}}%
\pgfpathlineto{\pgfqpoint{4.623763in}{1.220793in}}%
\pgfpathlineto{\pgfqpoint{4.624582in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{4.625401in}{1.213548in}}%
\pgfpathlineto{\pgfqpoint{4.626220in}{1.208546in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{1.211244in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{1.208477in}}%
\pgfpathlineto{\pgfqpoint{4.631134in}{1.209016in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{1.211710in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{1.208946in}}%
\pgfpathlineto{\pgfqpoint{4.636048in}{1.209485in}}%
\pgfpathlineto{\pgfqpoint{4.636867in}{1.210024in}}%
\pgfpathlineto{\pgfqpoint{4.637686in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{4.639324in}{1.206117in}}%
\pgfpathlineto{\pgfqpoint{4.640143in}{1.201139in}}%
\pgfpathlineto{\pgfqpoint{4.642600in}{1.202756in}}%
\pgfpathlineto{\pgfqpoint{4.642600in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{4.643419in}{1.197785in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{4.645056in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{4.649151in}{1.187812in}}%
\pgfpathlineto{\pgfqpoint{4.649970in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{1.183403in}}%
\pgfpathlineto{\pgfqpoint{4.651608in}{1.178459in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{1.171324in}}%
\pgfpathlineto{\pgfqpoint{4.654065in}{1.171866in}}%
\pgfpathlineto{\pgfqpoint{4.656522in}{1.173489in}}%
\pgfpathlineto{\pgfqpoint{4.657341in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{1.166370in}}%
\pgfpathlineto{\pgfqpoint{4.658979in}{1.158721in}}%
\pgfpathlineto{\pgfqpoint{4.659798in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{4.659798in}{1.156536in}}%
\pgfpathlineto{\pgfqpoint{4.660617in}{1.157079in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{1.158163in}}%
\pgfpathlineto{\pgfqpoint{4.663074in}{1.145088in}}%
\pgfpathlineto{\pgfqpoint{4.663893in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{4.664712in}{1.138019in}}%
\pgfpathlineto{\pgfqpoint{4.669626in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{4.669626in}{1.133143in}}%
\pgfpathlineto{\pgfqpoint{4.670444in}{1.133688in}}%
\pgfpathlineto{\pgfqpoint{4.672082in}{1.134777in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{1.129901in}}%
\pgfpathlineto{\pgfqpoint{4.675358in}{1.131535in}}%
\pgfpathlineto{\pgfqpoint{4.675358in}{1.128828in}}%
\pgfpathlineto{\pgfqpoint{4.676177in}{1.129372in}}%
\pgfpathlineto{\pgfqpoint{4.676996in}{1.129916in}}%
\pgfpathlineto{\pgfqpoint{4.676996in}{1.127211in}}%
\pgfpathlineto{\pgfqpoint{4.677815in}{1.127755in}}%
\pgfpathlineto{\pgfqpoint{4.681091in}{1.129931in}}%
\pgfpathlineto{\pgfqpoint{4.681091in}{1.124527in}}%
\pgfpathlineto{\pgfqpoint{4.681910in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{4.682729in}{1.125615in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{4.684367in}{1.121305in}}%
\pgfpathlineto{\pgfqpoint{4.684367in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{4.685186in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{4.690919in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{4.690919in}{1.120266in}}%
\pgfpathlineto{\pgfqpoint{4.691738in}{1.120810in}}%
\pgfpathlineto{\pgfqpoint{4.693376in}{1.121896in}}%
\pgfpathlineto{\pgfqpoint{4.694195in}{1.117058in}}%
\pgfpathlineto{\pgfqpoint{4.697470in}{1.119231in}}%
\pgfpathlineto{\pgfqpoint{4.698289in}{1.111715in}}%
\pgfpathlineto{\pgfqpoint{4.699927in}{1.112802in}}%
\pgfpathlineto{\pgfqpoint{4.700746in}{1.105298in}}%
\pgfpathlineto{\pgfqpoint{4.712212in}{1.112900in}}%
\pgfpathlineto{\pgfqpoint{4.712212in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{4.713031in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{1.108635in}}%
\pgfpathlineto{\pgfqpoint{4.714669in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{4.717126in}{1.097455in}}%
\pgfpathlineto{\pgfqpoint{4.717945in}{1.087339in}}%
\pgfpathlineto{\pgfqpoint{4.720402in}{1.088971in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{1.078877in}}%
\pgfpathlineto{\pgfqpoint{4.723677in}{1.080511in}}%
\pgfpathlineto{\pgfqpoint{4.723677in}{1.077855in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{4.725315in}{1.078945in}}%
\pgfpathlineto{\pgfqpoint{4.726134in}{1.052989in}}%
\pgfpathlineto{\pgfqpoint{4.730229in}{1.055727in}}%
\pgfpathlineto{\pgfqpoint{4.731048in}{1.043069in}}%
\pgfpathlineto{\pgfqpoint{4.734324in}{1.045262in}}%
\pgfpathlineto{\pgfqpoint{4.735143in}{1.040537in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{1.041086in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{4.736781in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{4.737600in}{1.039548in}}%
\pgfpathlineto{\pgfqpoint{4.738419in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{4.740057in}{1.033300in}}%
\pgfpathlineto{\pgfqpoint{4.740057in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{4.740876in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{4.744971in}{1.033962in}}%
\pgfpathlineto{\pgfqpoint{4.745790in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{4.747428in}{1.022491in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{1.023040in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{1.017801in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{1.018350in}}%
\pgfpathlineto{\pgfqpoint{4.749884in}{1.018900in}}%
\pgfpathlineto{\pgfqpoint{4.749884in}{1.008436in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{1.008986in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{1.009537in}}%
\pgfpathlineto{\pgfqpoint{4.752341in}{1.002251in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{1.002803in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{0.997584in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{4.754798in}{0.998687in}}%
\pgfpathlineto{\pgfqpoint{4.755617in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{4.756436in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{4.757255in}{0.976917in}}%
\pgfpathlineto{\pgfqpoint{4.758074in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{4.758893in}{0.970235in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{0.965601in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{0.966156in}}%
\pgfpathlineto{\pgfqpoint{4.761350in}{0.966711in}}%
\pgfpathlineto{\pgfqpoint{4.762169in}{0.959494in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{0.961714in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{0.953954in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{4.767083in}{0.955065in}}%
\pgfpathlineto{\pgfqpoint{4.767902in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{4.770359in}{0.952121in}}%
\pgfpathlineto{\pgfqpoint{4.770359in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{0.947515in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{0.948071in}}%
\pgfpathlineto{\pgfqpoint{4.772816in}{0.933170in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{0.929141in}}%
\pgfpathlineto{\pgfqpoint{4.776091in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{4.776910in}{0.917974in}}%
\pgfpathlineto{\pgfqpoint{4.777729in}{0.918533in}}%
\pgfpathlineto{\pgfqpoint{4.777729in}{0.915968in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{0.916527in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{0.915081in}}%
\pgfpathlineto{\pgfqpoint{4.781005in}{0.915640in}}%
\pgfpathlineto{\pgfqpoint{4.781005in}{0.913078in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.913637in}}%
\pgfpathlineto{\pgfqpoint{4.785100in}{0.915871in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{0.911312in}}%
\pgfpathlineto{\pgfqpoint{4.786738in}{0.911871in}}%
\pgfpathlineto{\pgfqpoint{4.787557in}{0.904762in}}%
\pgfpathlineto{\pgfqpoint{4.790014in}{0.906439in}}%
\pgfpathlineto{\pgfqpoint{4.790014in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{4.790833in}{0.904444in}}%
\pgfpathlineto{\pgfqpoint{4.792471in}{0.905562in}}%
\pgfpathlineto{\pgfqpoint{4.793290in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{4.794928in}{0.897041in}}%
\pgfpathlineto{\pgfqpoint{4.795747in}{0.887420in}}%
\pgfpathlineto{\pgfqpoint{4.798204in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{4.799023in}{0.879498in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{0.881180in}}%
\pgfpathlineto{\pgfqpoint{4.802298in}{0.874132in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{4.803936in}{0.857536in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{0.850520in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{4.806393in}{0.851647in}}%
\pgfpathlineto{\pgfqpoint{4.806393in}{0.849123in}}%
\pgfpathlineto{\pgfqpoint{4.807212in}{0.849687in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{0.850250in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{0.842684in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{4.811307in}{0.834870in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{0.835435in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{0.832920in}}%
\pgfpathlineto{\pgfqpoint{4.812945in}{0.833485in}}%
\pgfpathlineto{\pgfqpoint{4.813764in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{4.813764in}{0.826511in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{0.827077in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{4.816221in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{4.819497in}{0.817931in}}%
\pgfpathlineto{\pgfqpoint{4.820316in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{4.821135in}{0.814055in}}%
\pgfpathlineto{\pgfqpoint{4.823592in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{4.824411in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{4.825230in}{0.809384in}}%
\pgfpathlineto{\pgfqpoint{4.826048in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{4.826867in}{0.805522in}}%
\pgfpathlineto{\pgfqpoint{4.827686in}{0.801097in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{4.829324in}{0.797245in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{0.798379in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{0.795888in}}%
\pgfpathlineto{\pgfqpoint{4.831781in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{0.792611in}}%
\pgfpathlineto{\pgfqpoint{4.834238in}{0.793178in}}%
\pgfpathlineto{\pgfqpoint{4.835057in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{4.835057in}{0.791258in}}%
\pgfpathlineto{\pgfqpoint{4.835876in}{0.791826in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{0.794092in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{4.839971in}{0.792174in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{0.793873in}}%
\pgfpathlineto{\pgfqpoint{4.843247in}{0.789475in}}%
\pgfpathlineto{\pgfqpoint{4.844885in}{0.790607in}}%
\pgfpathlineto{\pgfqpoint{4.844885in}{0.780692in}}%
\pgfpathlineto{\pgfqpoint{4.845704in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{4.848161in}{0.782959in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{0.773630in}}%
\pgfpathlineto{\pgfqpoint{4.852255in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{4.853074in}{0.766589in}}%
\pgfpathlineto{\pgfqpoint{4.855531in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{4.855531in}{0.765825in}}%
\pgfpathlineto{\pgfqpoint{4.856350in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{4.857169in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{4.857169in}{0.762031in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{0.762599in}}%
\pgfpathlineto{\pgfqpoint{4.861264in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{4.862083in}{0.758054in}}%
\pgfpathlineto{\pgfqpoint{4.864540in}{0.759756in}}%
\pgfpathlineto{\pgfqpoint{4.865359in}{0.752953in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{0.753521in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{0.751066in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{0.751634in}}%
\pgfpathlineto{\pgfqpoint{4.867816in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{4.868635in}{0.740511in}}%
\pgfpathlineto{\pgfqpoint{4.871092in}{0.742217in}}%
\pgfpathlineto{\pgfqpoint{4.871911in}{0.737890in}}%
\pgfpathlineto{\pgfqpoint{4.872730in}{0.738459in}}%
\pgfpathlineto{\pgfqpoint{4.873549in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{0.723635in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{0.721196in}}%
\pgfpathlineto{\pgfqpoint{4.876825in}{0.721766in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{0.722336in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{0.719898in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{0.720469in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{0.721039in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{0.718602in}}%
\pgfpathlineto{\pgfqpoint{4.880100in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.880919in}{0.719742in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{0.698428in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{0.699572in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{0.697145in}}%
\pgfpathlineto{\pgfqpoint{4.884195in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{0.698861in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{0.694011in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{0.694584in}}%
\pgfpathlineto{\pgfqpoint{4.887471in}{0.695156in}}%
\pgfpathlineto{\pgfqpoint{4.888290in}{0.678784in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{0.679931in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{0.672683in}}%
\pgfpathlineto{\pgfqpoint{4.890747in}{0.673258in}}%
\pgfpathlineto{\pgfqpoint{4.891566in}{0.673832in}}%
\pgfpathlineto{\pgfqpoint{4.892385in}{0.664756in}}%
\pgfpathlineto{\pgfqpoint{4.899756in}{0.669924in}}%
\pgfpathlineto{\pgfqpoint{4.899756in}{0.665110in}}%
\pgfpathlineto{\pgfqpoint{4.900575in}{0.665684in}}%
\pgfpathlineto{\pgfqpoint{4.901394in}{0.666257in}}%
\pgfpathlineto{\pgfqpoint{4.902213in}{0.652410in}}%
\pgfpathlineto{\pgfqpoint{4.907126in}{0.655858in}}%
\pgfpathlineto{\pgfqpoint{4.907126in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{4.907945in}{0.649239in}}%
\pgfpathlineto{\pgfqpoint{4.913678in}{0.653258in}}%
\pgfpathlineto{\pgfqpoint{4.913678in}{0.646077in}}%
\pgfpathlineto{\pgfqpoint{4.914497in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{4.917773in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{4.917773in}{0.641778in}}%
\pgfpathlineto{\pgfqpoint{4.918592in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{4.919411in}{0.642926in}}%
\pgfpathlineto{\pgfqpoint{4.919411in}{0.640538in}}%
\pgfpathlineto{\pgfqpoint{4.920230in}{0.641113in}}%
\pgfpathlineto{\pgfqpoint{4.921049in}{0.641687in}}%
\pgfpathlineto{\pgfqpoint{4.921868in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{4.922687in}{0.623770in}}%
\pgfpathlineto{\pgfqpoint{4.922687in}{0.619011in}}%
\pgfpathlineto{\pgfqpoint{4.923506in}{0.619588in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{0.620740in}}%
\pgfpathlineto{\pgfqpoint{4.925963in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{4.926782in}{0.614763in}}%
\pgfpathlineto{\pgfqpoint{4.927601in}{0.608220in}}%
\pgfpathlineto{\pgfqpoint{4.930057in}{0.609950in}}%
\pgfpathlineto{\pgfqpoint{4.930057in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.930876in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{4.931695in}{0.601625in}}%
\pgfpathlineto{\pgfqpoint{4.932514in}{0.592739in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{4.934152in}{0.584445in}}%
\pgfpathlineto{\pgfqpoint{4.935790in}{0.585603in}}%
\pgfpathlineto{\pgfqpoint{4.935790in}{0.578526in}}%
\pgfpathlineto{\pgfqpoint{4.936609in}{0.579105in}}%
\pgfpathlineto{\pgfqpoint{4.938247in}{0.580263in}}%
\pgfpathlineto{\pgfqpoint{4.938247in}{0.577906in}}%
\pgfpathlineto{\pgfqpoint{4.939066in}{0.578485in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{0.579064in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{0.576709in}}%
\pgfpathlineto{\pgfqpoint{4.940704in}{0.577288in}}%
\pgfpathlineto{\pgfqpoint{4.941523in}{0.577867in}}%
\pgfpathlineto{\pgfqpoint{4.941523in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{4.942342in}{0.573738in}}%
\pgfpathlineto{\pgfqpoint{4.943161in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{4.943161in}{0.571965in}}%
\pgfpathlineto{\pgfqpoint{4.943980in}{0.572544in}}%
\pgfpathlineto{\pgfqpoint{4.946437in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{0.570160in}}%
\pgfpathlineto{\pgfqpoint{4.948894in}{0.571317in}}%
\pgfpathlineto{\pgfqpoint{4.948894in}{0.566622in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{0.567201in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{0.567780in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{0.560744in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{0.561324in}}%
\pgfpathlineto{\pgfqpoint{4.952170in}{0.561903in}}%
\pgfpathlineto{\pgfqpoint{4.952989in}{0.550775in}}%
\pgfpathlineto{\pgfqpoint{4.954627in}{0.551936in}}%
\pgfpathlineto{\pgfqpoint{4.954627in}{0.549597in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{4.956264in}{0.550757in}}%
\pgfpathlineto{\pgfqpoint{4.957083in}{0.544328in}}%
\pgfpathlineto{\pgfqpoint{4.957902in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{4.958721in}{0.536156in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{0.539061in}}%
\pgfpathlineto{\pgfqpoint{4.963635in}{0.532654in}}%
\pgfpathlineto{\pgfqpoint{4.968549in}{0.536137in}}%
\pgfpathlineto{\pgfqpoint{4.969368in}{0.532067in}}%
\pgfpathlineto{\pgfqpoint{4.971006in}{0.533227in}}%
\pgfpathlineto{\pgfqpoint{4.971006in}{0.530903in}}%
\pgfpathlineto{\pgfqpoint{4.971825in}{0.531484in}}%
\pgfpathlineto{\pgfqpoint{4.973463in}{0.532643in}}%
\pgfpathlineto{\pgfqpoint{4.974282in}{0.523940in}}%
\pgfpathlineto{\pgfqpoint{4.977558in}{0.526261in}}%
\pgfpathlineto{\pgfqpoint{4.977558in}{0.523944in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{0.524524in}}%
\pgfpathlineto{\pgfqpoint{4.980015in}{0.525683in}}%
\pgfpathlineto{\pgfqpoint{4.980833in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{4.980833in}{0.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089859in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.144525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.144525in}}{\pgfqpoint{5.690556in}{3.172303in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.089859in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.062081in}{4.154556in}}{\pgfqpoint{4.062081in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.062081in}{3.172303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.062081in}{3.144525in}}{\pgfqpoint{4.089859in}{3.144525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont YOLOv4 Tiny}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD Inception v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD MobileNet v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.469371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.275698in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.275698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.227087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet101}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PRC_calibrated.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=0.941775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 82.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=1.403775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 85.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.914000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=1.865775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 87.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.838000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.838000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.838000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=2.789775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 92.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=3.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 95.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.762000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340122in, y=3.713775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 97.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270678in, y=4.175775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.620400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.712800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.805200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.897600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.082400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.174800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.359600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.544400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.636800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.729200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.821600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.098800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.191200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.283600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.468400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.560800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.653200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.930400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.022800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.115200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.207600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.392400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.577200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.669600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.854400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.946800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.039200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.131600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215122in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precison}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.279915in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.279915in}{4.192518in}}%
\pgfpathlineto{\pgfqpoint{1.280734in}{4.192571in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{4.197972in}}%
\pgfpathlineto{\pgfqpoint{1.383105in}{4.198081in}}%
\pgfpathlineto{\pgfqpoint{1.383105in}{4.172235in}}%
\pgfpathlineto{\pgfqpoint{1.383924in}{4.172308in}}%
\pgfpathlineto{\pgfqpoint{1.406856in}{4.174256in}}%
\pgfpathlineto{\pgfqpoint{1.406856in}{4.149484in}}%
\pgfpathlineto{\pgfqpoint{1.407675in}{4.149584in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{4.152832in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{4.129231in}}%
\pgfpathlineto{\pgfqpoint{1.436338in}{4.129352in}}%
\pgfpathlineto{\pgfqpoint{1.470735in}{4.134182in}}%
\pgfpathlineto{\pgfqpoint{1.470735in}{4.111864in}}%
\pgfpathlineto{\pgfqpoint{1.471554in}{4.112000in}}%
\pgfpathlineto{\pgfqpoint{1.542804in}{4.122684in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{4.131229in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{4.112786in}}%
\pgfpathlineto{\pgfqpoint{1.612417in}{4.112898in}}%
\pgfpathlineto{\pgfqpoint{1.632072in}{4.115507in}}%
\pgfpathlineto{\pgfqpoint{1.632072in}{4.097548in}}%
\pgfpathlineto{\pgfqpoint{1.632891in}{4.097672in}}%
\pgfpathlineto{\pgfqpoint{1.644356in}{4.099376in}}%
\pgfpathlineto{\pgfqpoint{1.644356in}{4.081709in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{4.081846in}}%
\pgfpathlineto{\pgfqpoint{1.661555in}{4.084528in}}%
\pgfpathlineto{\pgfqpoint{1.661555in}{4.067242in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{4.067390in}}%
\pgfpathlineto{\pgfqpoint{1.676296in}{4.069857in}}%
\pgfpathlineto{\pgfqpoint{1.676296in}{4.052889in}}%
\pgfpathlineto{\pgfqpoint{1.677115in}{4.053047in}}%
\pgfpathlineto{\pgfqpoint{1.732805in}{4.063164in}}%
\pgfpathlineto{\pgfqpoint{1.732805in}{4.047235in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{4.047388in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{4.052311in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{4.036861in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{4.037019in}}%
\pgfpathlineto{\pgfqpoint{1.771296in}{4.038891in}}%
\pgfpathlineto{\pgfqpoint{1.772115in}{4.008580in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{4.016026in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{4.001349in}}%
\pgfpathlineto{\pgfqpoint{1.808150in}{4.001528in}}%
\pgfpathlineto{\pgfqpoint{1.849917in}{4.010276in}}%
\pgfpathlineto{\pgfqpoint{1.849917in}{3.996203in}}%
\pgfpathlineto{\pgfqpoint{1.850736in}{3.996379in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{4.005786in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{3.992319in}}%
\pgfpathlineto{\pgfqpoint{1.897418in}{3.992489in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{3.993000in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{3.979591in}}%
\pgfpathlineto{\pgfqpoint{1.900693in}{3.979771in}}%
\pgfpathlineto{\pgfqpoint{1.904788in}{3.980664in}}%
\pgfpathlineto{\pgfqpoint{1.904788in}{3.967333in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.967521in}}%
\pgfpathlineto{\pgfqpoint{1.982590in}{3.984000in}}%
\pgfpathlineto{\pgfqpoint{2.007159in}{3.988823in}}%
\pgfpathlineto{\pgfqpoint{2.007159in}{3.976610in}}%
\pgfpathlineto{\pgfqpoint{2.007978in}{3.976776in}}%
\pgfpathlineto{\pgfqpoint{2.024358in}{3.980040in}}%
\pgfpathlineto{\pgfqpoint{2.024358in}{3.968011in}}%
\pgfpathlineto{\pgfqpoint{2.025177in}{3.968179in}}%
\pgfpathlineto{\pgfqpoint{2.031728in}{3.969521in}}%
\pgfpathlineto{\pgfqpoint{2.031728in}{3.957578in}}%
\pgfpathlineto{\pgfqpoint{2.032547in}{3.957752in}}%
\pgfpathlineto{\pgfqpoint{2.078410in}{3.967171in}}%
\pgfpathlineto{\pgfqpoint{2.078410in}{3.955667in}}%
\pgfpathlineto{\pgfqpoint{2.079229in}{3.955836in}}%
\pgfpathlineto{\pgfqpoint{2.149660in}{3.969637in}}%
\pgfpathlineto{\pgfqpoint{2.149660in}{3.958737in}}%
\pgfpathlineto{\pgfqpoint{2.150479in}{3.958895in}}%
\pgfpathlineto{\pgfqpoint{2.157850in}{3.960314in}}%
\pgfpathlineto{\pgfqpoint{2.157850in}{3.949490in}}%
\pgfpathlineto{\pgfqpoint{2.158669in}{3.949653in}}%
\pgfpathlineto{\pgfqpoint{2.175048in}{3.952873in}}%
\pgfpathlineto{\pgfqpoint{2.175048in}{3.942194in}}%
\pgfpathlineto{\pgfqpoint{2.175867in}{3.942359in}}%
\pgfpathlineto{\pgfqpoint{2.188151in}{3.944813in}}%
\pgfpathlineto{\pgfqpoint{2.188151in}{3.934244in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.934412in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{3.938390in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{3.927982in}}%
\pgfpathlineto{\pgfqpoint{2.209445in}{3.928151in}}%
\pgfpathlineto{\pgfqpoint{2.231557in}{3.932649in}}%
\pgfpathlineto{\pgfqpoint{2.231557in}{3.922413in}}%
\pgfpathlineto{\pgfqpoint{2.232376in}{3.922583in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{3.925604in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{3.915486in}}%
\pgfpathlineto{\pgfqpoint{2.247936in}{3.915657in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{3.926256in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{3.916496in}}%
\pgfpathlineto{\pgfqpoint{2.301169in}{3.916661in}}%
\pgfpathlineto{\pgfqpoint{2.375695in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{2.375695in}{3.921669in}}%
\pgfpathlineto{\pgfqpoint{2.376514in}{3.921823in}}%
\pgfpathlineto{\pgfqpoint{2.394531in}{3.925182in}}%
\pgfpathlineto{\pgfqpoint{2.394531in}{3.916000in}}%
\pgfpathlineto{\pgfqpoint{2.395350in}{3.916155in}}%
\pgfpathlineto{\pgfqpoint{2.396169in}{3.916311in}}%
\pgfpathlineto{\pgfqpoint{2.396169in}{3.907147in}}%
\pgfpathlineto{\pgfqpoint{2.396988in}{3.907306in}}%
\pgfpathlineto{\pgfqpoint{2.414187in}{3.910623in}}%
\pgfpathlineto{\pgfqpoint{2.414187in}{3.901567in}}%
\pgfpathlineto{\pgfqpoint{2.415006in}{3.901728in}}%
\pgfpathlineto{\pgfqpoint{2.454316in}{3.909255in}}%
\pgfpathlineto{\pgfqpoint{2.454316in}{3.891594in}}%
\pgfpathlineto{\pgfqpoint{2.455135in}{3.891755in}}%
\pgfpathlineto{\pgfqpoint{2.468239in}{3.894318in}}%
\pgfpathlineto{\pgfqpoint{2.468239in}{3.885571in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{3.885734in}}%
\pgfpathlineto{\pgfqpoint{2.472333in}{3.886385in}}%
\pgfpathlineto{\pgfqpoint{2.472333in}{3.877667in}}%
\pgfpathlineto{\pgfqpoint{2.473152in}{3.877833in}}%
\pgfpathlineto{\pgfqpoint{2.505092in}{3.884198in}}%
\pgfpathlineto{\pgfqpoint{2.505092in}{3.875649in}}%
\pgfpathlineto{\pgfqpoint{2.505911in}{3.875813in}}%
\pgfpathlineto{\pgfqpoint{2.534575in}{3.881461in}}%
\pgfpathlineto{\pgfqpoint{2.534575in}{3.873060in}}%
\pgfpathlineto{\pgfqpoint{2.535394in}{3.873222in}}%
\pgfpathlineto{\pgfqpoint{2.537851in}{3.873709in}}%
\pgfpathlineto{\pgfqpoint{2.537851in}{3.865331in}}%
\pgfpathlineto{\pgfqpoint{2.538670in}{3.865497in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.875634in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.867499in}}%
\pgfpathlineto{\pgfqpoint{2.591084in}{3.867659in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.873938in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.865955in}}%
\pgfpathlineto{\pgfqpoint{2.624662in}{3.866113in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{3.869545in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{3.861647in}}%
\pgfpathlineto{\pgfqpoint{2.643498in}{3.861805in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.863688in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.855841in}}%
\pgfpathlineto{\pgfqpoint{2.654144in}{3.856000in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{3.856636in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{2.658239in}{3.848974in}}%
\pgfpathlineto{\pgfqpoint{2.676257in}{3.852503in}}%
\pgfpathlineto{\pgfqpoint{2.676257in}{3.844761in}}%
\pgfpathlineto{\pgfqpoint{2.677075in}{3.844923in}}%
\pgfpathlineto{\pgfqpoint{2.682808in}{3.846054in}}%
\pgfpathlineto{\pgfqpoint{2.682808in}{3.838344in}}%
\pgfpathlineto{\pgfqpoint{2.683627in}{3.838508in}}%
\pgfpathlineto{\pgfqpoint{2.696731in}{3.841116in}}%
\pgfpathlineto{\pgfqpoint{2.696731in}{3.833467in}}%
\pgfpathlineto{\pgfqpoint{2.697550in}{3.833632in}}%
\pgfpathlineto{\pgfqpoint{2.701645in}{3.834455in}}%
\pgfpathlineto{\pgfqpoint{2.701645in}{3.826832in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{3.826999in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.834223in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.826745in}}%
\pgfpathlineto{\pgfqpoint{2.739317in}{3.826909in}}%
\pgfpathlineto{\pgfqpoint{2.740136in}{3.827073in}}%
\pgfpathlineto{\pgfqpoint{2.740136in}{3.819607in}}%
\pgfpathlineto{\pgfqpoint{2.740955in}{3.819774in}}%
\pgfpathlineto{\pgfqpoint{2.764705in}{3.824555in}}%
\pgfpathlineto{\pgfqpoint{2.764705in}{3.817184in}}%
\pgfpathlineto{\pgfqpoint{2.765524in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{3.817846in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{3.810493in}}%
\pgfpathlineto{\pgfqpoint{2.768800in}{3.810661in}}%
\pgfpathlineto{\pgfqpoint{2.793369in}{3.815643in}}%
\pgfpathlineto{\pgfqpoint{2.793369in}{3.808386in}}%
\pgfpathlineto{\pgfqpoint{2.794188in}{3.808552in}}%
\pgfpathlineto{\pgfqpoint{2.796645in}{3.809052in}}%
\pgfpathlineto{\pgfqpoint{2.796645in}{3.801812in}}%
\pgfpathlineto{\pgfqpoint{2.797464in}{3.801981in}}%
\pgfpathlineto{\pgfqpoint{2.813843in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.813843in}{3.798160in}}%
\pgfpathlineto{\pgfqpoint{2.814662in}{3.798329in}}%
\pgfpathlineto{\pgfqpoint{2.821214in}{3.799677in}}%
\pgfpathlineto{\pgfqpoint{2.821214in}{3.792532in}}%
\pgfpathlineto{\pgfqpoint{2.822033in}{3.792703in}}%
\pgfpathlineto{\pgfqpoint{2.834317in}{3.795247in}}%
\pgfpathlineto{\pgfqpoint{2.834317in}{3.788151in}}%
\pgfpathlineto{\pgfqpoint{2.835136in}{3.788322in}}%
\pgfpathlineto{\pgfqpoint{2.842507in}{3.789857in}}%
\pgfpathlineto{\pgfqpoint{2.842507in}{3.782795in}}%
\pgfpathlineto{\pgfqpoint{2.843326in}{3.782967in}}%
\pgfpathlineto{\pgfqpoint{2.844145in}{3.783140in}}%
\pgfpathlineto{\pgfqpoint{2.844145in}{3.776088in}}%
\pgfpathlineto{\pgfqpoint{2.844964in}{3.776263in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{3.776961in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{3.769928in}}%
\pgfpathlineto{\pgfqpoint{2.849059in}{3.770105in}}%
\pgfpathlineto{\pgfqpoint{2.849878in}{3.770282in}}%
\pgfpathlineto{\pgfqpoint{2.849878in}{3.763260in}}%
\pgfpathlineto{\pgfqpoint{2.850697in}{3.763439in}}%
\pgfpathlineto{\pgfqpoint{2.861343in}{3.765759in}}%
\pgfpathlineto{\pgfqpoint{2.861343in}{3.758779in}}%
\pgfpathlineto{\pgfqpoint{2.862162in}{3.758959in}}%
\pgfpathlineto{\pgfqpoint{2.867076in}{3.760037in}}%
\pgfpathlineto{\pgfqpoint{2.867076in}{3.753081in}}%
\pgfpathlineto{\pgfqpoint{2.867895in}{3.753263in}}%
\pgfpathlineto{\pgfqpoint{2.887550in}{3.757583in}}%
\pgfpathlineto{\pgfqpoint{2.887550in}{3.750697in}}%
\pgfpathlineto{\pgfqpoint{2.888369in}{3.750878in}}%
\pgfpathlineto{\pgfqpoint{2.895740in}{3.752500in}}%
\pgfpathlineto{\pgfqpoint{2.895740in}{3.745644in}}%
\pgfpathlineto{\pgfqpoint{2.896559in}{3.745826in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.747278in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.733629in}}%
\pgfpathlineto{\pgfqpoint{2.903930in}{3.733814in}}%
\pgfpathlineto{\pgfqpoint{2.905568in}{3.734186in}}%
\pgfpathlineto{\pgfqpoint{2.906387in}{3.713966in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.724170in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.717511in}}%
\pgfpathlineto{\pgfqpoint{2.951430in}{3.717699in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{3.720680in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{3.714066in}}%
\pgfpathlineto{\pgfqpoint{2.965352in}{3.714254in}}%
\pgfpathlineto{\pgfqpoint{2.970266in}{3.715376in}}%
\pgfpathlineto{\pgfqpoint{2.970266in}{3.708784in}}%
\pgfpathlineto{\pgfqpoint{2.971085in}{3.708972in}}%
\pgfpathlineto{\pgfqpoint{2.971904in}{3.709161in}}%
\pgfpathlineto{\pgfqpoint{2.971904in}{3.702578in}}%
\pgfpathlineto{\pgfqpoint{2.972723in}{3.702769in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.703151in}}%
\pgfpathlineto{\pgfqpoint{2.975180in}{3.690208in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.686595in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{3.686791in}}%
\pgfpathlineto{\pgfqpoint{2.989102in}{3.686986in}}%
\pgfpathlineto{\pgfqpoint{2.989102in}{3.680471in}}%
\pgfpathlineto{\pgfqpoint{2.989921in}{3.680668in}}%
\pgfpathlineto{\pgfqpoint{2.994016in}{3.681652in}}%
\pgfpathlineto{\pgfqpoint{2.994016in}{3.675155in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{3.675354in}}%
\pgfpathlineto{\pgfqpoint{2.997292in}{3.675949in}}%
\pgfpathlineto{\pgfqpoint{2.997292in}{3.669466in}}%
\pgfpathlineto{\pgfqpoint{2.998111in}{3.669667in}}%
\pgfpathlineto{\pgfqpoint{3.017766in}{3.674434in}}%
\pgfpathlineto{\pgfqpoint{3.017766in}{3.661594in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{3.661795in}}%
\pgfpathlineto{\pgfqpoint{3.024318in}{3.663200in}}%
\pgfpathlineto{\pgfqpoint{3.024318in}{3.656805in}}%
\pgfpathlineto{\pgfqpoint{3.025137in}{3.657007in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.660226in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.653872in}}%
\pgfpathlineto{\pgfqpoint{3.039060in}{3.654074in}}%
\pgfpathlineto{\pgfqpoint{3.047249in}{3.656088in}}%
\pgfpathlineto{\pgfqpoint{3.047249in}{3.649763in}}%
\pgfpathlineto{\pgfqpoint{3.048068in}{3.649965in}}%
\pgfpathlineto{\pgfqpoint{3.057077in}{3.652186in}}%
\pgfpathlineto{\pgfqpoint{3.057077in}{3.645891in}}%
\pgfpathlineto{\pgfqpoint{3.057896in}{3.646094in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.647310in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.641035in}}%
\pgfpathlineto{\pgfqpoint{3.063629in}{3.641239in}}%
\pgfpathlineto{\pgfqpoint{3.089017in}{3.647501in}}%
\pgfpathlineto{\pgfqpoint{3.089017in}{3.641297in}}%
\pgfpathlineto{\pgfqpoint{3.089836in}{3.641499in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.642506in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.636319in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.636522in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{3.636928in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{3.630752in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{3.630957in}}%
\pgfpathlineto{\pgfqpoint{3.111129in}{3.634415in}}%
\pgfpathlineto{\pgfqpoint{3.111129in}{3.628280in}}%
\pgfpathlineto{\pgfqpoint{3.111948in}{3.628484in}}%
\pgfpathlineto{\pgfqpoint{3.112767in}{3.628688in}}%
\pgfpathlineto{\pgfqpoint{3.112767in}{3.622561in}}%
\pgfpathlineto{\pgfqpoint{3.113586in}{3.622767in}}%
\pgfpathlineto{\pgfqpoint{3.141431in}{3.629687in}}%
\pgfpathlineto{\pgfqpoint{3.141431in}{3.623635in}}%
\pgfpathlineto{\pgfqpoint{3.142250in}{3.623838in}}%
\pgfpathlineto{\pgfqpoint{3.143068in}{3.624041in}}%
\pgfpathlineto{\pgfqpoint{3.143068in}{3.617996in}}%
\pgfpathlineto{\pgfqpoint{3.143887in}{3.618201in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{3.618405in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{3.612369in}}%
\pgfpathlineto{\pgfqpoint{3.145525in}{3.612575in}}%
\pgfpathlineto{\pgfqpoint{3.147163in}{3.612988in}}%
\pgfpathlineto{\pgfqpoint{3.147163in}{3.606961in}}%
\pgfpathlineto{\pgfqpoint{3.147982in}{3.607169in}}%
\pgfpathlineto{\pgfqpoint{3.165181in}{3.611506in}}%
\pgfpathlineto{\pgfqpoint{3.165181in}{3.605526in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.605733in}}%
\pgfpathlineto{\pgfqpoint{3.176646in}{3.608410in}}%
\pgfpathlineto{\pgfqpoint{3.176646in}{3.602462in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{3.602668in}}%
\pgfpathlineto{\pgfqpoint{3.184017in}{3.604319in}}%
\pgfpathlineto{\pgfqpoint{3.184017in}{3.598391in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{3.598599in}}%
\pgfpathlineto{\pgfqpoint{3.188112in}{3.599427in}}%
\pgfpathlineto{\pgfqpoint{3.188112in}{3.593513in}}%
\pgfpathlineto{\pgfqpoint{3.188931in}{3.593722in}}%
\pgfpathlineto{\pgfqpoint{3.211862in}{3.599512in}}%
\pgfpathlineto{\pgfqpoint{3.212681in}{3.582165in}}%
\pgfpathlineto{\pgfqpoint{3.225784in}{3.585512in}}%
\pgfpathlineto{\pgfqpoint{3.225784in}{3.579699in}}%
\pgfpathlineto{\pgfqpoint{3.226603in}{3.579909in}}%
\pgfpathlineto{\pgfqpoint{3.230698in}{3.580956in}}%
\pgfpathlineto{\pgfqpoint{3.231517in}{3.558000in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.558648in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.552872in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{3.553089in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.553741in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.547975in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.548194in}}%
\pgfpathlineto{\pgfqpoint{3.238888in}{3.548413in}}%
\pgfpathlineto{\pgfqpoint{3.238888in}{3.542655in}}%
\pgfpathlineto{\pgfqpoint{3.239707in}{3.542875in}}%
\pgfpathlineto{\pgfqpoint{3.247896in}{3.545070in}}%
\pgfpathlineto{\pgfqpoint{3.247896in}{3.539335in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{3.539556in}}%
\pgfpathlineto{\pgfqpoint{3.251172in}{3.540216in}}%
\pgfpathlineto{\pgfqpoint{3.251172in}{3.528772in}}%
\pgfpathlineto{\pgfqpoint{3.251991in}{3.528995in}}%
\pgfpathlineto{\pgfqpoint{3.253629in}{3.529442in}}%
\pgfpathlineto{\pgfqpoint{3.253629in}{3.523730in}}%
\pgfpathlineto{\pgfqpoint{3.254448in}{3.523955in}}%
\pgfpathlineto{\pgfqpoint{3.265095in}{3.526864in}}%
\pgfpathlineto{\pgfqpoint{3.265095in}{3.515502in}}%
\pgfpathlineto{\pgfqpoint{3.265914in}{3.515728in}}%
\pgfpathlineto{\pgfqpoint{3.280655in}{3.519776in}}%
\pgfpathlineto{\pgfqpoint{3.280655in}{3.514133in}}%
\pgfpathlineto{\pgfqpoint{3.281474in}{3.514359in}}%
\pgfpathlineto{\pgfqpoint{3.289664in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{3.289664in}{3.510983in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.511208in}}%
\pgfpathlineto{\pgfqpoint{3.313414in}{3.517463in}}%
\pgfpathlineto{\pgfqpoint{3.313414in}{3.511895in}}%
\pgfpathlineto{\pgfqpoint{3.314233in}{3.512118in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.513675in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.508124in}}%
\pgfpathlineto{\pgfqpoint{3.320785in}{3.508347in}}%
\pgfpathlineto{\pgfqpoint{3.321604in}{3.508571in}}%
\pgfpathlineto{\pgfqpoint{3.321604in}{3.503026in}}%
\pgfpathlineto{\pgfqpoint{3.322423in}{3.503251in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.505493in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.488935in}}%
\pgfpathlineto{\pgfqpoint{3.331431in}{3.489163in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{3.489847in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{3.484341in}}%
\pgfpathlineto{\pgfqpoint{3.334707in}{3.484571in}}%
\pgfpathlineto{\pgfqpoint{3.338802in}{3.485716in}}%
\pgfpathlineto{\pgfqpoint{3.338802in}{3.480223in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{3.480453in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.481143in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.475660in}}%
\pgfpathlineto{\pgfqpoint{3.342897in}{3.475891in}}%
\pgfpathlineto{\pgfqpoint{3.351905in}{3.478426in}}%
\pgfpathlineto{\pgfqpoint{3.351905in}{3.472966in}}%
\pgfpathlineto{\pgfqpoint{3.352724in}{3.473197in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{3.474581in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{3.469135in}}%
\pgfpathlineto{\pgfqpoint{3.358457in}{3.469367in}}%
\pgfpathlineto{\pgfqpoint{3.373199in}{3.473515in}}%
\pgfpathlineto{\pgfqpoint{3.373199in}{3.462694in}}%
\pgfpathlineto{\pgfqpoint{3.374018in}{3.462926in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{3.466393in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{3.461013in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{3.461244in}}%
\pgfpathlineto{\pgfqpoint{3.400225in}{3.464930in}}%
\pgfpathlineto{\pgfqpoint{3.400225in}{3.459580in}}%
\pgfpathlineto{\pgfqpoint{3.401044in}{3.459810in}}%
\pgfpathlineto{\pgfqpoint{3.407595in}{3.461651in}}%
\pgfpathlineto{\pgfqpoint{3.407595in}{3.456318in}}%
\pgfpathlineto{\pgfqpoint{3.408414in}{3.456549in}}%
\pgfpathlineto{\pgfqpoint{3.411690in}{3.457472in}}%
\pgfpathlineto{\pgfqpoint{3.412509in}{3.447063in}}%
\pgfpathlineto{\pgfqpoint{3.424794in}{3.450547in}}%
\pgfpathlineto{\pgfqpoint{3.424794in}{3.439967in}}%
\pgfpathlineto{\pgfqpoint{3.425613in}{3.440201in}}%
\pgfpathlineto{\pgfqpoint{3.428069in}{3.440902in}}%
\pgfpathlineto{\pgfqpoint{3.428888in}{3.430583in}}%
\pgfpathlineto{\pgfqpoint{3.431345in}{3.431292in}}%
\pgfpathlineto{\pgfqpoint{3.431345in}{3.426025in}}%
\pgfpathlineto{\pgfqpoint{3.432164in}{3.426263in}}%
\pgfpathlineto{\pgfqpoint{3.441173in}{3.428866in}}%
\pgfpathlineto{\pgfqpoint{3.441173in}{3.423620in}}%
\pgfpathlineto{\pgfqpoint{3.441992in}{3.423858in}}%
\pgfpathlineto{\pgfqpoint{3.446087in}{3.425042in}}%
\pgfpathlineto{\pgfqpoint{3.446087in}{3.419808in}}%
\pgfpathlineto{\pgfqpoint{3.446906in}{3.420046in}}%
\pgfpathlineto{\pgfqpoint{3.451820in}{3.421471in}}%
\pgfpathlineto{\pgfqpoint{3.452639in}{3.406060in}}%
\pgfpathlineto{\pgfqpoint{3.453457in}{3.406301in}}%
\pgfpathlineto{\pgfqpoint{3.453457in}{3.401092in}}%
\pgfpathlineto{\pgfqpoint{3.454276in}{3.401335in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{3.402062in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{3.396862in}}%
\pgfpathlineto{\pgfqpoint{3.457552in}{3.397106in}}%
\pgfpathlineto{\pgfqpoint{3.463285in}{3.398806in}}%
\pgfpathlineto{\pgfqpoint{3.464104in}{3.388684in}}%
\pgfpathlineto{\pgfqpoint{3.465742in}{3.389175in}}%
\pgfpathlineto{\pgfqpoint{3.465742in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.466561in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.469018in}{3.384984in}}%
\pgfpathlineto{\pgfqpoint{3.469018in}{3.379818in}}%
\pgfpathlineto{\pgfqpoint{3.469837in}{3.380066in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{3.381299in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{3.376145in}}%
\pgfpathlineto{\pgfqpoint{3.474751in}{3.376393in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{3.380091in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{3.369837in}}%
\pgfpathlineto{\pgfqpoint{3.487854in}{3.370085in}}%
\pgfpathlineto{\pgfqpoint{3.494406in}{3.372066in}}%
\pgfpathlineto{\pgfqpoint{3.494406in}{3.366957in}}%
\pgfpathlineto{\pgfqpoint{3.495225in}{3.367205in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{3.368444in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{3.363346in}}%
\pgfpathlineto{\pgfqpoint{3.500139in}{3.363595in}}%
\pgfpathlineto{\pgfqpoint{3.502596in}{3.364341in}}%
\pgfpathlineto{\pgfqpoint{3.502596in}{3.359251in}}%
\pgfpathlineto{\pgfqpoint{3.503415in}{3.359501in}}%
\pgfpathlineto{\pgfqpoint{3.509147in}{3.361245in}}%
\pgfpathlineto{\pgfqpoint{3.509147in}{3.356169in}}%
\pgfpathlineto{\pgfqpoint{3.509966in}{3.356419in}}%
\pgfpathlineto{\pgfqpoint{3.510785in}{3.356669in}}%
\pgfpathlineto{\pgfqpoint{3.510785in}{3.351599in}}%
\pgfpathlineto{\pgfqpoint{3.511604in}{3.351850in}}%
\pgfpathlineto{\pgfqpoint{3.513242in}{3.352352in}}%
\pgfpathlineto{\pgfqpoint{3.513242in}{3.347289in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{3.347541in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{3.349552in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{3.344505in}}%
\pgfpathlineto{\pgfqpoint{3.521432in}{3.344757in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{3.345512in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{3.340473in}}%
\pgfpathlineto{\pgfqpoint{3.524708in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.342995in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.337973in}}%
\pgfpathlineto{\pgfqpoint{3.532897in}{3.338225in}}%
\pgfpathlineto{\pgfqpoint{3.536992in}{3.339487in}}%
\pgfpathlineto{\pgfqpoint{3.536992in}{3.334476in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{3.334729in}}%
\pgfpathlineto{\pgfqpoint{3.555010in}{3.340015in}}%
\pgfpathlineto{\pgfqpoint{3.555010in}{3.335036in}}%
\pgfpathlineto{\pgfqpoint{3.555829in}{3.335287in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{3.335790in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{3.330817in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{3.331070in}}%
\pgfpathlineto{\pgfqpoint{3.559104in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{3.559104in}{3.326355in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.326609in}}%
\pgfpathlineto{\pgfqpoint{3.564837in}{3.328126in}}%
\pgfpathlineto{\pgfqpoint{3.564837in}{3.323172in}}%
\pgfpathlineto{\pgfqpoint{3.565656in}{3.323425in}}%
\pgfpathlineto{\pgfqpoint{3.568932in}{3.324439in}}%
\pgfpathlineto{\pgfqpoint{3.568932in}{3.319494in}}%
\pgfpathlineto{\pgfqpoint{3.569751in}{3.319748in}}%
\pgfpathlineto{\pgfqpoint{3.570570in}{3.320002in}}%
\pgfpathlineto{\pgfqpoint{3.570570in}{3.315062in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{3.315318in}}%
\pgfpathlineto{\pgfqpoint{3.574665in}{3.316338in}}%
\pgfpathlineto{\pgfqpoint{3.574665in}{3.311407in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{3.311663in}}%
\pgfpathlineto{\pgfqpoint{3.583673in}{3.314215in}}%
\pgfpathlineto{\pgfqpoint{3.584492in}{3.304648in}}%
\pgfpathlineto{\pgfqpoint{3.589406in}{3.306188in}}%
\pgfpathlineto{\pgfqpoint{3.589406in}{3.296393in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{3.296651in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{3.298715in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{3.293833in}}%
\pgfpathlineto{\pgfqpoint{3.597596in}{3.294092in}}%
\pgfpathlineto{\pgfqpoint{3.602510in}{3.295640in}}%
\pgfpathlineto{\pgfqpoint{3.603329in}{3.286163in}}%
\pgfpathlineto{\pgfqpoint{3.604148in}{3.286423in}}%
\pgfpathlineto{\pgfqpoint{3.604148in}{3.271845in}}%
\pgfpathlineto{\pgfqpoint{3.604967in}{3.272109in}}%
\pgfpathlineto{\pgfqpoint{3.605786in}{3.272372in}}%
\pgfpathlineto{\pgfqpoint{3.605786in}{3.267521in}}%
\pgfpathlineto{\pgfqpoint{3.606605in}{3.267785in}}%
\pgfpathlineto{\pgfqpoint{3.616432in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{3.261553in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.263934in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.259120in}}%
\pgfpathlineto{\pgfqpoint{3.625441in}{3.259385in}}%
\pgfpathlineto{\pgfqpoint{3.627898in}{3.260179in}}%
\pgfpathlineto{\pgfqpoint{3.627898in}{3.255372in}}%
\pgfpathlineto{\pgfqpoint{3.628717in}{3.255638in}}%
\pgfpathlineto{\pgfqpoint{3.636087in}{3.258023in}}%
\pgfpathlineto{\pgfqpoint{3.636087in}{3.253231in}}%
\pgfpathlineto{\pgfqpoint{3.636906in}{3.253497in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{3.253762in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{3.248975in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{3.249242in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{3.250306in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{3.245528in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.245795in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.246062in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.241289in}}%
\pgfpathlineto{\pgfqpoint{3.644277in}{3.241557in}}%
\pgfpathlineto{\pgfqpoint{3.645096in}{3.241825in}}%
\pgfpathlineto{\pgfqpoint{3.645096in}{3.237057in}}%
\pgfpathlineto{\pgfqpoint{3.645915in}{3.237326in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{3.238132in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{3.233371in}}%
\pgfpathlineto{\pgfqpoint{3.649191in}{3.233641in}}%
\pgfpathlineto{\pgfqpoint{3.655743in}{3.235792in}}%
\pgfpathlineto{\pgfqpoint{3.655743in}{3.231045in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{3.231314in}}%
\pgfpathlineto{\pgfqpoint{3.658200in}{3.231852in}}%
\pgfpathlineto{\pgfqpoint{3.658200in}{3.227112in}}%
\pgfpathlineto{\pgfqpoint{3.659019in}{3.227382in}}%
\pgfpathlineto{\pgfqpoint{3.659838in}{3.227652in}}%
\pgfpathlineto{\pgfqpoint{3.660656in}{3.213727in}}%
\pgfpathlineto{\pgfqpoint{3.662294in}{3.214273in}}%
\pgfpathlineto{\pgfqpoint{3.662294in}{3.209549in}}%
\pgfpathlineto{\pgfqpoint{3.663113in}{3.209823in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{3.210097in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{3.205378in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{3.205653in}}%
\pgfpathlineto{\pgfqpoint{3.665570in}{3.205928in}}%
\pgfpathlineto{\pgfqpoint{3.665570in}{3.201214in}}%
\pgfpathlineto{\pgfqpoint{3.666389in}{3.201490in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{3.208071in}}%
\pgfpathlineto{\pgfqpoint{3.686863in}{3.198984in}}%
\pgfpathlineto{\pgfqpoint{3.689320in}{3.199807in}}%
\pgfpathlineto{\pgfqpoint{3.690139in}{3.186075in}}%
\pgfpathlineto{\pgfqpoint{3.691777in}{3.186630in}}%
\pgfpathlineto{\pgfqpoint{3.691777in}{3.177310in}}%
\pgfpathlineto{\pgfqpoint{3.692596in}{3.177590in}}%
\pgfpathlineto{\pgfqpoint{3.708157in}{3.182873in}}%
\pgfpathlineto{\pgfqpoint{3.708976in}{3.173888in}}%
\pgfpathlineto{\pgfqpoint{3.710614in}{3.174446in}}%
\pgfpathlineto{\pgfqpoint{3.710614in}{3.169821in}}%
\pgfpathlineto{\pgfqpoint{3.711433in}{3.170101in}}%
\pgfpathlineto{\pgfqpoint{3.730269in}{3.176491in}}%
\pgfpathlineto{\pgfqpoint{3.730269in}{3.171897in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{3.172174in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{3.174387in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{3.169804in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{3.170081in}}%
\pgfpathlineto{\pgfqpoint{3.742553in}{3.171465in}}%
\pgfpathlineto{\pgfqpoint{3.743372in}{3.162600in}}%
\pgfpathlineto{\pgfqpoint{3.751562in}{3.165376in}}%
\pgfpathlineto{\pgfqpoint{3.751562in}{3.160820in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{3.161098in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{3.163316in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{3.154232in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{3.154511in}}%
\pgfpathlineto{\pgfqpoint{3.763847in}{3.155903in}}%
\pgfpathlineto{\pgfqpoint{3.763847in}{3.146842in}}%
\pgfpathlineto{\pgfqpoint{3.764665in}{3.147122in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{3.147682in}}%
\pgfpathlineto{\pgfqpoint{3.767122in}{3.138918in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{3.139763in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{3.135248in}}%
\pgfpathlineto{\pgfqpoint{3.770398in}{3.135531in}}%
\pgfpathlineto{\pgfqpoint{3.772855in}{3.136377in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{3.118645in}}%
\pgfpathlineto{\pgfqpoint{3.781045in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{3.781045in}{3.116727in}}%
\pgfpathlineto{\pgfqpoint{3.781864in}{3.117013in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{3.117585in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{3.113102in}}%
\pgfpathlineto{\pgfqpoint{3.784321in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{3.114247in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{3.109772in}}%
\pgfpathlineto{\pgfqpoint{3.787597in}{3.110059in}}%
\pgfpathlineto{\pgfqpoint{3.790872in}{3.111205in}}%
\pgfpathlineto{\pgfqpoint{3.790872in}{3.102272in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{3.102560in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{3.105149in}}%
\pgfpathlineto{\pgfqpoint{3.799062in}{3.100697in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{3.100985in}}%
\pgfpathlineto{\pgfqpoint{3.808071in}{3.103857in}}%
\pgfpathlineto{\pgfqpoint{3.808071in}{3.094982in}}%
\pgfpathlineto{\pgfqpoint{3.808890in}{3.095270in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{3.095559in}}%
\pgfpathlineto{\pgfqpoint{3.810528in}{3.082560in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{3.083143in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{3.078721in}}%
\pgfpathlineto{\pgfqpoint{3.812985in}{3.079013in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{3.081344in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{3.076933in}}%
\pgfpathlineto{\pgfqpoint{3.820355in}{3.077225in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{3.078099in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{3.069293in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{3.069587in}}%
\pgfpathlineto{\pgfqpoint{3.824450in}{3.069880in}}%
\pgfpathlineto{\pgfqpoint{3.824450in}{3.065482in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{3.065776in}}%
\pgfpathlineto{\pgfqpoint{3.834278in}{3.069000in}}%
\pgfpathlineto{\pgfqpoint{3.834278in}{3.060237in}}%
\pgfpathlineto{\pgfqpoint{3.835097in}{3.060531in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.061119in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.056744in}}%
\pgfpathlineto{\pgfqpoint{3.837554in}{3.057039in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{3.059098in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{3.054734in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{3.055028in}}%
\pgfpathlineto{\pgfqpoint{3.848200in}{3.056499in}}%
\pgfpathlineto{\pgfqpoint{3.848200in}{3.052143in}}%
\pgfpathlineto{\pgfqpoint{3.849019in}{3.052438in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{3.055084in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{3.050740in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{3.051035in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{3.053970in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{3.045311in}}%
\pgfpathlineto{\pgfqpoint{3.866218in}{3.045605in}}%
\pgfpathlineto{\pgfqpoint{3.867037in}{3.045900in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{3.037550in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{3.046667in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{3.042379in}}%
\pgfpathlineto{\pgfqpoint{3.894062in}{3.042672in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{3.042965in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{3.030119in}}%
\pgfpathlineto{\pgfqpoint{3.895700in}{3.030414in}}%
\pgfpathlineto{\pgfqpoint{3.907985in}{3.034828in}}%
\pgfpathlineto{\pgfqpoint{3.907985in}{3.030566in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{3.030861in}}%
\pgfpathlineto{\pgfqpoint{3.913718in}{3.032622in}}%
\pgfpathlineto{\pgfqpoint{3.913718in}{3.028369in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{3.028663in}}%
\pgfpathlineto{\pgfqpoint{3.915356in}{3.028957in}}%
\pgfpathlineto{\pgfqpoint{3.915356in}{3.024708in}}%
\pgfpathlineto{\pgfqpoint{3.916175in}{3.025003in}}%
\pgfpathlineto{\pgfqpoint{3.916994in}{3.025297in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{3.017106in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{3.018881in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{3.010415in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{3.010712in}}%
\pgfpathlineto{\pgfqpoint{3.924364in}{3.011010in}}%
\pgfpathlineto{\pgfqpoint{3.924364in}{3.002556in}}%
\pgfpathlineto{\pgfqpoint{3.925183in}{3.002855in}}%
\pgfpathlineto{\pgfqpoint{3.929278in}{3.004347in}}%
\pgfpathlineto{\pgfqpoint{3.929278in}{2.995913in}}%
\pgfpathlineto{\pgfqpoint{3.930097in}{2.996213in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.997711in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.993502in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.993802in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{2.994402in}}%
\pgfpathlineto{\pgfqpoint{3.937468in}{2.986299in}}%
\pgfpathlineto{\pgfqpoint{3.939925in}{2.987203in}}%
\pgfpathlineto{\pgfqpoint{3.939925in}{2.983007in}}%
\pgfpathlineto{\pgfqpoint{3.940744in}{2.983309in}}%
\pgfpathlineto{\pgfqpoint{3.947295in}{2.985719in}}%
\pgfpathlineto{\pgfqpoint{3.947295in}{2.981534in}}%
\pgfpathlineto{\pgfqpoint{3.948114in}{2.981835in}}%
\pgfpathlineto{\pgfqpoint{3.951390in}{2.983040in}}%
\pgfpathlineto{\pgfqpoint{3.951390in}{2.978862in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{2.979164in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{2.979767in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{2.975593in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.977706in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.973541in}}%
\pgfpathlineto{\pgfqpoint{3.960399in}{2.973843in}}%
\pgfpathlineto{\pgfqpoint{3.962856in}{2.974748in}}%
\pgfpathlineto{\pgfqpoint{3.963675in}{2.962582in}}%
\pgfpathlineto{\pgfqpoint{3.965313in}{2.963190in}}%
\pgfpathlineto{\pgfqpoint{3.966132in}{2.955197in}}%
\pgfpathlineto{\pgfqpoint{3.967770in}{2.955808in}}%
\pgfpathlineto{\pgfqpoint{3.967770in}{2.951665in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{2.951971in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{2.952277in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{2.948138in}}%
\pgfpathlineto{\pgfqpoint{3.970227in}{2.948444in}}%
\pgfpathlineto{\pgfqpoint{3.971046in}{2.948751in}}%
\pgfpathlineto{\pgfqpoint{3.971046in}{2.944615in}}%
\pgfpathlineto{\pgfqpoint{3.971864in}{2.944923in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.946151in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.937895in}}%
\pgfpathlineto{\pgfqpoint{3.975959in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{2.939128in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{2.935007in}}%
\pgfpathlineto{\pgfqpoint{3.979235in}{2.935316in}}%
\pgfpathlineto{\pgfqpoint{3.980054in}{2.935624in}}%
\pgfpathlineto{\pgfqpoint{3.980873in}{2.927701in}}%
\pgfpathlineto{\pgfqpoint{3.998071in}{2.934186in}}%
\pgfpathlineto{\pgfqpoint{3.998071in}{2.930092in}}%
\pgfpathlineto{\pgfqpoint{3.998890in}{2.930400in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.931323in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.910901in}}%
\pgfpathlineto{\pgfqpoint{4.002166in}{2.911213in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.911525in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.907448in}}%
\pgfpathlineto{\pgfqpoint{4.003804in}{2.907761in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{2.909945in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{2.905877in}}%
\pgfpathlineto{\pgfqpoint{4.010356in}{2.906189in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{2.906813in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.899316in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.895258in}}%
\pgfpathlineto{\pgfqpoint{4.014451in}{2.895572in}}%
\pgfpathlineto{\pgfqpoint{4.019365in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{4.019365in}{2.893405in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{2.893719in}}%
\pgfpathlineto{\pgfqpoint{4.021822in}{2.894347in}}%
\pgfpathlineto{\pgfqpoint{4.022641in}{2.886574in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.889406in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.881343in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{2.881659in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{2.883235in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{2.875190in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.875506in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{2.879292in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{2.871594in}}%
\pgfpathlineto{\pgfqpoint{4.051304in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{4.051304in}{2.869490in}}%
\pgfpathlineto{\pgfqpoint{4.052123in}{2.869806in}}%
\pgfpathlineto{\pgfqpoint{4.052942in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{4.052942in}{2.866127in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{2.866444in}}%
\pgfpathlineto{\pgfqpoint{4.061951in}{2.869603in}}%
\pgfpathlineto{\pgfqpoint{4.061951in}{2.865619in}}%
\pgfpathlineto{\pgfqpoint{4.062770in}{2.865935in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{2.868142in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{2.856223in}}%
\pgfpathlineto{\pgfqpoint{4.069322in}{2.856540in}}%
\pgfpathlineto{\pgfqpoint{4.071779in}{2.857491in}}%
\pgfpathlineto{\pgfqpoint{4.071779in}{2.853525in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{4.075873in}{2.855111in}}%
\pgfpathlineto{\pgfqpoint{4.075873in}{2.851151in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{2.851469in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.852104in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.844194in}}%
\pgfpathlineto{\pgfqpoint{4.079149in}{2.844513in}}%
\pgfpathlineto{\pgfqpoint{4.081606in}{2.845469in}}%
\pgfpathlineto{\pgfqpoint{4.081606in}{2.841520in}}%
\pgfpathlineto{\pgfqpoint{4.082425in}{2.841839in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{2.845023in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{2.837468in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{2.838744in}}%
\pgfpathlineto{\pgfqpoint{4.095529in}{2.831206in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.831846in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.824000in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{2.824321in}}%
\pgfpathlineto{\pgfqpoint{4.102080in}{2.825926in}}%
\pgfpathlineto{\pgfqpoint{4.102080in}{2.822011in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{2.822332in}}%
\pgfpathlineto{\pgfqpoint{4.103718in}{2.822653in}}%
\pgfpathlineto{\pgfqpoint{4.103718in}{2.818741in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{2.819063in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{2.820349in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{2.816443in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{2.816765in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{2.817729in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{2.813829in}}%
\pgfpathlineto{\pgfqpoint{4.111908in}{2.814151in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{2.814795in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{2.810898in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{2.811220in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{2.811543in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{2.807650in}}%
\pgfpathlineto{\pgfqpoint{4.116003in}{2.807973in}}%
\pgfpathlineto{\pgfqpoint{4.116822in}{2.808295in}}%
\pgfpathlineto{\pgfqpoint{4.116822in}{2.804406in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{2.804729in}}%
\pgfpathlineto{\pgfqpoint{4.124193in}{2.807312in}}%
\pgfpathlineto{\pgfqpoint{4.124193in}{2.799553in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{2.799876in}}%
\pgfpathlineto{\pgfqpoint{4.126649in}{2.800524in}}%
\pgfpathlineto{\pgfqpoint{4.126649in}{2.792776in}}%
\pgfpathlineto{\pgfqpoint{4.127468in}{2.793101in}}%
\pgfpathlineto{\pgfqpoint{4.133201in}{2.795372in}}%
\pgfpathlineto{\pgfqpoint{4.133201in}{2.791507in}}%
\pgfpathlineto{\pgfqpoint{4.134020in}{2.791831in}}%
\pgfpathlineto{\pgfqpoint{4.135658in}{2.792480in}}%
\pgfpathlineto{\pgfqpoint{4.136477in}{2.781230in}}%
\pgfpathlineto{\pgfqpoint{4.138934in}{2.782209in}}%
\pgfpathlineto{\pgfqpoint{4.139753in}{2.774834in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{2.778427in}}%
\pgfpathlineto{\pgfqpoint{4.149581in}{2.767243in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{2.769209in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{2.765381in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{2.765709in}}%
\pgfpathlineto{\pgfqpoint{4.156132in}{2.766036in}}%
\pgfpathlineto{\pgfqpoint{4.156132in}{2.762211in}}%
\pgfpathlineto{\pgfqpoint{4.156951in}{2.762540in}}%
\pgfpathlineto{\pgfqpoint{4.157770in}{2.762868in}}%
\pgfpathlineto{\pgfqpoint{4.157770in}{2.759046in}}%
\pgfpathlineto{\pgfqpoint{4.158589in}{2.759375in}}%
\pgfpathlineto{\pgfqpoint{4.159408in}{2.759704in}}%
\pgfpathlineto{\pgfqpoint{4.160227in}{2.744771in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{2.751046in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{2.747250in}}%
\pgfpathlineto{\pgfqpoint{4.176607in}{2.747580in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.751523in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.747738in}}%
\pgfpathlineto{\pgfqpoint{4.187253in}{2.748067in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{2.749051in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{2.745271in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{4.192986in}{2.746585in}}%
\pgfpathlineto{\pgfqpoint{4.192986in}{2.742810in}}%
\pgfpathlineto{\pgfqpoint{4.193805in}{2.743139in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.746746in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.742982in}}%
\pgfpathlineto{\pgfqpoint{4.203633in}{2.743309in}}%
\pgfpathlineto{\pgfqpoint{4.208546in}{2.745273in}}%
\pgfpathlineto{\pgfqpoint{4.208546in}{2.737760in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{2.738089in}}%
\pgfpathlineto{\pgfqpoint{4.213460in}{2.739728in}}%
\pgfpathlineto{\pgfqpoint{4.213460in}{2.732231in}}%
\pgfpathlineto{\pgfqpoint{4.214279in}{2.732560in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{2.734203in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{2.730461in}}%
\pgfpathlineto{\pgfqpoint{4.219193in}{2.730790in}}%
\pgfpathlineto{\pgfqpoint{4.223288in}{2.732432in}}%
\pgfpathlineto{\pgfqpoint{4.223288in}{2.728697in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{2.729025in}}%
\pgfpathlineto{\pgfqpoint{4.224926in}{2.729354in}}%
\pgfpathlineto{\pgfqpoint{4.225745in}{2.718493in}}%
\pgfpathlineto{\pgfqpoint{4.228202in}{2.719484in}}%
\pgfpathlineto{\pgfqpoint{4.228202in}{2.715760in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{2.716090in}}%
\pgfpathlineto{\pgfqpoint{4.229840in}{2.716421in}}%
\pgfpathlineto{\pgfqpoint{4.229840in}{2.712700in}}%
\pgfpathlineto{\pgfqpoint{4.230658in}{2.713031in}}%
\pgfpathlineto{\pgfqpoint{4.238029in}{2.716006in}}%
\pgfpathlineto{\pgfqpoint{4.238029in}{2.712294in}}%
\pgfpathlineto{\pgfqpoint{4.238848in}{2.712625in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{2.714605in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{2.710900in}}%
\pgfpathlineto{\pgfqpoint{4.244581in}{2.711230in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{2.713538in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{2.706144in}}%
\pgfpathlineto{\pgfqpoint{4.251133in}{2.706474in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.705096in}}%
\pgfpathlineto{\pgfqpoint{4.257684in}{2.705426in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.706416in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.702732in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{2.703062in}}%
\pgfpathlineto{\pgfqpoint{4.267512in}{2.705700in}}%
\pgfpathlineto{\pgfqpoint{4.267512in}{2.702023in}}%
\pgfpathlineto{\pgfqpoint{4.268331in}{2.702353in}}%
\pgfpathlineto{\pgfqpoint{4.275702in}{2.705315in}}%
\pgfpathlineto{\pgfqpoint{4.275702in}{2.701648in}}%
\pgfpathlineto{\pgfqpoint{4.276521in}{2.701977in}}%
\pgfpathlineto{\pgfqpoint{4.277340in}{2.702306in}}%
\pgfpathlineto{\pgfqpoint{4.277340in}{2.698641in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{2.698971in}}%
\pgfpathlineto{\pgfqpoint{4.279797in}{2.699629in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.692640in}}%
\pgfpathlineto{\pgfqpoint{4.282253in}{2.693301in}}%
\pgfpathlineto{\pgfqpoint{4.283072in}{2.686324in}}%
\pgfpathlineto{\pgfqpoint{4.287986in}{2.688310in}}%
\pgfpathlineto{\pgfqpoint{4.287986in}{2.684663in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.684994in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{2.685325in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{2.681681in}}%
\pgfpathlineto{\pgfqpoint{4.290443in}{2.682013in}}%
\pgfpathlineto{\pgfqpoint{4.292081in}{2.682676in}}%
\pgfpathlineto{\pgfqpoint{4.292900in}{2.675729in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.676062in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.672426in}}%
\pgfpathlineto{\pgfqpoint{4.294538in}{2.672759in}}%
\pgfpathlineto{\pgfqpoint{4.295357in}{2.673092in}}%
\pgfpathlineto{\pgfqpoint{4.295357in}{2.669459in}}%
\pgfpathlineto{\pgfqpoint{4.296176in}{2.669793in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.672456in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.668831in}}%
\pgfpathlineto{\pgfqpoint{4.303547in}{2.669164in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{2.670826in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{2.667207in}}%
\pgfpathlineto{\pgfqpoint{4.308460in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{2.667873in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{2.660642in}}%
\pgfpathlineto{\pgfqpoint{4.310098in}{2.660976in}}%
\pgfpathlineto{\pgfqpoint{4.315831in}{2.663309in}}%
\pgfpathlineto{\pgfqpoint{4.315831in}{2.659701in}}%
\pgfpathlineto{\pgfqpoint{4.316650in}{2.660035in}}%
\pgfpathlineto{\pgfqpoint{4.318288in}{2.660701in}}%
\pgfpathlineto{\pgfqpoint{4.318288in}{2.657098in}}%
\pgfpathlineto{\pgfqpoint{4.319107in}{2.657431in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.660429in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{4.327297in}{2.657166in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.658164in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.654573in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.654906in}}%
\pgfpathlineto{\pgfqpoint{4.331392in}{2.655239in}}%
\pgfpathlineto{\pgfqpoint{4.331392in}{2.651651in}}%
\pgfpathlineto{\pgfqpoint{4.332211in}{2.651985in}}%
\pgfpathlineto{\pgfqpoint{4.334667in}{2.652985in}}%
\pgfpathlineto{\pgfqpoint{4.334667in}{2.645818in}}%
\pgfpathlineto{\pgfqpoint{4.335486in}{2.646153in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.647155in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.643577in}}%
\pgfpathlineto{\pgfqpoint{4.338762in}{2.643911in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.644245in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.640670in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.641005in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.641340in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.634197in}}%
\pgfpathlineto{\pgfqpoint{4.342038in}{2.634533in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.634868in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.631300in}}%
\pgfpathlineto{\pgfqpoint{4.343676in}{2.631637in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{2.631973in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{2.624844in}}%
\pgfpathlineto{\pgfqpoint{4.345314in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{4.348590in}{2.626530in}}%
\pgfpathlineto{\pgfqpoint{4.348590in}{2.615858in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.616197in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.616874in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{4.351866in}{2.613661in}}%
\pgfpathlineto{\pgfqpoint{4.352685in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.352685in}{2.610451in}}%
\pgfpathlineto{\pgfqpoint{4.353504in}{2.610790in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.605739in}}%
\pgfpathlineto{\pgfqpoint{4.359237in}{2.606079in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{2.609130in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{2.602065in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{2.602404in}}%
\pgfpathlineto{\pgfqpoint{4.370702in}{2.603761in}}%
\pgfpathlineto{\pgfqpoint{4.370702in}{2.600234in}}%
\pgfpathlineto{\pgfqpoint{4.371521in}{2.600574in}}%
\pgfpathlineto{\pgfqpoint{4.373159in}{2.601253in}}%
\pgfpathlineto{\pgfqpoint{4.373159in}{2.594207in}}%
\pgfpathlineto{\pgfqpoint{4.373978in}{2.594547in}}%
\pgfpathlineto{\pgfqpoint{4.376435in}{2.595568in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.585360in}}%
\pgfpathlineto{\pgfqpoint{4.379711in}{2.586385in}}%
\pgfpathlineto{\pgfqpoint{4.379711in}{2.582874in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.583216in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{2.583558in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{2.580050in}}%
\pgfpathlineto{\pgfqpoint{4.382168in}{2.580392in}}%
\pgfpathlineto{\pgfqpoint{4.387081in}{2.582444in}}%
\pgfpathlineto{\pgfqpoint{4.387081in}{2.578942in}}%
\pgfpathlineto{\pgfqpoint{4.387900in}{2.579284in}}%
\pgfpathlineto{\pgfqpoint{4.390357in}{2.580309in}}%
\pgfpathlineto{\pgfqpoint{4.390357in}{2.576811in}}%
\pgfpathlineto{\pgfqpoint{4.391176in}{2.577153in}}%
\pgfpathlineto{\pgfqpoint{4.401004in}{2.581248in}}%
\pgfpathlineto{\pgfqpoint{4.401004in}{2.577760in}}%
\pgfpathlineto{\pgfqpoint{4.401823in}{2.578101in}}%
\pgfpathlineto{\pgfqpoint{4.402642in}{2.578442in}}%
\pgfpathlineto{\pgfqpoint{4.402642in}{2.567990in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.568333in}}%
\pgfpathlineto{\pgfqpoint{4.406737in}{2.569702in}}%
\pgfpathlineto{\pgfqpoint{4.406737in}{2.566224in}}%
\pgfpathlineto{\pgfqpoint{4.407556in}{2.566567in}}%
\pgfpathlineto{\pgfqpoint{4.409194in}{2.567251in}}%
\pgfpathlineto{\pgfqpoint{4.410013in}{2.546772in}}%
\pgfpathlineto{\pgfqpoint{4.417383in}{2.549880in}}%
\pgfpathlineto{\pgfqpoint{4.417383in}{2.542963in}}%
\pgfpathlineto{\pgfqpoint{4.418202in}{2.543309in}}%
\pgfpathlineto{\pgfqpoint{4.422297in}{2.545036in}}%
\pgfpathlineto{\pgfqpoint{4.422297in}{2.541583in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{2.541929in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{2.542274in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{2.535376in}}%
\pgfpathlineto{\pgfqpoint{4.424754in}{2.535722in}}%
\pgfpathlineto{\pgfqpoint{4.425573in}{2.536069in}}%
\pgfpathlineto{\pgfqpoint{4.425573in}{2.532623in}}%
\pgfpathlineto{\pgfqpoint{4.426392in}{2.532970in}}%
\pgfpathlineto{\pgfqpoint{4.430487in}{2.534703in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{2.528170in}}%
\pgfpathlineto{\pgfqpoint{4.433763in}{2.529212in}}%
\pgfpathlineto{\pgfqpoint{4.434582in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.523039in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{4.436220in}{2.519956in}}%
\pgfpathlineto{\pgfqpoint{4.441952in}{2.522391in}}%
\pgfpathlineto{\pgfqpoint{4.441952in}{2.512121in}}%
\pgfpathlineto{\pgfqpoint{4.442771in}{2.512470in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.513865in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{4.446866in}{2.510797in}}%
\pgfpathlineto{\pgfqpoint{4.447685in}{2.511146in}}%
\pgfpathlineto{\pgfqpoint{4.448504in}{2.501256in}}%
\pgfpathlineto{\pgfqpoint{4.450142in}{2.501957in}}%
\pgfpathlineto{\pgfqpoint{4.450142in}{2.498548in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{4.452599in}{2.499601in}}%
\pgfpathlineto{\pgfqpoint{4.452599in}{2.496195in}}%
\pgfpathlineto{\pgfqpoint{4.453418in}{2.496546in}}%
\pgfpathlineto{\pgfqpoint{4.454237in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{4.454237in}{2.486692in}}%
\pgfpathlineto{\pgfqpoint{4.455056in}{2.487045in}}%
\pgfpathlineto{\pgfqpoint{4.456694in}{2.487750in}}%
\pgfpathlineto{\pgfqpoint{4.457513in}{2.481311in}}%
\pgfpathlineto{\pgfqpoint{4.459970in}{2.482370in}}%
\pgfpathlineto{\pgfqpoint{4.459970in}{2.475588in}}%
\pgfpathlineto{\pgfqpoint{4.460789in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{2.476296in}}%
\pgfpathlineto{\pgfqpoint{4.461608in}{2.472909in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{2.473263in}}%
\pgfpathlineto{\pgfqpoint{4.464883in}{2.474326in}}%
\pgfpathlineto{\pgfqpoint{4.464883in}{2.470942in}}%
\pgfpathlineto{\pgfqpoint{4.465702in}{2.471296in}}%
\pgfpathlineto{\pgfqpoint{4.466521in}{2.471651in}}%
\pgfpathlineto{\pgfqpoint{4.467340in}{2.461867in}}%
\pgfpathlineto{\pgfqpoint{4.472254in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{4.472254in}{2.460627in}}%
\pgfpathlineto{\pgfqpoint{4.473073in}{2.460983in}}%
\pgfpathlineto{\pgfqpoint{4.477168in}{2.462759in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.456380in}}%
\pgfpathlineto{\pgfqpoint{4.479625in}{2.457092in}}%
\pgfpathlineto{\pgfqpoint{4.479625in}{2.453728in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.454085in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{2.455152in}}%
\pgfpathlineto{\pgfqpoint{4.482901in}{2.451793in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.452149in}}%
\pgfpathlineto{\pgfqpoint{4.484539in}{2.452505in}}%
\pgfpathlineto{\pgfqpoint{4.484539in}{2.449148in}}%
\pgfpathlineto{\pgfqpoint{4.485358in}{2.449504in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{2.450217in}}%
\pgfpathlineto{\pgfqpoint{4.486996in}{2.446863in}}%
\pgfpathlineto{\pgfqpoint{4.487815in}{2.447220in}}%
\pgfpathlineto{\pgfqpoint{4.491909in}{2.449001in}}%
\pgfpathlineto{\pgfqpoint{4.491909in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{4.492728in}{2.442661in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.444088in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.437403in}}%
\pgfpathlineto{\pgfqpoint{4.496823in}{2.437760in}}%
\pgfpathlineto{\pgfqpoint{4.500918in}{2.439546in}}%
\pgfpathlineto{\pgfqpoint{4.500918in}{2.436209in}}%
\pgfpathlineto{\pgfqpoint{4.501737in}{2.436566in}}%
\pgfpathlineto{\pgfqpoint{4.503375in}{2.437280in}}%
\pgfpathlineto{\pgfqpoint{4.503375in}{2.430613in}}%
\pgfpathlineto{\pgfqpoint{4.504194in}{2.430971in}}%
\pgfpathlineto{\pgfqpoint{4.506651in}{2.432045in}}%
\pgfpathlineto{\pgfqpoint{4.506651in}{2.425388in}}%
\pgfpathlineto{\pgfqpoint{4.507470in}{2.425747in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{2.430039in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{2.426721in}}%
\pgfpathlineto{\pgfqpoint{4.518116in}{2.427078in}}%
\pgfpathlineto{\pgfqpoint{4.521392in}{2.428506in}}%
\pgfpathlineto{\pgfqpoint{4.521392in}{2.421879in}}%
\pgfpathlineto{\pgfqpoint{4.522211in}{2.422237in}}%
\pgfpathlineto{\pgfqpoint{4.528763in}{2.425094in}}%
\pgfpathlineto{\pgfqpoint{4.528763in}{2.421788in}}%
\pgfpathlineto{\pgfqpoint{4.529582in}{2.422145in}}%
\pgfpathlineto{\pgfqpoint{4.532039in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{4.532039in}{2.419913in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.420270in}}%
\pgfpathlineto{\pgfqpoint{4.533677in}{2.420627in}}%
\pgfpathlineto{\pgfqpoint{4.533677in}{2.417327in}}%
\pgfpathlineto{\pgfqpoint{4.534496in}{2.417684in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{2.418042in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{2.414744in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.415101in}}%
\pgfpathlineto{\pgfqpoint{4.539410in}{2.416531in}}%
\pgfpathlineto{\pgfqpoint{4.539410in}{2.413237in}}%
\pgfpathlineto{\pgfqpoint{4.540229in}{2.413595in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{2.414667in}}%
\pgfpathlineto{\pgfqpoint{4.543504in}{2.408447in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{2.409878in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{2.403310in}}%
\pgfpathlineto{\pgfqpoint{4.547599in}{2.403669in}}%
\pgfpathlineto{\pgfqpoint{4.548418in}{2.404028in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.397827in}}%
\pgfpathlineto{\pgfqpoint{4.550056in}{2.398186in}}%
\pgfpathlineto{\pgfqpoint{4.550056in}{2.391633in}}%
\pgfpathlineto{\pgfqpoint{4.550875in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{4.554970in}{2.393794in}}%
\pgfpathlineto{\pgfqpoint{4.555789in}{2.387614in}}%
\pgfpathlineto{\pgfqpoint{4.560703in}{2.389775in}}%
\pgfpathlineto{\pgfqpoint{4.560703in}{2.386510in}}%
\pgfpathlineto{\pgfqpoint{4.561522in}{2.386871in}}%
\pgfpathlineto{\pgfqpoint{4.563160in}{2.387591in}}%
\pgfpathlineto{\pgfqpoint{4.563160in}{2.384329in}}%
\pgfpathlineto{\pgfqpoint{4.563979in}{2.384690in}}%
\pgfpathlineto{\pgfqpoint{4.565617in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{4.566436in}{2.379255in}}%
\pgfpathlineto{\pgfqpoint{4.567254in}{2.379616in}}%
\pgfpathlineto{\pgfqpoint{4.568073in}{2.370218in}}%
\pgfpathlineto{\pgfqpoint{4.571349in}{2.371667in}}%
\pgfpathlineto{\pgfqpoint{4.571349in}{2.368419in}}%
\pgfpathlineto{\pgfqpoint{4.572168in}{2.368781in}}%
\pgfpathlineto{\pgfqpoint{4.572987in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{4.572987in}{2.365898in}}%
\pgfpathlineto{\pgfqpoint{4.573806in}{2.366260in}}%
\pgfpathlineto{\pgfqpoint{4.576263in}{2.367348in}}%
\pgfpathlineto{\pgfqpoint{4.576263in}{2.364105in}}%
\pgfpathlineto{\pgfqpoint{4.577082in}{2.364468in}}%
\pgfpathlineto{\pgfqpoint{4.578720in}{2.365193in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.359079in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{2.360168in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{2.356934in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{4.585272in}{2.358386in}}%
\pgfpathlineto{\pgfqpoint{4.586091in}{2.352289in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{2.352653in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{2.349426in}}%
\pgfpathlineto{\pgfqpoint{4.587729in}{2.349790in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.351245in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{4.591824in}{2.348386in}}%
\pgfpathlineto{\pgfqpoint{4.594280in}{2.349477in}}%
\pgfpathlineto{\pgfqpoint{4.594280in}{2.346257in}}%
\pgfpathlineto{\pgfqpoint{4.595099in}{2.346621in}}%
\pgfpathlineto{\pgfqpoint{4.596737in}{2.347349in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{2.341281in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.346735in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.343529in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{4.614755in}{2.345705in}}%
\pgfpathlineto{\pgfqpoint{4.615574in}{2.339667in}}%
\pgfpathlineto{\pgfqpoint{4.618031in}{2.340756in}}%
\pgfpathlineto{\pgfqpoint{4.618849in}{2.334728in}}%
\pgfpathlineto{\pgfqpoint{4.620487in}{2.335455in}}%
\pgfpathlineto{\pgfqpoint{4.620487in}{2.329071in}}%
\pgfpathlineto{\pgfqpoint{4.621306in}{2.329436in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.330164in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.323789in}}%
\pgfpathlineto{\pgfqpoint{4.623763in}{2.324154in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{2.328525in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{4.634410in}{2.325709in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.326073in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.322897in}}%
\pgfpathlineto{\pgfqpoint{4.636048in}{2.323261in}}%
\pgfpathlineto{\pgfqpoint{4.636867in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{4.636867in}{2.320450in}}%
\pgfpathlineto{\pgfqpoint{4.637686in}{2.320815in}}%
\pgfpathlineto{\pgfqpoint{4.638505in}{2.321179in}}%
\pgfpathlineto{\pgfqpoint{4.638505in}{2.314836in}}%
\pgfpathlineto{\pgfqpoint{4.639324in}{2.315201in}}%
\pgfpathlineto{\pgfqpoint{4.641781in}{2.316296in}}%
\pgfpathlineto{\pgfqpoint{4.641781in}{2.313128in}}%
\pgfpathlineto{\pgfqpoint{4.642600in}{2.313494in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{2.314223in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{2.307895in}}%
\pgfpathlineto{\pgfqpoint{4.645056in}{2.308261in}}%
\pgfpathlineto{\pgfqpoint{4.651608in}{2.311183in}}%
\pgfpathlineto{\pgfqpoint{4.651608in}{2.308025in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{2.308390in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{2.308755in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{2.302446in}}%
\pgfpathlineto{\pgfqpoint{4.654065in}{2.302812in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{2.304639in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{2.301490in}}%
\pgfpathlineto{\pgfqpoint{4.658979in}{2.301855in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{2.302951in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{2.299805in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{4.676177in}{2.306363in}}%
\pgfpathlineto{\pgfqpoint{4.676996in}{2.300457in}}%
\pgfpathlineto{\pgfqpoint{4.681910in}{2.302639in}}%
\pgfpathlineto{\pgfqpoint{4.681910in}{2.299509in}}%
\pgfpathlineto{\pgfqpoint{4.682729in}{2.299873in}}%
\pgfpathlineto{\pgfqpoint{4.695833in}{2.305673in}}%
\pgfpathlineto{\pgfqpoint{4.695833in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{4.696651in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{4.697470in}{2.303277in}}%
\pgfpathlineto{\pgfqpoint{4.697470in}{2.300160in}}%
\pgfpathlineto{\pgfqpoint{4.698289in}{2.300522in}}%
\pgfpathlineto{\pgfqpoint{4.700746in}{2.301607in}}%
\pgfpathlineto{\pgfqpoint{4.700746in}{2.295380in}}%
\pgfpathlineto{\pgfqpoint{4.701565in}{2.295743in}}%
\pgfpathlineto{\pgfqpoint{4.702384in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{4.703203in}{2.290248in}}%
\pgfpathlineto{\pgfqpoint{4.704841in}{2.290975in}}%
\pgfpathlineto{\pgfqpoint{4.704841in}{2.287868in}}%
\pgfpathlineto{\pgfqpoint{4.705660in}{2.288231in}}%
\pgfpathlineto{\pgfqpoint{4.709755in}{2.290047in}}%
\pgfpathlineto{\pgfqpoint{4.709755in}{2.286944in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{2.287307in}}%
\pgfpathlineto{\pgfqpoint{4.712212in}{2.288033in}}%
\pgfpathlineto{\pgfqpoint{4.712212in}{2.284933in}}%
\pgfpathlineto{\pgfqpoint{4.713031in}{2.285296in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{2.285659in}}%
\pgfpathlineto{\pgfqpoint{4.714669in}{2.273641in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{2.276556in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{2.273468in}}%
\pgfpathlineto{\pgfqpoint{4.722039in}{2.273832in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.274924in}}%
\pgfpathlineto{\pgfqpoint{4.725315in}{2.266037in}}%
\pgfpathlineto{\pgfqpoint{4.729410in}{2.267861in}}%
\pgfpathlineto{\pgfqpoint{4.729410in}{2.264783in}}%
\pgfpathlineto{\pgfqpoint{4.730229in}{2.265148in}}%
\pgfpathlineto{\pgfqpoint{4.732686in}{2.266242in}}%
\pgfpathlineto{\pgfqpoint{4.732686in}{2.263166in}}%
\pgfpathlineto{\pgfqpoint{4.733505in}{2.263531in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{4.742514in}{2.258335in}}%
\pgfpathlineto{\pgfqpoint{4.744971in}{2.259429in}}%
\pgfpathlineto{\pgfqpoint{4.744971in}{2.256365in}}%
\pgfpathlineto{\pgfqpoint{4.745790in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{2.257095in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{2.254033in}}%
\pgfpathlineto{\pgfqpoint{4.747428in}{2.254399in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{2.254764in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{2.251704in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{2.252070in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{2.254259in}}%
\pgfpathlineto{\pgfqpoint{4.753979in}{2.251204in}}%
\pgfpathlineto{\pgfqpoint{4.754798in}{2.251569in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{2.253756in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{2.250706in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{2.251071in}}%
\pgfpathlineto{\pgfqpoint{4.764626in}{2.252891in}}%
\pgfpathlineto{\pgfqpoint{4.764626in}{2.246800in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{2.247165in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{2.247529in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{2.226254in}}%
\pgfpathlineto{\pgfqpoint{4.767083in}{2.226622in}}%
\pgfpathlineto{\pgfqpoint{4.767902in}{2.226990in}}%
\pgfpathlineto{\pgfqpoint{4.767902in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{4.768721in}{2.224324in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{2.225427in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{2.216707in}}%
\pgfpathlineto{\pgfqpoint{4.772816in}{2.217076in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{4.775272in}{2.206088in}}%
\pgfpathlineto{\pgfqpoint{4.776091in}{2.206459in}}%
\pgfpathlineto{\pgfqpoint{4.776910in}{2.200791in}}%
\pgfpathlineto{\pgfqpoint{4.777729in}{2.201162in}}%
\pgfpathlineto{\pgfqpoint{4.777729in}{2.195129in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{2.195501in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{2.195872in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{2.187208in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{2.187953in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{2.181936in}}%
\pgfpathlineto{\pgfqpoint{4.782643in}{2.182310in}}%
\pgfpathlineto{\pgfqpoint{4.785100in}{2.183430in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{2.174793in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{2.178530in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{2.172538in}}%
\pgfpathlineto{\pgfqpoint{4.794928in}{2.172912in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{2.175898in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{2.172908in}}%
\pgfpathlineto{\pgfqpoint{4.802298in}{2.173281in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.803936in}{2.171040in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.171413in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.168427in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{2.168801in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{2.169921in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{2.166938in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{2.167312in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{2.168058in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{2.165078in}}%
\pgfpathlineto{\pgfqpoint{4.811307in}{2.165451in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.165825in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{4.812945in}{2.157268in}}%
\pgfpathlineto{\pgfqpoint{4.813764in}{2.157643in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{2.146129in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.143537in}}%
\pgfpathlineto{\pgfqpoint{4.816221in}{2.143913in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.144666in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.141699in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{2.142076in}}%
\pgfpathlineto{\pgfqpoint{4.822773in}{2.143957in}}%
\pgfpathlineto{\pgfqpoint{4.822773in}{2.140994in}}%
\pgfpathlineto{\pgfqpoint{4.823592in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{4.826048in}{2.142498in}}%
\pgfpathlineto{\pgfqpoint{4.826048in}{2.139539in}}%
\pgfpathlineto{\pgfqpoint{4.826867in}{2.139915in}}%
\pgfpathlineto{\pgfqpoint{4.827686in}{2.140291in}}%
\pgfpathlineto{\pgfqpoint{4.827686in}{2.134377in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{2.134754in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{2.137012in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{2.131108in}}%
\pgfpathlineto{\pgfqpoint{4.834238in}{2.131485in}}%
\pgfpathlineto{\pgfqpoint{4.835876in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{4.835876in}{2.129290in}}%
\pgfpathlineto{\pgfqpoint{4.836695in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{4.840790in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{4.840790in}{2.128604in}}%
\pgfpathlineto{\pgfqpoint{4.841609in}{2.128980in}}%
\pgfpathlineto{\pgfqpoint{4.844066in}{2.130109in}}%
\pgfpathlineto{\pgfqpoint{4.844066in}{2.118348in}}%
\pgfpathlineto{\pgfqpoint{4.844885in}{2.118726in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{2.119858in}}%
\pgfpathlineto{\pgfqpoint{4.848161in}{2.114366in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{2.115121in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{2.109258in}}%
\pgfpathlineto{\pgfqpoint{4.850618in}{2.109637in}}%
\pgfpathlineto{\pgfqpoint{4.852255in}{2.110393in}}%
\pgfpathlineto{\pgfqpoint{4.852255in}{2.107465in}}%
\pgfpathlineto{\pgfqpoint{4.853074in}{2.107843in}}%
\pgfpathlineto{\pgfqpoint{4.857169in}{2.109735in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{2.092581in}}%
\pgfpathlineto{\pgfqpoint{4.862083in}{2.094482in}}%
\pgfpathlineto{\pgfqpoint{4.862902in}{2.086118in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{2.078912in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{2.079294in}}%
\pgfpathlineto{\pgfqpoint{4.871911in}{2.081582in}}%
\pgfpathlineto{\pgfqpoint{4.872730in}{2.076156in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{2.078443in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{2.078443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{4.202710in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{4.202734in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{4.204690in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{4.185420in}}%
\pgfpathlineto{\pgfqpoint{1.583753in}{4.185460in}}%
\pgfpathlineto{\pgfqpoint{1.669744in}{4.189263in}}%
\pgfpathlineto{\pgfqpoint{1.669744in}{4.171944in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{4.171992in}}%
\pgfpathlineto{\pgfqpoint{1.687762in}{4.172997in}}%
\pgfpathlineto{\pgfqpoint{1.687762in}{4.156059in}}%
\pgfpathlineto{\pgfqpoint{1.688581in}{4.156121in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{4.157104in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{4.140456in}}%
\pgfpathlineto{\pgfqpoint{1.702503in}{4.140531in}}%
\pgfpathlineto{\pgfqpoint{1.813883in}{4.149664in}}%
\pgfpathlineto{\pgfqpoint{1.866297in}{4.153304in}}%
\pgfpathlineto{\pgfqpoint{1.866297in}{4.139229in}}%
\pgfpathlineto{\pgfqpoint{1.867116in}{4.139294in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{4.143652in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{4.130329in}}%
\pgfpathlineto{\pgfqpoint{1.926082in}{4.130397in}}%
\pgfpathlineto{\pgfqpoint{1.944099in}{4.131863in}}%
\pgfpathlineto{\pgfqpoint{1.944099in}{4.118776in}}%
\pgfpathlineto{\pgfqpoint{1.944918in}{4.118851in}}%
\pgfpathlineto{\pgfqpoint{1.980133in}{4.121971in}}%
\pgfpathlineto{\pgfqpoint{1.980133in}{4.109297in}}%
\pgfpathlineto{\pgfqpoint{1.980952in}{4.109376in}}%
\pgfpathlineto{\pgfqpoint{1.993237in}{4.110548in}}%
\pgfpathlineto{\pgfqpoint{1.993237in}{4.098029in}}%
\pgfpathlineto{\pgfqpoint{1.994056in}{4.098114in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{4.098966in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{4.086556in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{4.086649in}}%
\pgfpathlineto{\pgfqpoint{2.014530in}{4.087936in}}%
\pgfpathlineto{\pgfqpoint{2.014530in}{4.075666in}}%
\pgfpathlineto{\pgfqpoint{2.015349in}{4.075765in}}%
\pgfpathlineto{\pgfqpoint{2.033366in}{4.077913in}}%
\pgfpathlineto{\pgfqpoint{2.033366in}{4.065843in}}%
\pgfpathlineto{\pgfqpoint{2.034185in}{4.065947in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{4.066672in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{4.054681in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{4.054791in}}%
\pgfpathlineto{\pgfqpoint{2.093970in}{4.061691in}}%
\pgfpathlineto{\pgfqpoint{2.093970in}{4.050207in}}%
\pgfpathlineto{\pgfqpoint{2.094789in}{4.050316in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{4.051290in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{4.039890in}}%
\pgfpathlineto{\pgfqpoint{2.102979in}{4.040005in}}%
\pgfpathlineto{\pgfqpoint{2.104617in}{4.040234in}}%
\pgfpathlineto{\pgfqpoint{2.104617in}{4.028870in}}%
\pgfpathlineto{\pgfqpoint{2.105436in}{4.028991in}}%
\pgfpathlineto{\pgfqpoint{2.112806in}{4.030074in}}%
\pgfpathlineto{\pgfqpoint{2.112806in}{4.018793in}}%
\pgfpathlineto{\pgfqpoint{2.113625in}{4.018920in}}%
\pgfpathlineto{\pgfqpoint{2.116082in}{4.019298in}}%
\pgfpathlineto{\pgfqpoint{2.116082in}{4.008059in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{4.008192in}}%
\pgfpathlineto{\pgfqpoint{2.136556in}{4.011329in}}%
\pgfpathlineto{\pgfqpoint{2.136556in}{4.000271in}}%
\pgfpathlineto{\pgfqpoint{2.137375in}{4.000407in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{4.008238in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{3.997582in}}%
\pgfpathlineto{\pgfqpoint{2.187332in}{3.997714in}}%
\pgfpathlineto{\pgfqpoint{2.189789in}{3.998109in}}%
\pgfpathlineto{\pgfqpoint{2.189789in}{3.987490in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{3.987628in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.989671in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.979161in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{3.979302in}}%
\pgfpathlineto{\pgfqpoint{2.242203in}{3.985749in}}%
\pgfpathlineto{\pgfqpoint{2.242203in}{3.975529in}}%
\pgfpathlineto{\pgfqpoint{2.243022in}{3.975669in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.980975in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.970988in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{3.971126in}}%
\pgfpathlineto{\pgfqpoint{2.277419in}{3.971403in}}%
\pgfpathlineto{\pgfqpoint{2.277419in}{3.961443in}}%
\pgfpathlineto{\pgfqpoint{2.278238in}{3.961586in}}%
\pgfpathlineto{\pgfqpoint{2.297074in}{3.964841in}}%
\pgfpathlineto{\pgfqpoint{2.297893in}{3.945357in}}%
\pgfpathlineto{\pgfqpoint{2.305264in}{3.946701in}}%
\pgfpathlineto{\pgfqpoint{2.305264in}{3.936951in}}%
\pgfpathlineto{\pgfqpoint{2.306083in}{3.937105in}}%
\pgfpathlineto{\pgfqpoint{2.326557in}{3.940894in}}%
\pgfpathlineto{\pgfqpoint{2.326557in}{3.931286in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{3.931441in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{3.941575in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{3.932310in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{3.932458in}}%
\pgfpathlineto{\pgfqpoint{2.392893in}{3.934081in}}%
\pgfpathlineto{\pgfqpoint{2.393712in}{3.906667in}}%
\pgfpathlineto{\pgfqpoint{2.410092in}{3.909840in}}%
\pgfpathlineto{\pgfqpoint{2.410092in}{3.900762in}}%
\pgfpathlineto{\pgfqpoint{2.410911in}{3.900923in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{3.903167in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{3.894164in}}%
\pgfpathlineto{\pgfqpoint{2.423195in}{3.894327in}}%
\pgfpathlineto{\pgfqpoint{2.436299in}{3.896920in}}%
\pgfpathlineto{\pgfqpoint{2.436299in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.437118in}{3.888165in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{3.888659in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{3.879765in}}%
\pgfpathlineto{\pgfqpoint{2.440394in}{3.879933in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{3.880774in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{3.871914in}}%
\pgfpathlineto{\pgfqpoint{2.445307in}{3.872086in}}%
\pgfpathlineto{\pgfqpoint{2.449402in}{3.872943in}}%
\pgfpathlineto{\pgfqpoint{2.449402in}{3.864117in}}%
\pgfpathlineto{\pgfqpoint{2.450221in}{3.864292in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{3.868273in}}%
\pgfpathlineto{\pgfqpoint{2.469876in}{3.851025in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{3.852809in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{3.844153in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{3.844334in}}%
\pgfpathlineto{\pgfqpoint{2.482161in}{3.845059in}}%
\pgfpathlineto{\pgfqpoint{2.482980in}{3.828000in}}%
\pgfpathlineto{\pgfqpoint{2.502635in}{3.832475in}}%
\pgfpathlineto{\pgfqpoint{2.502635in}{3.823962in}}%
\pgfpathlineto{\pgfqpoint{2.503454in}{3.824151in}}%
\pgfpathlineto{\pgfqpoint{2.505911in}{3.824714in}}%
\pgfpathlineto{\pgfqpoint{2.505911in}{3.816225in}}%
\pgfpathlineto{\pgfqpoint{2.506730in}{3.816417in}}%
\pgfpathlineto{\pgfqpoint{2.510006in}{3.817180in}}%
\pgfpathlineto{\pgfqpoint{2.510825in}{3.800464in}}%
\pgfpathlineto{\pgfqpoint{2.515739in}{3.801649in}}%
\pgfpathlineto{\pgfqpoint{2.515739in}{3.793231in}}%
\pgfpathlineto{\pgfqpoint{2.516558in}{3.793432in}}%
\pgfpathlineto{\pgfqpoint{2.531299in}{3.797013in}}%
\pgfpathlineto{\pgfqpoint{2.531299in}{3.788674in}}%
\pgfpathlineto{\pgfqpoint{2.532118in}{3.788875in}}%
\pgfpathlineto{\pgfqpoint{2.539489in}{3.790676in}}%
\pgfpathlineto{\pgfqpoint{2.539489in}{3.782382in}}%
\pgfpathlineto{\pgfqpoint{2.540308in}{3.782585in}}%
\pgfpathlineto{\pgfqpoint{2.549316in}{3.784804in}}%
\pgfpathlineto{\pgfqpoint{2.549316in}{3.776563in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{3.776767in}}%
\pgfpathlineto{\pgfqpoint{2.551773in}{3.777175in}}%
\pgfpathlineto{\pgfqpoint{2.551773in}{3.768952in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{3.769160in}}%
\pgfpathlineto{\pgfqpoint{2.555049in}{3.769781in}}%
\pgfpathlineto{\pgfqpoint{2.555049in}{3.761580in}}%
\pgfpathlineto{\pgfqpoint{2.555868in}{3.761790in}}%
\pgfpathlineto{\pgfqpoint{2.564877in}{3.764090in}}%
\pgfpathlineto{\pgfqpoint{2.564877in}{3.755940in}}%
\pgfpathlineto{\pgfqpoint{2.565696in}{3.756152in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{3.756363in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{3.748228in}}%
\pgfpathlineto{\pgfqpoint{2.567334in}{3.748442in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{3.749300in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{3.741189in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.741407in}}%
\pgfpathlineto{\pgfqpoint{2.579618in}{3.743570in}}%
\pgfpathlineto{\pgfqpoint{2.580437in}{3.727671in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.730322in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.722318in}}%
\pgfpathlineto{\pgfqpoint{2.591084in}{3.722541in}}%
\pgfpathlineto{\pgfqpoint{2.600911in}{3.725204in}}%
\pgfpathlineto{\pgfqpoint{2.600911in}{3.717251in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{3.717475in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{3.722793in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{3.714931in}}%
\pgfpathlineto{\pgfqpoint{2.622205in}{3.715154in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.715598in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.707754in}}%
\pgfpathlineto{\pgfqpoint{2.624662in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{3.714646in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{3.706910in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{3.707133in}}%
\pgfpathlineto{\pgfqpoint{2.659877in}{3.709788in}}%
\pgfpathlineto{\pgfqpoint{2.659877in}{3.702100in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.702323in}}%
\pgfpathlineto{\pgfqpoint{2.678713in}{3.707186in}}%
\pgfpathlineto{\pgfqpoint{2.678713in}{3.699578in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{3.699800in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.702010in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.694442in}}%
\pgfpathlineto{\pgfqpoint{2.688541in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{2.692636in}{3.695778in}}%
\pgfpathlineto{\pgfqpoint{2.692636in}{3.688235in}}%
\pgfpathlineto{\pgfqpoint{2.693455in}{3.688460in}}%
\pgfpathlineto{\pgfqpoint{2.694274in}{3.688685in}}%
\pgfpathlineto{\pgfqpoint{2.694274in}{3.681155in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.681383in}}%
\pgfpathlineto{\pgfqpoint{2.730308in}{3.690996in}}%
\pgfpathlineto{\pgfqpoint{2.730308in}{3.683605in}}%
\pgfpathlineto{\pgfqpoint{2.731127in}{3.683827in}}%
\pgfpathlineto{\pgfqpoint{2.732765in}{3.684271in}}%
\pgfpathlineto{\pgfqpoint{2.732765in}{3.676895in}}%
\pgfpathlineto{\pgfqpoint{2.733584in}{3.677120in}}%
\pgfpathlineto{\pgfqpoint{2.734403in}{3.677344in}}%
\pgfpathlineto{\pgfqpoint{2.734403in}{3.662621in}}%
\pgfpathlineto{\pgfqpoint{2.735222in}{3.662851in}}%
\pgfpathlineto{\pgfqpoint{2.736041in}{3.663081in}}%
\pgfpathlineto{\pgfqpoint{2.736041in}{3.655734in}}%
\pgfpathlineto{\pgfqpoint{2.736860in}{3.655967in}}%
\pgfpathlineto{\pgfqpoint{2.737679in}{3.656200in}}%
\pgfpathlineto{\pgfqpoint{2.737679in}{3.648865in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{2.742593in}{3.650275in}}%
\pgfpathlineto{\pgfqpoint{2.742593in}{3.642963in}}%
\pgfpathlineto{\pgfqpoint{2.743412in}{3.643200in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{3.645326in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{3.638049in}}%
\pgfpathlineto{\pgfqpoint{2.751602in}{3.638287in}}%
\pgfpathlineto{\pgfqpoint{2.754877in}{3.639237in}}%
\pgfpathlineto{\pgfqpoint{2.754877in}{3.631981in}}%
\pgfpathlineto{\pgfqpoint{2.755696in}{3.632221in}}%
\pgfpathlineto{\pgfqpoint{2.758153in}{3.632939in}}%
\pgfpathlineto{\pgfqpoint{2.758153in}{3.625700in}}%
\pgfpathlineto{\pgfqpoint{2.758972in}{3.625942in}}%
\pgfpathlineto{\pgfqpoint{2.770438in}{3.629310in}}%
\pgfpathlineto{\pgfqpoint{2.770438in}{3.622118in}}%
\pgfpathlineto{\pgfqpoint{2.771257in}{3.622360in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{3.628345in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{3.621232in}}%
\pgfpathlineto{\pgfqpoint{2.792550in}{3.621471in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.624570in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.617499in}}%
\pgfpathlineto{\pgfqpoint{2.804016in}{3.617739in}}%
\pgfpathlineto{\pgfqpoint{2.807291in}{3.618696in}}%
\pgfpathlineto{\pgfqpoint{2.807291in}{3.611645in}}%
\pgfpathlineto{\pgfqpoint{2.808110in}{3.611886in}}%
\pgfpathlineto{\pgfqpoint{2.816300in}{3.614291in}}%
\pgfpathlineto{\pgfqpoint{2.816300in}{3.607274in}}%
\pgfpathlineto{\pgfqpoint{2.817119in}{3.607516in}}%
\pgfpathlineto{\pgfqpoint{2.820395in}{3.608483in}}%
\pgfpathlineto{\pgfqpoint{2.820395in}{3.601485in}}%
\pgfpathlineto{\pgfqpoint{2.821214in}{3.601729in}}%
\pgfpathlineto{\pgfqpoint{2.823671in}{3.602459in}}%
\pgfpathlineto{\pgfqpoint{2.823671in}{3.595478in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.595723in}}%
\pgfpathlineto{\pgfqpoint{2.825309in}{3.595969in}}%
\pgfpathlineto{\pgfqpoint{2.825309in}{3.575073in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{3.575326in}}%
\pgfpathlineto{\pgfqpoint{2.826947in}{3.575579in}}%
\pgfpathlineto{\pgfqpoint{2.826947in}{3.568630in}}%
\pgfpathlineto{\pgfqpoint{2.827766in}{3.568885in}}%
\pgfpathlineto{\pgfqpoint{2.839231in}{3.572439in}}%
\pgfpathlineto{\pgfqpoint{2.839231in}{3.565534in}}%
\pgfpathlineto{\pgfqpoint{2.840050in}{3.565789in}}%
\pgfpathlineto{\pgfqpoint{2.854792in}{3.570344in}}%
\pgfpathlineto{\pgfqpoint{2.854792in}{3.563493in}}%
\pgfpathlineto{\pgfqpoint{2.855611in}{3.563746in}}%
\pgfpathlineto{\pgfqpoint{2.858886in}{3.564759in}}%
\pgfpathlineto{\pgfqpoint{2.858886in}{3.557926in}}%
\pgfpathlineto{\pgfqpoint{2.859705in}{3.558182in}}%
\pgfpathlineto{\pgfqpoint{2.861343in}{3.558692in}}%
\pgfpathlineto{\pgfqpoint{2.861343in}{3.551871in}}%
\pgfpathlineto{\pgfqpoint{2.862162in}{3.552129in}}%
\pgfpathlineto{\pgfqpoint{2.874447in}{3.555963in}}%
\pgfpathlineto{\pgfqpoint{2.874447in}{3.549188in}}%
\pgfpathlineto{\pgfqpoint{2.875266in}{3.549445in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.555293in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.548582in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{3.548836in}}%
\pgfpathlineto{\pgfqpoint{2.895740in}{3.549090in}}%
\pgfpathlineto{\pgfqpoint{2.895740in}{3.542389in}}%
\pgfpathlineto{\pgfqpoint{2.896559in}{3.542646in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.544690in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.538016in}}%
\pgfpathlineto{\pgfqpoint{2.903930in}{3.538273in}}%
\pgfpathlineto{\pgfqpoint{2.915395in}{3.541852in}}%
\pgfpathlineto{\pgfqpoint{2.915395in}{3.535219in}}%
\pgfpathlineto{\pgfqpoint{2.916214in}{3.535475in}}%
\pgfpathlineto{\pgfqpoint{2.917033in}{3.535732in}}%
\pgfpathlineto{\pgfqpoint{2.917033in}{3.529108in}}%
\pgfpathlineto{\pgfqpoint{2.917852in}{3.529367in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{3.530141in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{3.523532in}}%
\pgfpathlineto{\pgfqpoint{2.921128in}{3.523792in}}%
\pgfpathlineto{\pgfqpoint{2.922766in}{3.524312in}}%
\pgfpathlineto{\pgfqpoint{2.922766in}{3.517714in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{3.517976in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{3.524463in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{3.517931in}}%
\pgfpathlineto{\pgfqpoint{2.944878in}{3.518190in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.513491in}}%
\pgfpathlineto{\pgfqpoint{2.951430in}{3.513751in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{3.517886in}}%
\pgfpathlineto{\pgfqpoint{2.965352in}{3.505221in}}%
\pgfpathlineto{\pgfqpoint{2.973542in}{3.507825in}}%
\pgfpathlineto{\pgfqpoint{2.973542in}{3.501393in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.501655in}}%
\pgfpathlineto{\pgfqpoint{2.985008in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{2.985008in}{3.498642in}}%
\pgfpathlineto{\pgfqpoint{2.985827in}{3.498903in}}%
\pgfpathlineto{\pgfqpoint{2.991559in}{3.500725in}}%
\pgfpathlineto{\pgfqpoint{2.991559in}{3.487983in}}%
\pgfpathlineto{\pgfqpoint{2.992378in}{3.488247in}}%
\pgfpathlineto{\pgfqpoint{2.998111in}{3.490089in}}%
\pgfpathlineto{\pgfqpoint{2.998111in}{3.483742in}}%
\pgfpathlineto{\pgfqpoint{2.998930in}{3.484007in}}%
\pgfpathlineto{\pgfqpoint{3.005482in}{3.486118in}}%
\pgfpathlineto{\pgfqpoint{3.005482in}{3.473476in}}%
\pgfpathlineto{\pgfqpoint{3.006301in}{3.473744in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.475609in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.463020in}}%
\pgfpathlineto{\pgfqpoint{3.012853in}{3.463290in}}%
\pgfpathlineto{\pgfqpoint{3.016947in}{3.464638in}}%
\pgfpathlineto{\pgfqpoint{3.016947in}{3.458363in}}%
\pgfpathlineto{\pgfqpoint{3.017766in}{3.458634in}}%
\pgfpathlineto{\pgfqpoint{3.020223in}{3.459446in}}%
\pgfpathlineto{\pgfqpoint{3.021042in}{3.447200in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{3.450479in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{3.444253in}}%
\pgfpathlineto{\pgfqpoint{3.031689in}{3.444527in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{3.446168in}}%
\pgfpathlineto{\pgfqpoint{3.037422in}{3.427839in}}%
\pgfpathlineto{\pgfqpoint{3.042335in}{3.429509in}}%
\pgfpathlineto{\pgfqpoint{3.042335in}{3.423329in}}%
\pgfpathlineto{\pgfqpoint{3.043154in}{3.423609in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.430263in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.424139in}}%
\pgfpathlineto{\pgfqpoint{3.063629in}{3.424415in}}%
\pgfpathlineto{\pgfqpoint{3.074275in}{3.427997in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{3.410015in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.412807in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.406749in}}%
\pgfpathlineto{\pgfqpoint{3.084103in}{3.407029in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.410375in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.404348in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.404628in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{3.407135in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{3.401131in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{3.401411in}}%
\pgfpathlineto{\pgfqpoint{3.103758in}{3.401690in}}%
\pgfpathlineto{\pgfqpoint{3.103758in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{3.104577in}{3.395976in}}%
\pgfpathlineto{\pgfqpoint{3.133241in}{3.405697in}}%
\pgfpathlineto{\pgfqpoint{3.133241in}{3.399775in}}%
\pgfpathlineto{\pgfqpoint{3.134060in}{3.400051in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{3.400603in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{3.394690in}}%
\pgfpathlineto{\pgfqpoint{3.136517in}{3.394968in}}%
\pgfpathlineto{\pgfqpoint{3.138974in}{3.395799in}}%
\pgfpathlineto{\pgfqpoint{3.138974in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.139793in}{3.384281in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.389855in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.156991in}{3.384279in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.387331in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.381502in}}%
\pgfpathlineto{\pgfqpoint{3.166819in}{3.381781in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{3.382059in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{3.376238in}}%
\pgfpathlineto{\pgfqpoint{3.168457in}{3.376517in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{3.376797in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{3.365173in}}%
\pgfpathlineto{\pgfqpoint{3.170094in}{3.365456in}}%
\pgfpathlineto{\pgfqpoint{3.170913in}{3.365739in}}%
\pgfpathlineto{\pgfqpoint{3.170913in}{3.359937in}}%
\pgfpathlineto{\pgfqpoint{3.171732in}{3.360221in}}%
\pgfpathlineto{\pgfqpoint{3.172551in}{3.360505in}}%
\pgfpathlineto{\pgfqpoint{3.172551in}{3.354711in}}%
\pgfpathlineto{\pgfqpoint{3.173370in}{3.354996in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{3.355282in}}%
\pgfpathlineto{\pgfqpoint{3.174189in}{3.349495in}}%
\pgfpathlineto{\pgfqpoint{3.175008in}{3.349782in}}%
\pgfpathlineto{\pgfqpoint{3.175827in}{3.350069in}}%
\pgfpathlineto{\pgfqpoint{3.175827in}{3.344289in}}%
\pgfpathlineto{\pgfqpoint{3.176646in}{3.344578in}}%
\pgfpathlineto{\pgfqpoint{3.178284in}{3.345154in}}%
\pgfpathlineto{\pgfqpoint{3.178284in}{3.339384in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{3.339674in}}%
\pgfpathlineto{\pgfqpoint{3.180741in}{3.340253in}}%
\pgfpathlineto{\pgfqpoint{3.180741in}{3.334491in}}%
\pgfpathlineto{\pgfqpoint{3.181560in}{3.334782in}}%
\pgfpathlineto{\pgfqpoint{3.182379in}{3.335073in}}%
\pgfpathlineto{\pgfqpoint{3.182379in}{3.329319in}}%
\pgfpathlineto{\pgfqpoint{3.183198in}{3.329612in}}%
\pgfpathlineto{\pgfqpoint{3.193845in}{3.333398in}}%
\pgfpathlineto{\pgfqpoint{3.193845in}{3.327672in}}%
\pgfpathlineto{\pgfqpoint{3.194663in}{3.327964in}}%
\pgfpathlineto{\pgfqpoint{3.197939in}{3.329128in}}%
\pgfpathlineto{\pgfqpoint{3.197939in}{3.323415in}}%
\pgfpathlineto{\pgfqpoint{3.198758in}{3.323708in}}%
\pgfpathlineto{\pgfqpoint{3.202853in}{3.325167in}}%
\pgfpathlineto{\pgfqpoint{3.202853in}{3.319468in}}%
\pgfpathlineto{\pgfqpoint{3.203672in}{3.319762in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.330475in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.324845in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{3.325133in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.325708in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.320087in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.320376in}}%
\pgfpathlineto{\pgfqpoint{3.249534in}{3.324687in}}%
\pgfpathlineto{\pgfqpoint{3.249534in}{3.319097in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{3.319385in}}%
\pgfpathlineto{\pgfqpoint{3.260181in}{3.322822in}}%
\pgfpathlineto{\pgfqpoint{3.260181in}{3.311696in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{3.311985in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{3.312561in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{3.307009in}}%
\pgfpathlineto{\pgfqpoint{3.263457in}{3.307299in}}%
\pgfpathlineto{\pgfqpoint{3.265914in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.297377in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.274922in}{3.289259in}}%
\pgfpathlineto{\pgfqpoint{3.279836in}{3.291018in}}%
\pgfpathlineto{\pgfqpoint{3.279836in}{3.285517in}}%
\pgfpathlineto{\pgfqpoint{3.280655in}{3.285811in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{3.287572in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{3.282086in}}%
\pgfpathlineto{\pgfqpoint{3.286388in}{3.282381in}}%
\pgfpathlineto{\pgfqpoint{3.295397in}{3.285607in}}%
\pgfpathlineto{\pgfqpoint{3.296216in}{3.274980in}}%
\pgfpathlineto{\pgfqpoint{3.299491in}{3.276160in}}%
\pgfpathlineto{\pgfqpoint{3.299491in}{3.270712in}}%
\pgfpathlineto{\pgfqpoint{3.300310in}{3.271008in}}%
\pgfpathlineto{\pgfqpoint{3.301129in}{3.271304in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{3.260724in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{3.262513in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{3.257090in}}%
\pgfpathlineto{\pgfqpoint{3.307681in}{3.257389in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{3.257987in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{3.252571in}}%
\pgfpathlineto{\pgfqpoint{3.310138in}{3.252872in}}%
\pgfpathlineto{\pgfqpoint{3.310957in}{3.253172in}}%
\pgfpathlineto{\pgfqpoint{3.310957in}{3.247763in}}%
\pgfpathlineto{\pgfqpoint{3.311776in}{3.248064in}}%
\pgfpathlineto{\pgfqpoint{3.319147in}{3.250769in}}%
\pgfpathlineto{\pgfqpoint{3.319147in}{3.245379in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.245681in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{3.248084in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.327336in}{3.243012in}}%
\pgfpathlineto{\pgfqpoint{3.328155in}{3.243313in}}%
\pgfpathlineto{\pgfqpoint{3.328155in}{3.237947in}}%
\pgfpathlineto{\pgfqpoint{3.328974in}{3.238249in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{3.240661in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{3.235312in}}%
\pgfpathlineto{\pgfqpoint{3.336345in}{3.235614in}}%
\pgfpathlineto{\pgfqpoint{3.337164in}{3.235916in}}%
\pgfpathlineto{\pgfqpoint{3.337164in}{3.230573in}}%
\pgfpathlineto{\pgfqpoint{3.337983in}{3.230876in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.227060in}}%
\pgfpathlineto{\pgfqpoint{3.342897in}{3.227364in}}%
\pgfpathlineto{\pgfqpoint{3.347811in}{3.229182in}}%
\pgfpathlineto{\pgfqpoint{3.347811in}{3.223866in}}%
\pgfpathlineto{\pgfqpoint{3.348630in}{3.224170in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{3.226898in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{3.221600in}}%
\pgfpathlineto{\pgfqpoint{3.356819in}{3.221904in}}%
\pgfpathlineto{\pgfqpoint{3.370742in}{3.227038in}}%
\pgfpathlineto{\pgfqpoint{3.370742in}{3.221770in}}%
\pgfpathlineto{\pgfqpoint{3.371561in}{3.222072in}}%
\pgfpathlineto{\pgfqpoint{3.373199in}{3.222675in}}%
\pgfpathlineto{\pgfqpoint{3.373199in}{3.217416in}}%
\pgfpathlineto{\pgfqpoint{3.374018in}{3.217718in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{3.219230in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{3.213982in}}%
\pgfpathlineto{\pgfqpoint{3.378931in}{3.214285in}}%
\pgfpathlineto{\pgfqpoint{3.383845in}{3.216101in}}%
\pgfpathlineto{\pgfqpoint{3.383845in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.384664in}{3.211170in}}%
\pgfpathlineto{\pgfqpoint{3.389578in}{3.212987in}}%
\pgfpathlineto{\pgfqpoint{3.389578in}{3.207766in}}%
\pgfpathlineto{\pgfqpoint{3.390397in}{3.208069in}}%
\pgfpathlineto{\pgfqpoint{3.393673in}{3.209282in}}%
\pgfpathlineto{\pgfqpoint{3.393673in}{3.204072in}}%
\pgfpathlineto{\pgfqpoint{3.394492in}{3.204376in}}%
\pgfpathlineto{\pgfqpoint{3.396949in}{3.205287in}}%
\pgfpathlineto{\pgfqpoint{3.396949in}{3.194887in}}%
\pgfpathlineto{\pgfqpoint{3.397768in}{3.195194in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{3.197028in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{3.191843in}}%
\pgfpathlineto{\pgfqpoint{3.403500in}{3.192150in}}%
\pgfpathlineto{\pgfqpoint{3.407595in}{3.193680in}}%
\pgfpathlineto{\pgfqpoint{3.407595in}{3.188506in}}%
\pgfpathlineto{\pgfqpoint{3.408414in}{3.188813in}}%
\pgfpathlineto{\pgfqpoint{3.410871in}{3.189733in}}%
\pgfpathlineto{\pgfqpoint{3.410871in}{3.184568in}}%
\pgfpathlineto{\pgfqpoint{3.411690in}{3.184876in}}%
\pgfpathlineto{\pgfqpoint{3.413328in}{3.185491in}}%
\pgfpathlineto{\pgfqpoint{3.413328in}{3.180334in}}%
\pgfpathlineto{\pgfqpoint{3.414147in}{3.180642in}}%
\pgfpathlineto{\pgfqpoint{3.422337in}{3.183717in}}%
\pgfpathlineto{\pgfqpoint{3.422337in}{3.178579in}}%
\pgfpathlineto{\pgfqpoint{3.423156in}{3.178887in}}%
\pgfpathlineto{\pgfqpoint{3.432983in}{3.182568in}}%
\pgfpathlineto{\pgfqpoint{3.432983in}{3.172337in}}%
\pgfpathlineto{\pgfqpoint{3.433802in}{3.172645in}}%
\pgfpathlineto{\pgfqpoint{3.438716in}{3.174492in}}%
\pgfpathlineto{\pgfqpoint{3.438716in}{3.169391in}}%
\pgfpathlineto{\pgfqpoint{3.439535in}{3.169699in}}%
\pgfpathlineto{\pgfqpoint{3.443630in}{3.171239in}}%
\pgfpathlineto{\pgfqpoint{3.443630in}{3.166150in}}%
\pgfpathlineto{\pgfqpoint{3.444449in}{3.166458in}}%
\pgfpathlineto{\pgfqpoint{3.445268in}{3.166767in}}%
\pgfpathlineto{\pgfqpoint{3.446087in}{3.156913in}}%
\pgfpathlineto{\pgfqpoint{3.449363in}{3.158157in}}%
\pgfpathlineto{\pgfqpoint{3.449363in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{3.450182in}{3.153397in}}%
\pgfpathlineto{\pgfqpoint{3.451820in}{3.154020in}}%
\pgfpathlineto{\pgfqpoint{3.451820in}{3.148956in}}%
\pgfpathlineto{\pgfqpoint{3.452639in}{3.149269in}}%
\pgfpathlineto{\pgfqpoint{3.472294in}{3.156717in}}%
\pgfpathlineto{\pgfqpoint{3.472294in}{3.151691in}}%
\pgfpathlineto{\pgfqpoint{3.473113in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{3.476389in}{3.153236in}}%
\pgfpathlineto{\pgfqpoint{3.476389in}{3.143205in}}%
\pgfpathlineto{\pgfqpoint{3.477208in}{3.143516in}}%
\pgfpathlineto{\pgfqpoint{3.484578in}{3.146310in}}%
\pgfpathlineto{\pgfqpoint{3.485397in}{3.131638in}}%
\pgfpathlineto{\pgfqpoint{3.489492in}{3.133203in}}%
\pgfpathlineto{\pgfqpoint{3.489492in}{3.128222in}}%
\pgfpathlineto{\pgfqpoint{3.490311in}{3.128536in}}%
\pgfpathlineto{\pgfqpoint{3.491130in}{3.128850in}}%
\pgfpathlineto{\pgfqpoint{3.491130in}{3.123874in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{3.124189in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.124503in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{3.493587in}{3.119849in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{3.120795in}}%
\pgfpathlineto{\pgfqpoint{3.496863in}{3.101285in}}%
\pgfpathlineto{\pgfqpoint{3.498501in}{3.101925in}}%
\pgfpathlineto{\pgfqpoint{3.498501in}{3.096978in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{3.097299in}}%
\pgfpathlineto{\pgfqpoint{3.500139in}{3.097620in}}%
\pgfpathlineto{\pgfqpoint{3.500139in}{3.092679in}}%
\pgfpathlineto{\pgfqpoint{3.500958in}{3.093001in}}%
\pgfpathlineto{\pgfqpoint{3.504234in}{3.094287in}}%
\pgfpathlineto{\pgfqpoint{3.504234in}{3.084426in}}%
\pgfpathlineto{\pgfqpoint{3.505053in}{3.084750in}}%
\pgfpathlineto{\pgfqpoint{3.505871in}{3.085074in}}%
\pgfpathlineto{\pgfqpoint{3.505871in}{3.080150in}}%
\pgfpathlineto{\pgfqpoint{3.506690in}{3.080475in}}%
\pgfpathlineto{\pgfqpoint{3.511604in}{3.082419in}}%
\pgfpathlineto{\pgfqpoint{3.511604in}{3.077507in}}%
\pgfpathlineto{\pgfqpoint{3.512423in}{3.077832in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{3.081714in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{3.071932in}}%
\pgfpathlineto{\pgfqpoint{3.523070in}{3.072257in}}%
\pgfpathlineto{\pgfqpoint{3.529622in}{3.074850in}}%
\pgfpathlineto{\pgfqpoint{3.529622in}{3.069975in}}%
\pgfpathlineto{\pgfqpoint{3.530441in}{3.070299in}}%
\pgfpathlineto{\pgfqpoint{3.531259in}{3.070624in}}%
\pgfpathlineto{\pgfqpoint{3.531259in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.066079in}}%
\pgfpathlineto{\pgfqpoint{3.535354in}{3.067379in}}%
\pgfpathlineto{\pgfqpoint{3.536173in}{3.057988in}}%
\pgfpathlineto{\pgfqpoint{3.546820in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.546820in}{3.052551in}}%
\pgfpathlineto{\pgfqpoint{3.547639in}{3.052878in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.054510in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.049686in}}%
\pgfpathlineto{\pgfqpoint{3.552553in}{3.050013in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{3.045520in}}%
\pgfpathlineto{\pgfqpoint{3.554191in}{3.045849in}}%
\pgfpathlineto{\pgfqpoint{3.566475in}{3.050748in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.041485in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{3.050586in}}%
\pgfpathlineto{\pgfqpoint{3.591044in}{3.041402in}}%
\pgfpathlineto{\pgfqpoint{3.599234in}{3.044641in}}%
\pgfpathlineto{\pgfqpoint{3.600053in}{3.035494in}}%
\pgfpathlineto{\pgfqpoint{3.616432in}{3.041964in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{3.032877in}}%
\pgfpathlineto{\pgfqpoint{3.618070in}{3.033201in}}%
\pgfpathlineto{\pgfqpoint{3.618889in}{3.024130in}}%
\pgfpathlineto{\pgfqpoint{3.619708in}{3.024456in}}%
\pgfpathlineto{\pgfqpoint{3.620527in}{3.015403in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.017041in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.007684in}}%
\pgfpathlineto{\pgfqpoint{3.625441in}{3.008013in}}%
\pgfpathlineto{\pgfqpoint{3.627079in}{3.008671in}}%
\pgfpathlineto{\pgfqpoint{3.627079in}{2.999331in}}%
\pgfpathlineto{\pgfqpoint{3.627898in}{2.999663in}}%
\pgfpathlineto{\pgfqpoint{3.629536in}{3.000324in}}%
\pgfpathlineto{\pgfqpoint{3.629536in}{2.995662in}}%
\pgfpathlineto{\pgfqpoint{3.630355in}{2.995994in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{3.000620in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{2.995977in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.996308in}}%
\pgfpathlineto{\pgfqpoint{3.645096in}{2.997298in}}%
\pgfpathlineto{\pgfqpoint{3.645096in}{2.992662in}}%
\pgfpathlineto{\pgfqpoint{3.645915in}{2.992993in}}%
\pgfpathlineto{\pgfqpoint{3.649191in}{2.994314in}}%
\pgfpathlineto{\pgfqpoint{3.649191in}{2.989687in}}%
\pgfpathlineto{\pgfqpoint{3.650010in}{2.990018in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{2.991010in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{2.986389in}}%
\pgfpathlineto{\pgfqpoint{3.653286in}{2.986721in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{2.988045in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{2.983433in}}%
\pgfpathlineto{\pgfqpoint{3.657381in}{2.983765in}}%
\pgfpathlineto{\pgfqpoint{3.666389in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{3.666389in}{2.982806in}}%
\pgfpathlineto{\pgfqpoint{3.667208in}{2.983137in}}%
\pgfpathlineto{\pgfqpoint{3.670484in}{2.984458in}}%
\pgfpathlineto{\pgfqpoint{3.670484in}{2.975285in}}%
\pgfpathlineto{\pgfqpoint{3.671303in}{2.975617in}}%
\pgfpathlineto{\pgfqpoint{3.672941in}{2.976281in}}%
\pgfpathlineto{\pgfqpoint{3.672941in}{2.971701in}}%
\pgfpathlineto{\pgfqpoint{3.673760in}{2.972034in}}%
\pgfpathlineto{\pgfqpoint{3.682769in}{2.975682in}}%
\pgfpathlineto{\pgfqpoint{3.682769in}{2.971119in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{2.971450in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{2.972444in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{2.967888in}}%
\pgfpathlineto{\pgfqpoint{3.686863in}{2.968220in}}%
\pgfpathlineto{\pgfqpoint{3.694234in}{2.971201in}}%
\pgfpathlineto{\pgfqpoint{3.694234in}{2.966658in}}%
\pgfpathlineto{\pgfqpoint{3.695053in}{2.966990in}}%
\pgfpathlineto{\pgfqpoint{3.701605in}{2.969635in}}%
\pgfpathlineto{\pgfqpoint{3.701605in}{2.965105in}}%
\pgfpathlineto{\pgfqpoint{3.702424in}{2.965436in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{2.966428in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{2.957382in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{2.957715in}}%
\pgfpathlineto{\pgfqpoint{3.708157in}{2.958711in}}%
\pgfpathlineto{\pgfqpoint{3.708157in}{2.954197in}}%
\pgfpathlineto{\pgfqpoint{3.708976in}{2.954530in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{2.957187in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{2.948184in}}%
\pgfpathlineto{\pgfqpoint{3.716346in}{2.948518in}}%
\pgfpathlineto{\pgfqpoint{3.719622in}{2.949850in}}%
\pgfpathlineto{\pgfqpoint{3.720441in}{2.936716in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{2.937052in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{2.932568in}}%
\pgfpathlineto{\pgfqpoint{3.722079in}{2.932905in}}%
\pgfpathlineto{\pgfqpoint{3.729450in}{2.935927in}}%
\pgfpathlineto{\pgfqpoint{3.729450in}{2.931457in}}%
\pgfpathlineto{\pgfqpoint{3.730269in}{2.931793in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{2.934809in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{2.930352in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{2.930687in}}%
\pgfpathlineto{\pgfqpoint{3.740915in}{2.931692in}}%
\pgfpathlineto{\pgfqpoint{3.740915in}{2.927242in}}%
\pgfpathlineto{\pgfqpoint{3.741734in}{2.927578in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{2.931926in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{2.927492in}}%
\pgfpathlineto{\pgfqpoint{3.753200in}{2.927827in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{2.928161in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{2.919305in}}%
\pgfpathlineto{\pgfqpoint{3.754838in}{2.919641in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{2.921654in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{2.917237in}}%
\pgfpathlineto{\pgfqpoint{3.760571in}{2.917573in}}%
\pgfpathlineto{\pgfqpoint{3.763028in}{2.918580in}}%
\pgfpathlineto{\pgfqpoint{3.763028in}{2.905355in}}%
\pgfpathlineto{\pgfqpoint{3.763847in}{2.905694in}}%
\pgfpathlineto{\pgfqpoint{3.767122in}{2.907045in}}%
\pgfpathlineto{\pgfqpoint{3.767122in}{2.902647in}}%
\pgfpathlineto{\pgfqpoint{3.767941in}{2.902985in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{2.903662in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{2.899269in}}%
\pgfpathlineto{\pgfqpoint{3.770398in}{2.899608in}}%
\pgfpathlineto{\pgfqpoint{3.771217in}{2.899947in}}%
\pgfpathlineto{\pgfqpoint{3.771217in}{2.895558in}}%
\pgfpathlineto{\pgfqpoint{3.772036in}{2.895898in}}%
\pgfpathlineto{\pgfqpoint{3.772855in}{2.896237in}}%
\pgfpathlineto{\pgfqpoint{3.772855in}{2.891853in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.892193in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{2.894910in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{2.890537in}}%
\pgfpathlineto{\pgfqpoint{3.781045in}{2.890877in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{2.893252in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{2.888889in}}%
\pgfpathlineto{\pgfqpoint{3.787597in}{2.889229in}}%
\pgfpathlineto{\pgfqpoint{3.790053in}{2.890247in}}%
\pgfpathlineto{\pgfqpoint{3.790053in}{2.881536in}}%
\pgfpathlineto{\pgfqpoint{3.790872in}{2.881877in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{2.882218in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{2.877868in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{2.878210in}}%
\pgfpathlineto{\pgfqpoint{3.794967in}{2.879233in}}%
\pgfpathlineto{\pgfqpoint{3.794967in}{2.874890in}}%
\pgfpathlineto{\pgfqpoint{3.795786in}{2.875232in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{2.876938in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{2.872603in}}%
\pgfpathlineto{\pgfqpoint{3.800700in}{2.872945in}}%
\pgfpathlineto{\pgfqpoint{3.803976in}{2.874311in}}%
\pgfpathlineto{\pgfqpoint{3.803976in}{2.869983in}}%
\pgfpathlineto{\pgfqpoint{3.804795in}{2.870325in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{2.870667in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{2.866343in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{2.866686in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{2.870784in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{2.866475in}}%
\pgfpathlineto{\pgfqpoint{3.817079in}{2.866817in}}%
\pgfpathlineto{\pgfqpoint{3.818717in}{2.867499in}}%
\pgfpathlineto{\pgfqpoint{3.818717in}{2.863196in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{2.863538in}}%
\pgfpathlineto{\pgfqpoint{3.821993in}{2.864562in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{2.856313in}}%
\pgfpathlineto{\pgfqpoint{3.826088in}{2.857684in}}%
\pgfpathlineto{\pgfqpoint{3.826907in}{2.849455in}}%
\pgfpathlineto{\pgfqpoint{3.829364in}{2.850486in}}%
\pgfpathlineto{\pgfqpoint{3.829364in}{2.841929in}}%
\pgfpathlineto{\pgfqpoint{3.830183in}{2.842275in}}%
\pgfpathlineto{\pgfqpoint{3.833459in}{2.843655in}}%
\pgfpathlineto{\pgfqpoint{3.834278in}{2.835463in}}%
\pgfpathlineto{\pgfqpoint{3.844924in}{2.839954in}}%
\pgfpathlineto{\pgfqpoint{3.845743in}{2.831797in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{2.836283in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{2.832048in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{2.832392in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{2.833081in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{2.828851in}}%
\pgfpathlineto{\pgfqpoint{3.859666in}{2.829197in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{2.832640in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{2.824207in}}%
\pgfpathlineto{\pgfqpoint{3.868674in}{2.824553in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{2.825243in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{2.821032in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{2.821378in}}%
\pgfpathlineto{\pgfqpoint{3.875226in}{2.823104in}}%
\pgfpathlineto{\pgfqpoint{3.875226in}{2.818902in}}%
\pgfpathlineto{\pgfqpoint{3.876045in}{2.819247in}}%
\pgfpathlineto{\pgfqpoint{3.881778in}{2.821662in}}%
\pgfpathlineto{\pgfqpoint{3.881778in}{2.817469in}}%
\pgfpathlineto{\pgfqpoint{3.882597in}{2.817814in}}%
\pgfpathlineto{\pgfqpoint{3.889149in}{2.820570in}}%
\pgfpathlineto{\pgfqpoint{3.889149in}{2.816388in}}%
\pgfpathlineto{\pgfqpoint{3.889968in}{2.816733in}}%
\pgfpathlineto{\pgfqpoint{3.890787in}{2.817077in}}%
\pgfpathlineto{\pgfqpoint{3.890787in}{2.812899in}}%
\pgfpathlineto{\pgfqpoint{3.891606in}{2.813244in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{2.814623in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{2.806282in}}%
\pgfpathlineto{\pgfqpoint{3.895700in}{2.806628in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{2.806974in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{2.802809in}}%
\pgfpathlineto{\pgfqpoint{3.897338in}{2.803155in}}%
\pgfpathlineto{\pgfqpoint{3.898157in}{2.803502in}}%
\pgfpathlineto{\pgfqpoint{3.898157in}{2.799340in}}%
\pgfpathlineto{\pgfqpoint{3.898976in}{2.799688in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{2.801076in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{2.796921in}}%
\pgfpathlineto{\pgfqpoint{3.903071in}{2.797268in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{2.799697in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{2.795551in}}%
\pgfpathlineto{\pgfqpoint{3.909623in}{2.795898in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{2.799360in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{2.795226in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{2.795573in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.796264in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.792136in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{2.792482in}}%
\pgfpathlineto{\pgfqpoint{3.926821in}{2.794904in}}%
\pgfpathlineto{\pgfqpoint{3.926821in}{2.790784in}}%
\pgfpathlineto{\pgfqpoint{3.927640in}{2.791130in}}%
\pgfpathlineto{\pgfqpoint{3.931735in}{2.792859in}}%
\pgfpathlineto{\pgfqpoint{3.931735in}{2.788747in}}%
\pgfpathlineto{\pgfqpoint{3.932554in}{2.789093in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.790130in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.786024in}}%
\pgfpathlineto{\pgfqpoint{3.935830in}{2.786370in}}%
\pgfpathlineto{\pgfqpoint{3.939925in}{2.788099in}}%
\pgfpathlineto{\pgfqpoint{3.940744in}{2.780250in}}%
\pgfpathlineto{\pgfqpoint{3.944020in}{2.781637in}}%
\pgfpathlineto{\pgfqpoint{3.944020in}{2.773458in}}%
\pgfpathlineto{\pgfqpoint{3.944839in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{3.945657in}{2.774154in}}%
\pgfpathlineto{\pgfqpoint{3.946476in}{2.766335in}}%
\pgfpathlineto{\pgfqpoint{3.961218in}{2.772599in}}%
\pgfpathlineto{\pgfqpoint{3.961218in}{2.764472in}}%
\pgfpathlineto{\pgfqpoint{3.962037in}{2.764821in}}%
\pgfpathlineto{\pgfqpoint{3.967770in}{2.767253in}}%
\pgfpathlineto{\pgfqpoint{3.967770in}{2.763200in}}%
\pgfpathlineto{\pgfqpoint{3.968589in}{2.763548in}}%
\pgfpathlineto{\pgfqpoint{3.980054in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{3.980873in}{2.760671in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{2.763442in}}%
\pgfpathlineto{\pgfqpoint{3.988244in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{3.989063in}{2.756085in}}%
\pgfpathlineto{\pgfqpoint{3.989063in}{2.748045in}}%
\pgfpathlineto{\pgfqpoint{3.989882in}{2.748394in}}%
\pgfpathlineto{\pgfqpoint{3.996434in}{2.751178in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{2.743510in}}%
\pgfpathlineto{\pgfqpoint{3.999709in}{2.744556in}}%
\pgfpathlineto{\pgfqpoint{3.999709in}{2.740554in}}%
\pgfpathlineto{\pgfqpoint{4.000528in}{2.740903in}}%
\pgfpathlineto{\pgfqpoint{4.007899in}{2.744038in}}%
\pgfpathlineto{\pgfqpoint{4.008718in}{2.736406in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{2.736755in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{2.732768in}}%
\pgfpathlineto{\pgfqpoint{4.010356in}{2.733118in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{2.733817in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.726207in}}%
\pgfpathlineto{\pgfqpoint{4.016089in}{2.727609in}}%
\pgfpathlineto{\pgfqpoint{4.016908in}{2.716046in}}%
\pgfpathlineto{\pgfqpoint{4.018546in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{4.018546in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{4.019365in}{2.713138in}}%
\pgfpathlineto{\pgfqpoint{4.023459in}{2.714901in}}%
\pgfpathlineto{\pgfqpoint{4.023459in}{2.710942in}}%
\pgfpathlineto{\pgfqpoint{4.024278in}{2.711295in}}%
\pgfpathlineto{\pgfqpoint{4.025097in}{2.711647in}}%
\pgfpathlineto{\pgfqpoint{4.025097in}{2.707692in}}%
\pgfpathlineto{\pgfqpoint{4.025916in}{2.708046in}}%
\pgfpathlineto{\pgfqpoint{4.026735in}{2.708399in}}%
\pgfpathlineto{\pgfqpoint{4.026735in}{2.704447in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{2.704801in}}%
\pgfpathlineto{\pgfqpoint{4.028373in}{2.705155in}}%
\pgfpathlineto{\pgfqpoint{4.029192in}{2.697616in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.697971in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.694028in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{2.694384in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{2.694739in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{2.690800in}}%
\pgfpathlineto{\pgfqpoint{4.032468in}{2.691156in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{2.691868in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{2.680427in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.680785in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{2.676857in}}%
\pgfpathlineto{\pgfqpoint{4.036563in}{2.677216in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{2.679365in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{4.042296in}{2.675803in}}%
\pgfpathlineto{\pgfqpoint{4.047210in}{2.677950in}}%
\pgfpathlineto{\pgfqpoint{4.047210in}{2.674037in}}%
\pgfpathlineto{\pgfqpoint{4.048029in}{2.674395in}}%
\pgfpathlineto{\pgfqpoint{4.048848in}{2.674753in}}%
\pgfpathlineto{\pgfqpoint{4.049666in}{2.659488in}}%
\pgfpathlineto{\pgfqpoint{4.050485in}{2.659849in}}%
\pgfpathlineto{\pgfqpoint{4.051304in}{2.648516in}}%
\pgfpathlineto{\pgfqpoint{4.056218in}{2.650691in}}%
\pgfpathlineto{\pgfqpoint{4.057037in}{2.643278in}}%
\pgfpathlineto{\pgfqpoint{4.057856in}{2.643641in}}%
\pgfpathlineto{\pgfqpoint{4.058675in}{2.632360in}}%
\pgfpathlineto{\pgfqpoint{4.059494in}{2.632726in}}%
\pgfpathlineto{\pgfqpoint{4.059494in}{2.628848in}}%
\pgfpathlineto{\pgfqpoint{4.060313in}{2.629215in}}%
\pgfpathlineto{\pgfqpoint{4.064408in}{2.631043in}}%
\pgfpathlineto{\pgfqpoint{4.064408in}{2.627172in}}%
\pgfpathlineto{\pgfqpoint{4.065227in}{2.627538in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{2.628269in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{2.624403in}}%
\pgfpathlineto{\pgfqpoint{4.067684in}{2.624769in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{2.627328in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{2.623470in}}%
\pgfpathlineto{\pgfqpoint{4.074236in}{2.623836in}}%
\pgfpathlineto{\pgfqpoint{4.075873in}{2.624566in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{2.613377in}}%
\pgfpathlineto{\pgfqpoint{4.077511in}{2.613745in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.606421in}}%
\pgfpathlineto{\pgfqpoint{4.082425in}{2.608262in}}%
\pgfpathlineto{\pgfqpoint{4.082425in}{2.604423in}}%
\pgfpathlineto{\pgfqpoint{4.083244in}{2.604792in}}%
\pgfpathlineto{\pgfqpoint{4.085701in}{2.605897in}}%
\pgfpathlineto{\pgfqpoint{4.085701in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{2.602431in}}%
\pgfpathlineto{\pgfqpoint{4.088977in}{2.603537in}}%
\pgfpathlineto{\pgfqpoint{4.089796in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{4.092253in}{2.597358in}}%
\pgfpathlineto{\pgfqpoint{4.092253in}{2.593535in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{2.593905in}}%
\pgfpathlineto{\pgfqpoint{4.093891in}{2.594274in}}%
\pgfpathlineto{\pgfqpoint{4.093891in}{2.586638in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{2.587009in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.580497in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{2.580869in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{2.583096in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{2.575491in}}%
\pgfpathlineto{\pgfqpoint{4.103718in}{2.575863in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{2.576607in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{2.572809in}}%
\pgfpathlineto{\pgfqpoint{4.106175in}{2.573181in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{2.576897in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{2.573109in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{2.573480in}}%
\pgfpathlineto{\pgfqpoint{4.119279in}{2.575335in}}%
\pgfpathlineto{\pgfqpoint{4.119279in}{2.571553in}}%
\pgfpathlineto{\pgfqpoint{4.120098in}{2.571925in}}%
\pgfpathlineto{\pgfqpoint{4.121736in}{2.572666in}}%
\pgfpathlineto{\pgfqpoint{4.121736in}{2.565113in}}%
\pgfpathlineto{\pgfqpoint{4.122555in}{2.565485in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{2.566601in}}%
\pgfpathlineto{\pgfqpoint{4.125831in}{2.559434in}}%
\pgfpathlineto{\pgfqpoint{4.136477in}{2.564268in}}%
\pgfpathlineto{\pgfqpoint{4.136477in}{2.560511in}}%
\pgfpathlineto{\pgfqpoint{4.137296in}{2.560883in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.561254in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.557500in}}%
\pgfpathlineto{\pgfqpoint{4.138934in}{2.557872in}}%
\pgfpathlineto{\pgfqpoint{4.139753in}{2.558244in}}%
\pgfpathlineto{\pgfqpoint{4.139753in}{2.554493in}}%
\pgfpathlineto{\pgfqpoint{4.140572in}{2.554865in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{2.555609in}}%
\pgfpathlineto{\pgfqpoint{4.143029in}{2.548491in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{2.553329in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{2.549596in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{2.549968in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{2.552936in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{2.549212in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{2.549583in}}%
\pgfpathlineto{\pgfqpoint{4.165141in}{2.551065in}}%
\pgfpathlineto{\pgfqpoint{4.165141in}{2.547346in}}%
\pgfpathlineto{\pgfqpoint{4.165960in}{2.547717in}}%
\pgfpathlineto{\pgfqpoint{4.167598in}{2.548458in}}%
\pgfpathlineto{\pgfqpoint{4.167598in}{2.544743in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{2.545114in}}%
\pgfpathlineto{\pgfqpoint{4.179882in}{2.550294in}}%
\pgfpathlineto{\pgfqpoint{4.180701in}{2.543260in}}%
\pgfpathlineto{\pgfqpoint{4.182339in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{4.182339in}{2.540303in}}%
\pgfpathlineto{\pgfqpoint{4.183158in}{2.540673in}}%
\pgfpathlineto{\pgfqpoint{4.183977in}{2.541044in}}%
\pgfpathlineto{\pgfqpoint{4.184796in}{2.534029in}}%
\pgfpathlineto{\pgfqpoint{4.185615in}{2.534400in}}%
\pgfpathlineto{\pgfqpoint{4.185615in}{2.530711in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.531083in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{2.531826in}}%
\pgfpathlineto{\pgfqpoint{4.188072in}{2.528141in}}%
\pgfpathlineto{\pgfqpoint{4.188891in}{2.528513in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{2.528885in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{2.525202in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{2.525575in}}%
\pgfpathlineto{\pgfqpoint{4.201995in}{2.530775in}}%
\pgfpathlineto{\pgfqpoint{4.201995in}{2.527105in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.527475in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{2.530437in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{2.526775in}}%
\pgfpathlineto{\pgfqpoint{4.210184in}{2.527145in}}%
\pgfpathlineto{\pgfqpoint{4.220831in}{2.531943in}}%
\pgfpathlineto{\pgfqpoint{4.221650in}{2.525013in}}%
\pgfpathlineto{\pgfqpoint{4.222469in}{2.525382in}}%
\pgfpathlineto{\pgfqpoint{4.223288in}{2.514821in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{2.515192in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{2.511552in}}%
\pgfpathlineto{\pgfqpoint{4.224926in}{2.511924in}}%
\pgfpathlineto{\pgfqpoint{4.232296in}{2.515260in}}%
\pgfpathlineto{\pgfqpoint{4.232296in}{2.508000in}}%
\pgfpathlineto{\pgfqpoint{4.233115in}{2.508371in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.508743in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.497868in}}%
\pgfpathlineto{\pgfqpoint{4.234753in}{2.498241in}}%
\pgfpathlineto{\pgfqpoint{4.238029in}{2.499732in}}%
\pgfpathlineto{\pgfqpoint{4.238848in}{2.489257in}}%
\pgfpathlineto{\pgfqpoint{4.239667in}{2.489631in}}%
\pgfpathlineto{\pgfqpoint{4.240486in}{2.479176in}}%
\pgfpathlineto{\pgfqpoint{4.241305in}{2.479552in}}%
\pgfpathlineto{\pgfqpoint{4.242124in}{2.469116in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{2.472134in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{2.464945in}}%
\pgfpathlineto{\pgfqpoint{4.249495in}{2.465323in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{2.466833in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{2.456451in}}%
\pgfpathlineto{\pgfqpoint{4.255228in}{2.457209in}}%
\pgfpathlineto{\pgfqpoint{4.255228in}{2.453627in}}%
\pgfpathlineto{\pgfqpoint{4.256046in}{2.454006in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.454386in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.450807in}}%
\pgfpathlineto{\pgfqpoint{4.257684in}{2.451186in}}%
\pgfpathlineto{\pgfqpoint{4.258503in}{2.451566in}}%
\pgfpathlineto{\pgfqpoint{4.258503in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{4.259322in}{2.448370in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.445176in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{2.445557in}}%
\pgfpathlineto{\pgfqpoint{4.262598in}{2.446317in}}%
\pgfpathlineto{\pgfqpoint{4.262598in}{2.442748in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{2.443128in}}%
\pgfpathlineto{\pgfqpoint{4.266693in}{2.444649in}}%
\pgfpathlineto{\pgfqpoint{4.266693in}{2.441084in}}%
\pgfpathlineto{\pgfqpoint{4.267512in}{2.441465in}}%
\pgfpathlineto{\pgfqpoint{4.269150in}{2.442225in}}%
\pgfpathlineto{\pgfqpoint{4.269969in}{2.431928in}}%
\pgfpathlineto{\pgfqpoint{4.272426in}{2.433073in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{2.426350in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{2.426732in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{2.423183in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{2.423566in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{2.425097in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{2.421552in}}%
\pgfpathlineto{\pgfqpoint{4.278978in}{2.421935in}}%
\pgfpathlineto{\pgfqpoint{4.279797in}{2.422318in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.412081in}}%
\pgfpathlineto{\pgfqpoint{4.281435in}{2.412466in}}%
\pgfpathlineto{\pgfqpoint{4.282253in}{2.405781in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{2.406552in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{2.399492in}}%
\pgfpathlineto{\pgfqpoint{4.284710in}{2.399878in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.401808in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.398284in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{2.398670in}}%
\pgfpathlineto{\pgfqpoint{4.292081in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{4.292081in}{2.392789in}}%
\pgfpathlineto{\pgfqpoint{4.292900in}{2.393176in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.393563in}}%
\pgfpathlineto{\pgfqpoint{4.294538in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{4.300271in}{2.389631in}}%
\pgfpathlineto{\pgfqpoint{4.301090in}{2.383006in}}%
\pgfpathlineto{\pgfqpoint{4.305185in}{2.384943in}}%
\pgfpathlineto{\pgfqpoint{4.305185in}{2.381442in}}%
\pgfpathlineto{\pgfqpoint{4.306004in}{2.381830in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{4.310098in}{2.380270in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{2.382204in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{2.378714in}}%
\pgfpathlineto{\pgfqpoint{4.315012in}{2.379101in}}%
\pgfpathlineto{\pgfqpoint{4.320745in}{2.381805in}}%
\pgfpathlineto{\pgfqpoint{4.320745in}{2.378322in}}%
\pgfpathlineto{\pgfqpoint{4.321564in}{2.378708in}}%
\pgfpathlineto{\pgfqpoint{4.323202in}{2.379480in}}%
\pgfpathlineto{\pgfqpoint{4.323202in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.324021in}{2.376387in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.379088in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.375614in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.333030in}{2.377157in}}%
\pgfpathlineto{\pgfqpoint{4.333848in}{2.370606in}}%
\pgfpathlineto{\pgfqpoint{4.334667in}{2.370992in}}%
\pgfpathlineto{\pgfqpoint{4.334667in}{2.360600in}}%
\pgfpathlineto{\pgfqpoint{4.335486in}{2.360988in}}%
\pgfpathlineto{\pgfqpoint{4.336305in}{2.361376in}}%
\pgfpathlineto{\pgfqpoint{4.336305in}{2.354458in}}%
\pgfpathlineto{\pgfqpoint{4.337124in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.355236in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.351780in}}%
\pgfpathlineto{\pgfqpoint{4.338762in}{2.352170in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.352559in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.345655in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.346045in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.346435in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.342986in}}%
\pgfpathlineto{\pgfqpoint{4.342038in}{2.343377in}}%
\pgfpathlineto{\pgfqpoint{4.348590in}{2.346496in}}%
\pgfpathlineto{\pgfqpoint{4.348590in}{2.343055in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.343445in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.344224in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.337349in}}%
\pgfpathlineto{\pgfqpoint{4.351866in}{2.337739in}}%
\pgfpathlineto{\pgfqpoint{4.354323in}{2.338910in}}%
\pgfpathlineto{\pgfqpoint{4.354323in}{2.335477in}}%
\pgfpathlineto{\pgfqpoint{4.355142in}{2.335868in}}%
\pgfpathlineto{\pgfqpoint{4.360055in}{2.338208in}}%
\pgfpathlineto{\pgfqpoint{4.360874in}{2.328322in}}%
\pgfpathlineto{\pgfqpoint{4.364150in}{2.329886in}}%
\pgfpathlineto{\pgfqpoint{4.364150in}{2.323048in}}%
\pgfpathlineto{\pgfqpoint{4.364969in}{2.323439in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{2.324614in}}%
\pgfpathlineto{\pgfqpoint{4.368245in}{2.314768in}}%
\pgfpathlineto{\pgfqpoint{4.370702in}{2.315946in}}%
\pgfpathlineto{\pgfqpoint{4.370702in}{2.312538in}}%
\pgfpathlineto{\pgfqpoint{4.371521in}{2.312931in}}%
\pgfpathlineto{\pgfqpoint{4.376435in}{2.315285in}}%
\pgfpathlineto{\pgfqpoint{4.376435in}{2.308483in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.308876in}}%
\pgfpathlineto{\pgfqpoint{4.378073in}{2.309269in}}%
\pgfpathlineto{\pgfqpoint{4.378892in}{2.296080in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.296870in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.293480in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{2.293875in}}%
\pgfpathlineto{\pgfqpoint{4.382987in}{2.294665in}}%
\pgfpathlineto{\pgfqpoint{4.383806in}{2.288288in}}%
\pgfpathlineto{\pgfqpoint{4.384625in}{2.288684in}}%
\pgfpathlineto{\pgfqpoint{4.385443in}{2.282316in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{2.283902in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{2.280524in}}%
\pgfpathlineto{\pgfqpoint{4.389538in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{4.402642in}{2.287248in}}%
\pgfpathlineto{\pgfqpoint{4.402642in}{2.283882in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.284277in}}%
\pgfpathlineto{\pgfqpoint{4.405099in}{2.285065in}}%
\pgfpathlineto{\pgfqpoint{4.405099in}{2.274982in}}%
\pgfpathlineto{\pgfqpoint{4.405918in}{2.275377in}}%
\pgfpathlineto{\pgfqpoint{4.415745in}{2.280117in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{2.270464in}}%
\pgfpathlineto{\pgfqpoint{4.426392in}{2.275200in}}%
\pgfpathlineto{\pgfqpoint{4.426392in}{2.271861in}}%
\pgfpathlineto{\pgfqpoint{4.427211in}{2.272255in}}%
\pgfpathlineto{\pgfqpoint{4.429668in}{2.273437in}}%
\pgfpathlineto{\pgfqpoint{4.430487in}{2.267163in}}%
\pgfpathlineto{\pgfqpoint{4.432125in}{2.267952in}}%
\pgfpathlineto{\pgfqpoint{4.432125in}{2.264621in}}%
\pgfpathlineto{\pgfqpoint{4.432944in}{2.265016in}}%
\pgfpathlineto{\pgfqpoint{4.433763in}{2.265410in}}%
\pgfpathlineto{\pgfqpoint{4.434582in}{2.255826in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.256222in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.249577in}}%
\pgfpathlineto{\pgfqpoint{4.436220in}{2.249975in}}%
\pgfpathlineto{\pgfqpoint{4.437039in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{4.437039in}{2.240418in}}%
\pgfpathlineto{\pgfqpoint{4.437857in}{2.240817in}}%
\pgfpathlineto{\pgfqpoint{4.438676in}{2.241215in}}%
\pgfpathlineto{\pgfqpoint{4.438676in}{2.237901in}}%
\pgfpathlineto{\pgfqpoint{4.439495in}{2.238300in}}%
\pgfpathlineto{\pgfqpoint{4.441133in}{2.239097in}}%
\pgfpathlineto{\pgfqpoint{4.441952in}{2.229569in}}%
\pgfpathlineto{\pgfqpoint{4.444409in}{2.230768in}}%
\pgfpathlineto{\pgfqpoint{4.444409in}{2.227464in}}%
\pgfpathlineto{\pgfqpoint{4.445228in}{2.227864in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.228264in}}%
\pgfpathlineto{\pgfqpoint{4.446866in}{2.222062in}}%
\pgfpathlineto{\pgfqpoint{4.450142in}{2.223664in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{2.210888in}}%
\pgfpathlineto{\pgfqpoint{4.452599in}{2.211692in}}%
\pgfpathlineto{\pgfqpoint{4.452599in}{2.208403in}}%
\pgfpathlineto{\pgfqpoint{4.453418in}{2.208805in}}%
\pgfpathlineto{\pgfqpoint{4.455875in}{2.210012in}}%
\pgfpathlineto{\pgfqpoint{4.456694in}{2.200562in}}%
\pgfpathlineto{\pgfqpoint{4.458332in}{2.201368in}}%
\pgfpathlineto{\pgfqpoint{4.458332in}{2.198088in}}%
\pgfpathlineto{\pgfqpoint{4.459151in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{4.463245in}{2.200508in}}%
\pgfpathlineto{\pgfqpoint{4.463245in}{2.193958in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{2.196379in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{2.189841in}}%
\pgfpathlineto{\pgfqpoint{4.468978in}{2.190246in}}%
\pgfpathlineto{\pgfqpoint{4.470616in}{2.191053in}}%
\pgfpathlineto{\pgfqpoint{4.470616in}{2.187788in}}%
\pgfpathlineto{\pgfqpoint{4.471435in}{2.188192in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.191420in}}%
\pgfpathlineto{\pgfqpoint{4.478806in}{2.178797in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.179607in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.176355in}}%
\pgfpathlineto{\pgfqpoint{4.481263in}{2.176760in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.177974in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{4.484539in}{2.175130in}}%
\pgfpathlineto{\pgfqpoint{4.485358in}{2.175535in}}%
\pgfpathlineto{\pgfqpoint{4.485358in}{2.172289in}}%
\pgfpathlineto{\pgfqpoint{4.486177in}{2.172694in}}%
\pgfpathlineto{\pgfqpoint{4.489452in}{2.174314in}}%
\pgfpathlineto{\pgfqpoint{4.489452in}{2.171072in}}%
\pgfpathlineto{\pgfqpoint{4.490271in}{2.171477in}}%
\pgfpathlineto{\pgfqpoint{4.491090in}{2.171882in}}%
\pgfpathlineto{\pgfqpoint{4.491090in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{4.491909in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{4.497642in}{2.171880in}}%
\pgfpathlineto{\pgfqpoint{4.498461in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{4.501737in}{2.160981in}}%
\pgfpathlineto{\pgfqpoint{4.501737in}{2.157755in}}%
\pgfpathlineto{\pgfqpoint{4.502556in}{2.158161in}}%
\pgfpathlineto{\pgfqpoint{4.510746in}{2.162212in}}%
\pgfpathlineto{\pgfqpoint{4.510746in}{2.158993in}}%
\pgfpathlineto{\pgfqpoint{4.511565in}{2.159398in}}%
\pgfpathlineto{\pgfqpoint{4.512384in}{2.159802in}}%
\pgfpathlineto{\pgfqpoint{4.512384in}{2.156586in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{2.156991in}}%
\pgfpathlineto{\pgfqpoint{4.516478in}{2.158610in}}%
\pgfpathlineto{\pgfqpoint{4.516478in}{2.155397in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{2.155802in}}%
\pgfpathlineto{\pgfqpoint{4.520573in}{2.157419in}}%
\pgfpathlineto{\pgfqpoint{4.520573in}{2.154211in}}%
\pgfpathlineto{\pgfqpoint{4.521392in}{2.154616in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{2.156232in}}%
\pgfpathlineto{\pgfqpoint{4.524668in}{2.149825in}}%
\pgfpathlineto{\pgfqpoint{4.525487in}{2.150230in}}%
\pgfpathlineto{\pgfqpoint{4.531220in}{2.153059in}}%
\pgfpathlineto{\pgfqpoint{4.531220in}{2.143470in}}%
\pgfpathlineto{\pgfqpoint{4.532039in}{2.143875in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.144280in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.141088in}}%
\pgfpathlineto{\pgfqpoint{4.533677in}{2.141493in}}%
\pgfpathlineto{\pgfqpoint{4.534496in}{2.141898in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{2.135925in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.136331in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.129959in}}%
\pgfpathlineto{\pgfqpoint{4.536953in}{2.130366in}}%
\pgfpathlineto{\pgfqpoint{4.541047in}{2.132398in}}%
\pgfpathlineto{\pgfqpoint{4.541866in}{2.120090in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{2.120498in}}%
\pgfpathlineto{\pgfqpoint{4.543504in}{2.114558in}}%
\pgfpathlineto{\pgfqpoint{4.544323in}{2.114967in}}%
\pgfpathlineto{\pgfqpoint{4.544323in}{2.111795in}}%
\pgfpathlineto{\pgfqpoint{4.545142in}{2.112205in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{2.113022in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{2.109854in}}%
\pgfpathlineto{\pgfqpoint{4.547599in}{2.110263in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.111081in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.107915in}}%
\pgfpathlineto{\pgfqpoint{4.550056in}{2.108324in}}%
\pgfpathlineto{\pgfqpoint{4.550875in}{2.108733in}}%
\pgfpathlineto{\pgfqpoint{4.551694in}{2.099657in}}%
\pgfpathlineto{\pgfqpoint{4.554970in}{2.101297in}}%
\pgfpathlineto{\pgfqpoint{4.554970in}{2.098140in}}%
\pgfpathlineto{\pgfqpoint{4.555789in}{2.098550in}}%
\pgfpathlineto{\pgfqpoint{4.559065in}{2.100190in}}%
\pgfpathlineto{\pgfqpoint{4.559065in}{2.097036in}}%
\pgfpathlineto{\pgfqpoint{4.559884in}{2.097446in}}%
\pgfpathlineto{\pgfqpoint{4.563979in}{2.099494in}}%
\pgfpathlineto{\pgfqpoint{4.563979in}{2.096345in}}%
\pgfpathlineto{\pgfqpoint{4.564798in}{2.096755in}}%
\pgfpathlineto{\pgfqpoint{4.567254in}{2.097982in}}%
\pgfpathlineto{\pgfqpoint{4.567254in}{2.094837in}}%
\pgfpathlineto{\pgfqpoint{4.568073in}{2.095246in}}%
\pgfpathlineto{\pgfqpoint{4.568892in}{2.095655in}}%
\pgfpathlineto{\pgfqpoint{4.569711in}{2.083501in}}%
\pgfpathlineto{\pgfqpoint{4.575444in}{2.086375in}}%
\pgfpathlineto{\pgfqpoint{4.575444in}{2.083241in}}%
\pgfpathlineto{\pgfqpoint{4.576263in}{2.083651in}}%
\pgfpathlineto{\pgfqpoint{4.578720in}{2.084882in}}%
\pgfpathlineto{\pgfqpoint{4.578720in}{2.078621in}}%
\pgfpathlineto{\pgfqpoint{4.579539in}{2.079032in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{2.077137in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{2.077548in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{2.079599in}}%
\pgfpathlineto{\pgfqpoint{4.586910in}{2.076477in}}%
\pgfpathlineto{\pgfqpoint{4.587729in}{2.076887in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{2.074588in}}%
\pgfpathlineto{\pgfqpoint{4.590186in}{2.074999in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.075409in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.069176in}}%
\pgfpathlineto{\pgfqpoint{4.591824in}{2.069587in}}%
\pgfpathlineto{\pgfqpoint{4.593461in}{2.070409in}}%
\pgfpathlineto{\pgfqpoint{4.594280in}{2.061484in}}%
\pgfpathlineto{\pgfqpoint{4.596737in}{2.062720in}}%
\pgfpathlineto{\pgfqpoint{4.596737in}{2.056506in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.057331in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.054226in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{2.054639in}}%
\pgfpathlineto{\pgfqpoint{4.600013in}{2.055052in}}%
\pgfpathlineto{\pgfqpoint{4.600832in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{4.603289in}{2.050502in}}%
\pgfpathlineto{\pgfqpoint{4.603289in}{2.044308in}}%
\pgfpathlineto{\pgfqpoint{4.604108in}{2.044722in}}%
\pgfpathlineto{\pgfqpoint{4.606565in}{2.045962in}}%
\pgfpathlineto{\pgfqpoint{4.607384in}{2.037101in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.038344in}}%
\pgfpathlineto{\pgfqpoint{4.609841in}{2.035256in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{2.035671in}}%
\pgfpathlineto{\pgfqpoint{4.611479in}{2.036086in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{2.030331in}}%
\pgfpathlineto{\pgfqpoint{4.614755in}{2.031576in}}%
\pgfpathlineto{\pgfqpoint{4.614755in}{2.025415in}}%
\pgfpathlineto{\pgfqpoint{4.615574in}{2.025831in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{2.026246in}}%
\pgfpathlineto{\pgfqpoint{4.617212in}{2.020508in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.023419in}}%
\pgfpathlineto{\pgfqpoint{4.623763in}{2.017693in}}%
\pgfpathlineto{\pgfqpoint{4.625401in}{2.018525in}}%
\pgfpathlineto{\pgfqpoint{4.625401in}{2.015457in}}%
\pgfpathlineto{\pgfqpoint{4.626220in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{4.627858in}{2.016705in}}%
\pgfpathlineto{\pgfqpoint{4.627858in}{2.013640in}}%
\pgfpathlineto{\pgfqpoint{4.628677in}{2.014056in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{2.014473in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{2.011410in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{2.011826in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{2.013074in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{2.010015in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{2.010431in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{2.015829in}}%
\pgfpathlineto{\pgfqpoint{4.644238in}{2.012777in}}%
\pgfpathlineto{\pgfqpoint{4.645056in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{4.645875in}{2.013606in}}%
\pgfpathlineto{\pgfqpoint{4.646694in}{2.004877in}}%
\pgfpathlineto{\pgfqpoint{4.647513in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{4.647513in}{2.002247in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{2.004741in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{1.995621in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{1.996037in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{1.998533in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{1.995499in}}%
\pgfpathlineto{\pgfqpoint{4.658979in}{1.995915in}}%
\pgfpathlineto{\pgfqpoint{4.659798in}{1.996331in}}%
\pgfpathlineto{\pgfqpoint{4.659798in}{1.993299in}}%
\pgfpathlineto{\pgfqpoint{4.660617in}{1.993715in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{1.988488in}}%
\pgfpathlineto{\pgfqpoint{4.663893in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{4.664712in}{1.977641in}}%
\pgfpathlineto{\pgfqpoint{4.668807in}{1.979730in}}%
\pgfpathlineto{\pgfqpoint{4.668807in}{1.976711in}}%
\pgfpathlineto{\pgfqpoint{4.669626in}{1.977129in}}%
\pgfpathlineto{\pgfqpoint{4.670444in}{1.977546in}}%
\pgfpathlineto{\pgfqpoint{4.670444in}{1.971514in}}%
\pgfpathlineto{\pgfqpoint{4.671263in}{1.971932in}}%
\pgfpathlineto{\pgfqpoint{4.673720in}{1.973187in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{4.678634in}{1.966665in}}%
\pgfpathlineto{\pgfqpoint{4.678634in}{1.963659in}}%
\pgfpathlineto{\pgfqpoint{4.679453in}{1.964078in}}%
\pgfpathlineto{\pgfqpoint{4.681091in}{1.964915in}}%
\pgfpathlineto{\pgfqpoint{4.681910in}{1.959328in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{1.960166in}}%
\pgfpathlineto{\pgfqpoint{4.684367in}{1.954586in}}%
\pgfpathlineto{\pgfqpoint{4.686824in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{4.686824in}{1.952849in}}%
\pgfpathlineto{\pgfqpoint{4.687643in}{1.953268in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.947701in}}%
\pgfpathlineto{\pgfqpoint{4.689281in}{1.948121in}}%
\pgfpathlineto{\pgfqpoint{4.690100in}{1.948541in}}%
\pgfpathlineto{\pgfqpoint{4.690100in}{1.939572in}}%
\pgfpathlineto{\pgfqpoint{4.690919in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{4.691738in}{1.940415in}}%
\pgfpathlineto{\pgfqpoint{4.692557in}{1.931881in}}%
\pgfpathlineto{\pgfqpoint{4.696651in}{1.933991in}}%
\pgfpathlineto{\pgfqpoint{4.697470in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{4.698289in}{1.928876in}}%
\pgfpathlineto{\pgfqpoint{4.698289in}{1.925898in}}%
\pgfpathlineto{\pgfqpoint{4.699108in}{1.926321in}}%
\pgfpathlineto{\pgfqpoint{4.699927in}{1.926744in}}%
\pgfpathlineto{\pgfqpoint{4.699927in}{1.920794in}}%
\pgfpathlineto{\pgfqpoint{4.700746in}{1.921217in}}%
\pgfpathlineto{\pgfqpoint{4.701565in}{1.921641in}}%
\pgfpathlineto{\pgfqpoint{4.702384in}{1.916121in}}%
\pgfpathlineto{\pgfqpoint{4.704022in}{1.916969in}}%
\pgfpathlineto{\pgfqpoint{4.704841in}{1.911457in}}%
\pgfpathlineto{\pgfqpoint{4.705660in}{1.911881in}}%
\pgfpathlineto{\pgfqpoint{4.705660in}{1.900026in}}%
\pgfpathlineto{\pgfqpoint{4.706479in}{1.900452in}}%
\pgfpathlineto{\pgfqpoint{4.708117in}{1.901303in}}%
\pgfpathlineto{\pgfqpoint{4.708936in}{1.889898in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{1.873044in}}%
\pgfpathlineto{\pgfqpoint{4.711393in}{1.873474in}}%
\pgfpathlineto{\pgfqpoint{4.714669in}{1.875191in}}%
\pgfpathlineto{\pgfqpoint{4.715488in}{1.869731in}}%
\pgfpathlineto{\pgfqpoint{4.720402in}{1.872306in}}%
\pgfpathlineto{\pgfqpoint{4.720402in}{1.863490in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{1.863920in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{1.867355in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{1.864422in}}%
\pgfpathlineto{\pgfqpoint{4.728591in}{1.864851in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{1.862853in}}%
\pgfpathlineto{\pgfqpoint{4.736781in}{1.863281in}}%
\pgfpathlineto{\pgfqpoint{4.737600in}{1.863710in}}%
\pgfpathlineto{\pgfqpoint{4.738419in}{1.855371in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.858373in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.855455in}}%
\pgfpathlineto{\pgfqpoint{4.744971in}{1.855884in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{1.856741in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{4.747428in}{1.854255in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{4.752341in}{1.853913in}}%
\pgfpathlineto{\pgfqpoint{4.752341in}{1.848095in}}%
\pgfpathlineto{\pgfqpoint{4.753160in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{4.756436in}{1.850238in}}%
\pgfpathlineto{\pgfqpoint{4.757255in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{4.758074in}{1.845287in}}%
\pgfpathlineto{\pgfqpoint{4.758074in}{1.842385in}}%
\pgfpathlineto{\pgfqpoint{4.758893in}{1.842814in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{1.837874in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{1.840449in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{1.837554in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{1.837983in}}%
\pgfpathlineto{\pgfqpoint{4.768721in}{1.839270in}}%
\pgfpathlineto{\pgfqpoint{4.768721in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{4.769540in}{1.833916in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{1.834774in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{1.831885in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{1.832314in}}%
\pgfpathlineto{\pgfqpoint{4.772816in}{1.832744in}}%
\pgfpathlineto{\pgfqpoint{4.772816in}{1.829857in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{1.830286in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{1.827831in}}%
\pgfpathlineto{\pgfqpoint{4.775272in}{1.828260in}}%
\pgfpathlineto{\pgfqpoint{4.776910in}{1.829119in}}%
\pgfpathlineto{\pgfqpoint{4.777729in}{1.818026in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{1.818457in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{1.813134in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{4.781005in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{1.805809in}}%
\pgfpathlineto{\pgfqpoint{4.782643in}{1.800502in}}%
\pgfpathlineto{\pgfqpoint{4.790833in}{1.804824in}}%
\pgfpathlineto{\pgfqpoint{4.790833in}{1.801960in}}%
\pgfpathlineto{\pgfqpoint{4.791652in}{1.802392in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{1.803686in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{4.794928in}{1.795538in}}%
\pgfpathlineto{\pgfqpoint{4.795747in}{1.795971in}}%
\pgfpathlineto{\pgfqpoint{4.795747in}{1.793114in}}%
\pgfpathlineto{\pgfqpoint{4.796566in}{1.793546in}}%
\pgfpathlineto{\pgfqpoint{4.799841in}{1.795275in}}%
\pgfpathlineto{\pgfqpoint{4.799841in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{4.800660in}{1.792853in}}%
\pgfpathlineto{\pgfqpoint{4.802298in}{1.793717in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{1.782750in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{1.778359in}}%
\pgfpathlineto{\pgfqpoint{4.806393in}{1.778792in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{1.779660in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{1.776817in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{1.777251in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{1.778118in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{1.766762in}}%
\pgfpathlineto{\pgfqpoint{4.811307in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{4.813764in}{1.768501in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{1.763268in}}%
\pgfpathlineto{\pgfqpoint{4.817040in}{1.764573in}}%
\pgfpathlineto{\pgfqpoint{4.817040in}{1.758912in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{1.759347in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{1.759782in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{1.754127in}}%
\pgfpathlineto{\pgfqpoint{4.819497in}{1.754563in}}%
\pgfpathlineto{\pgfqpoint{4.821135in}{1.755435in}}%
\pgfpathlineto{\pgfqpoint{4.821954in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{4.826048in}{1.752402in}}%
\pgfpathlineto{\pgfqpoint{4.826867in}{1.733118in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{1.733995in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{1.728371in}}%
\pgfpathlineto{\pgfqpoint{4.829324in}{1.728810in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.834238in}{1.725826in}}%
\pgfpathlineto{\pgfqpoint{4.835057in}{1.726264in}}%
\pgfpathlineto{\pgfqpoint{4.835876in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{1.717249in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{4.839971in}{1.714890in}}%
\pgfpathlineto{\pgfqpoint{4.840790in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{4.840790in}{1.712532in}}%
\pgfpathlineto{\pgfqpoint{4.841609in}{1.712972in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{1.710616in}}%
\pgfpathlineto{\pgfqpoint{4.843247in}{1.711056in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{1.713253in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{1.710462in}}%
\pgfpathlineto{\pgfqpoint{4.848161in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.711340in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.705761in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{1.706201in}}%
\pgfpathlineto{\pgfqpoint{4.854712in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{4.854712in}{1.706052in}}%
\pgfpathlineto{\pgfqpoint{4.855531in}{1.706491in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{4.858807in}{1.705464in}}%
\pgfpathlineto{\pgfqpoint{4.861264in}{1.706780in}}%
\pgfpathlineto{\pgfqpoint{4.861264in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{4.862083in}{1.701660in}}%
\pgfpathlineto{\pgfqpoint{4.864540in}{1.702977in}}%
\pgfpathlineto{\pgfqpoint{4.865359in}{1.689545in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{1.687655in}}%
\pgfpathlineto{\pgfqpoint{4.867816in}{1.688096in}}%
\pgfpathlineto{\pgfqpoint{4.868635in}{1.680233in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{1.684201in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{1.678678in}}%
\pgfpathlineto{\pgfqpoint{4.876825in}{1.679119in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{1.679003in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{1.676247in}}%
\pgfpathlineto{\pgfqpoint{4.882557in}{1.676688in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{1.675695in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{1.676135in}}%
\pgfpathlineto{\pgfqpoint{4.887471in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{4.888290in}{1.668764in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{1.669646in}}%
\pgfpathlineto{\pgfqpoint{4.890747in}{1.664593in}}%
\pgfpathlineto{\pgfqpoint{4.893204in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{4.893204in}{1.663173in}}%
\pgfpathlineto{\pgfqpoint{4.894023in}{1.663614in}}%
\pgfpathlineto{\pgfqpoint{4.898118in}{1.665818in}}%
\pgfpathlineto{\pgfqpoint{4.898937in}{1.660779in}}%
\pgfpathlineto{\pgfqpoint{4.900575in}{1.661660in}}%
\pgfpathlineto{\pgfqpoint{4.900575in}{1.658923in}}%
\pgfpathlineto{\pgfqpoint{4.901394in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{4.903032in}{1.660245in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{4.904669in}{1.652925in}}%
\pgfpathlineto{\pgfqpoint{4.904669in}{1.650193in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{1.650635in}}%
\pgfpathlineto{\pgfqpoint{4.910402in}{1.653283in}}%
\pgfpathlineto{\pgfqpoint{4.911221in}{1.642817in}}%
\pgfpathlineto{\pgfqpoint{4.913678in}{1.644144in}}%
\pgfpathlineto{\pgfqpoint{4.913678in}{1.641421in}}%
\pgfpathlineto{\pgfqpoint{4.914497in}{1.641863in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{1.642305in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{1.639584in}}%
\pgfpathlineto{\pgfqpoint{4.916135in}{1.640026in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{1.640468in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{1.637749in}}%
\pgfpathlineto{\pgfqpoint{4.917773in}{1.638191in}}%
\pgfpathlineto{\pgfqpoint{4.920230in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{4.920230in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{4.921049in}{1.637242in}}%
\pgfpathlineto{\pgfqpoint{4.922687in}{1.638126in}}%
\pgfpathlineto{\pgfqpoint{4.923506in}{1.630426in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{1.625890in}}%
\pgfpathlineto{\pgfqpoint{4.925963in}{1.626334in}}%
\pgfpathlineto{\pgfqpoint{4.926782in}{1.626777in}}%
\pgfpathlineto{\pgfqpoint{4.926782in}{1.624068in}}%
\pgfpathlineto{\pgfqpoint{4.927601in}{1.624512in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.627610in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.624906in}}%
\pgfpathlineto{\pgfqpoint{4.934152in}{1.625348in}}%
\pgfpathlineto{\pgfqpoint{4.937428in}{1.627117in}}%
\pgfpathlineto{\pgfqpoint{4.937428in}{1.624415in}}%
\pgfpathlineto{\pgfqpoint{4.938247in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{4.939066in}{1.625299in}}%
\pgfpathlineto{\pgfqpoint{4.939066in}{1.619900in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{1.620343in}}%
\pgfpathlineto{\pgfqpoint{4.940704in}{1.620785in}}%
\pgfpathlineto{\pgfqpoint{4.940704in}{1.615391in}}%
\pgfpathlineto{\pgfqpoint{4.941523in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{4.943161in}{1.616720in}}%
\pgfpathlineto{\pgfqpoint{4.943161in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{4.943980in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{1.614911in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{4.945618in}{1.609970in}}%
\pgfpathlineto{\pgfqpoint{4.946437in}{1.610413in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{1.605478in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{1.606809in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{1.599196in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{1.599640in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{4.952170in}{1.594719in}}%
\pgfpathlineto{\pgfqpoint{4.954627in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{4.954627in}{1.593373in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{1.593817in}}%
\pgfpathlineto{\pgfqpoint{4.958721in}{1.595595in}}%
\pgfpathlineto{\pgfqpoint{4.959540in}{1.590686in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{1.592463in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{1.589789in}}%
\pgfpathlineto{\pgfqpoint{4.963635in}{1.590234in}}%
\pgfpathlineto{\pgfqpoint{4.965273in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{4.965273in}{1.585780in}}%
\pgfpathlineto{\pgfqpoint{4.966092in}{1.586224in}}%
\pgfpathlineto{\pgfqpoint{4.966911in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{4.966911in}{1.578665in}}%
\pgfpathlineto{\pgfqpoint{4.967730in}{1.579110in}}%
\pgfpathlineto{\pgfqpoint{4.970187in}{1.580446in}}%
\pgfpathlineto{\pgfqpoint{4.970187in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{4.971006in}{1.578226in}}%
\pgfpathlineto{\pgfqpoint{4.973463in}{1.579561in}}%
\pgfpathlineto{\pgfqpoint{4.974282in}{1.564047in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.564940in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.554322in}}%
\pgfpathlineto{\pgfqpoint{4.976739in}{1.554770in}}%
\pgfpathlineto{\pgfqpoint{4.977558in}{1.555218in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{4.979196in}{1.550812in}}%
\pgfpathlineto{\pgfqpoint{4.979196in}{1.548163in}}%
\pgfpathlineto{\pgfqpoint{4.980015in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{4.983290in}{1.550403in}}%
\pgfpathlineto{\pgfqpoint{4.983290in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{4.984109in}{1.548205in}}%
\pgfpathlineto{\pgfqpoint{4.985747in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{4.985747in}{1.546456in}}%
\pgfpathlineto{\pgfqpoint{4.986566in}{1.546904in}}%
\pgfpathlineto{\pgfqpoint{4.989023in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{4.989842in}{1.538133in}}%
\pgfpathlineto{\pgfqpoint{4.991480in}{1.539030in}}%
\pgfpathlineto{\pgfqpoint{4.992299in}{1.534205in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{1.534654in}}%
\pgfpathlineto{\pgfqpoint{4.993937in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{4.997213in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{4.997213in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{4.998032in}{1.524190in}}%
\pgfpathlineto{\pgfqpoint{4.998851in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{4.999670in}{1.519835in}}%
\pgfpathlineto{\pgfqpoint{5.000489in}{1.520285in}}%
\pgfpathlineto{\pgfqpoint{5.000489in}{1.517660in}}%
\pgfpathlineto{\pgfqpoint{5.001308in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{5.002946in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{1.514214in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.516465in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.513846in}}%
\pgfpathlineto{\pgfqpoint{5.008678in}{1.514296in}}%
\pgfpathlineto{\pgfqpoint{5.010316in}{1.515195in}}%
\pgfpathlineto{\pgfqpoint{5.010316in}{1.509961in}}%
\pgfpathlineto{\pgfqpoint{5.010316in}{1.509961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{4.140757in}}%
\pgfpathlineto{\pgfqpoint{0.981811in}{4.141130in}}%
\pgfpathlineto{\pgfqpoint{1.005561in}{4.150667in}}%
\pgfpathlineto{\pgfqpoint{1.033406in}{4.159385in}}%
\pgfpathlineto{\pgfqpoint{1.066984in}{4.167486in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{4.174981in}}%
\pgfpathlineto{\pgfqpoint{1.158708in}{4.181904in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{4.186209in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{4.148571in}}%
\pgfpathlineto{\pgfqpoint{1.200476in}{4.148725in}}%
\pgfpathlineto{\pgfqpoint{1.226683in}{4.153331in}}%
\pgfpathlineto{\pgfqpoint{1.226683in}{4.118198in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{4.118400in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{4.123383in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{4.090087in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{4.090329in}}%
\pgfpathlineto{\pgfqpoint{1.255346in}{4.092000in}}%
\pgfpathlineto{\pgfqpoint{1.255346in}{4.059294in}}%
\pgfpathlineto{\pgfqpoint{1.256165in}{4.059587in}}%
\pgfpathlineto{\pgfqpoint{1.297114in}{4.073020in}}%
\pgfpathlineto{\pgfqpoint{1.342976in}{4.085677in}}%
\pgfpathlineto{\pgfqpoint{1.395390in}{4.097770in}}%
\pgfpathlineto{\pgfqpoint{1.455175in}{4.109217in}}%
\pgfpathlineto{\pgfqpoint{1.477287in}{4.112942in}}%
\pgfpathlineto{\pgfqpoint{1.477287in}{4.090891in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{4.091050in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{4.096990in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{4.075991in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{1.511684in}{4.076329in}}%
\pgfpathlineto{\pgfqpoint{1.511684in}{4.055425in}}%
\pgfpathlineto{\pgfqpoint{1.512502in}{4.055617in}}%
\pgfpathlineto{\pgfqpoint{1.517416in}{4.056760in}}%
\pgfpathlineto{\pgfqpoint{1.517416in}{4.036068in}}%
\pgfpathlineto{\pgfqpoint{1.518235in}{4.036280in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{4.043805in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{4.024000in}}%
\pgfpathlineto{\pgfqpoint{1.549356in}{4.024216in}}%
\pgfpathlineto{\pgfqpoint{1.572287in}{4.030086in}}%
\pgfpathlineto{\pgfqpoint{1.572287in}{4.010918in}}%
\pgfpathlineto{\pgfqpoint{1.573106in}{4.011141in}}%
\pgfpathlineto{\pgfqpoint{1.577201in}{4.012250in}}%
\pgfpathlineto{\pgfqpoint{1.577201in}{3.993240in}}%
\pgfpathlineto{\pgfqpoint{1.578020in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{1.613236in}{4.003343in}}%
\pgfpathlineto{\pgfqpoint{1.613236in}{3.985193in}}%
\pgfpathlineto{\pgfqpoint{1.614055in}{3.985430in}}%
\pgfpathlineto{\pgfqpoint{1.618968in}{3.986843in}}%
\pgfpathlineto{\pgfqpoint{1.618968in}{3.968852in}}%
\pgfpathlineto{\pgfqpoint{1.619787in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.626339in}{3.971097in}}%
\pgfpathlineto{\pgfqpoint{1.626339in}{3.953297in}}%
\pgfpathlineto{\pgfqpoint{1.627158in}{3.953561in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{3.966857in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{3.949968in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{3.950222in}}%
\pgfpathlineto{\pgfqpoint{1.724615in}{3.965764in}}%
\pgfpathlineto{\pgfqpoint{1.724615in}{3.949864in}}%
\pgfpathlineto{\pgfqpoint{1.725434in}{3.950103in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{3.951055in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{3.935250in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{3.935500in}}%
\pgfpathlineto{\pgfqpoint{1.736900in}{3.937735in}}%
\pgfpathlineto{\pgfqpoint{1.736900in}{3.922091in}}%
\pgfpathlineto{\pgfqpoint{1.737719in}{3.922351in}}%
\pgfpathlineto{\pgfqpoint{1.740176in}{3.923126in}}%
\pgfpathlineto{\pgfqpoint{1.740176in}{3.907562in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{3.907832in}}%
\pgfpathlineto{\pgfqpoint{1.751641in}{3.911310in}}%
\pgfpathlineto{\pgfqpoint{1.751641in}{3.895953in}}%
\pgfpathlineto{\pgfqpoint{1.752460in}{3.896230in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{3.899247in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{3.884067in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{3.884351in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.886606in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.871562in}}%
\pgfpathlineto{\pgfqpoint{1.769659in}{3.871854in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.880117in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.865455in}}%
\pgfpathlineto{\pgfqpoint{1.794228in}{3.865745in}}%
\pgfpathlineto{\pgfqpoint{1.843366in}{3.882305in}}%
\pgfpathlineto{\pgfqpoint{1.843366in}{3.868342in}}%
\pgfpathlineto{\pgfqpoint{1.844185in}{3.868615in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{3.877673in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{3.864090in}}%
\pgfpathlineto{\pgfqpoint{1.872849in}{3.864359in}}%
\pgfpathlineto{\pgfqpoint{1.886771in}{3.868878in}}%
\pgfpathlineto{\pgfqpoint{1.886771in}{3.855492in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.855764in}}%
\pgfpathlineto{\pgfqpoint{1.908883in}{3.862697in}}%
\pgfpathlineto{\pgfqpoint{1.908883in}{3.849586in}}%
\pgfpathlineto{\pgfqpoint{1.909702in}{3.849857in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{3.858834in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{3.846059in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{3.846326in}}%
\pgfpathlineto{\pgfqpoint{1.974401in}{3.857684in}}%
\pgfpathlineto{\pgfqpoint{1.974401in}{3.845311in}}%
\pgfpathlineto{\pgfqpoint{1.975220in}{3.845570in}}%
\pgfpathlineto{\pgfqpoint{1.998970in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{1.998970in}{3.840803in}}%
\pgfpathlineto{\pgfqpoint{1.999789in}{3.841059in}}%
\pgfpathlineto{\pgfqpoint{2.001427in}{3.841570in}}%
\pgfpathlineto{\pgfqpoint{2.001427in}{3.829497in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{3.829760in}}%
\pgfpathlineto{\pgfqpoint{2.007978in}{3.831591in}}%
\pgfpathlineto{\pgfqpoint{2.007978in}{3.819597in}}%
\pgfpathlineto{\pgfqpoint{2.008797in}{3.819865in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{3.829792in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{3.818109in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{3.818371in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{3.821746in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{3.810180in}}%
\pgfpathlineto{\pgfqpoint{2.052203in}{3.810445in}}%
\pgfpathlineto{\pgfqpoint{2.079229in}{3.818991in}}%
\pgfpathlineto{\pgfqpoint{2.079229in}{3.807680in}}%
\pgfpathlineto{\pgfqpoint{2.080048in}{3.807940in}}%
\pgfpathlineto{\pgfqpoint{2.115263in}{3.818836in}}%
\pgfpathlineto{\pgfqpoint{2.115263in}{3.807834in}}%
\pgfpathlineto{\pgfqpoint{2.116082in}{3.808088in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{3.812344in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{3.801473in}}%
\pgfpathlineto{\pgfqpoint{2.130824in}{3.801727in}}%
\pgfpathlineto{\pgfqpoint{2.154574in}{3.808965in}}%
\pgfpathlineto{\pgfqpoint{2.154574in}{3.798294in}}%
\pgfpathlineto{\pgfqpoint{2.155393in}{3.798545in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{3.801042in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{3.779873in}}%
\pgfpathlineto{\pgfqpoint{2.164401in}{3.780134in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{3.782976in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{3.772482in}}%
\pgfpathlineto{\pgfqpoint{2.174229in}{3.772744in}}%
\pgfpathlineto{\pgfqpoint{2.182419in}{3.775353in}}%
\pgfpathlineto{\pgfqpoint{2.182419in}{3.764936in}}%
\pgfpathlineto{\pgfqpoint{2.183238in}{3.765201in}}%
\pgfpathlineto{\pgfqpoint{2.185694in}{3.765994in}}%
\pgfpathlineto{\pgfqpoint{2.185694in}{3.755613in}}%
\pgfpathlineto{\pgfqpoint{2.186513in}{3.755883in}}%
\pgfpathlineto{\pgfqpoint{2.188151in}{3.756421in}}%
\pgfpathlineto{\pgfqpoint{2.188151in}{3.746069in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.746343in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{3.747438in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{3.737127in}}%
\pgfpathlineto{\pgfqpoint{2.193065in}{3.737406in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.740725in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.730500in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{3.730780in}}%
\pgfpathlineto{\pgfqpoint{2.206988in}{3.731898in}}%
\pgfpathlineto{\pgfqpoint{2.207807in}{3.711828in}}%
\pgfpathlineto{\pgfqpoint{2.247936in}{3.725640in}}%
\pgfpathlineto{\pgfqpoint{2.247936in}{3.715749in}}%
\pgfpathlineto{\pgfqpoint{2.248755in}{3.716029in}}%
\pgfpathlineto{\pgfqpoint{2.254488in}{3.717976in}}%
\pgfpathlineto{\pgfqpoint{2.254488in}{3.708138in}}%
\pgfpathlineto{\pgfqpoint{2.255307in}{3.708420in}}%
\pgfpathlineto{\pgfqpoint{2.281514in}{3.717290in}}%
\pgfpathlineto{\pgfqpoint{2.281514in}{3.707632in}}%
\pgfpathlineto{\pgfqpoint{2.282333in}{3.707910in}}%
\pgfpathlineto{\pgfqpoint{2.287247in}{3.709567in}}%
\pgfpathlineto{\pgfqpoint{2.287247in}{3.699955in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{3.700235in}}%
\pgfpathlineto{\pgfqpoint{2.306902in}{3.706599in}}%
\pgfpathlineto{\pgfqpoint{2.307721in}{3.678465in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{3.683310in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{3.673943in}}%
\pgfpathlineto{\pgfqpoint{2.322462in}{3.674230in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{3.694939in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{3.685928in}}%
\pgfpathlineto{\pgfqpoint{2.384704in}{3.686198in}}%
\pgfpathlineto{\pgfqpoint{2.429747in}{3.700641in}}%
\pgfpathlineto{\pgfqpoint{2.429747in}{3.691877in}}%
\pgfpathlineto{\pgfqpoint{2.430566in}{3.692137in}}%
\pgfpathlineto{\pgfqpoint{2.432204in}{3.692655in}}%
\pgfpathlineto{\pgfqpoint{2.432204in}{3.683912in}}%
\pgfpathlineto{\pgfqpoint{2.433023in}{3.684175in}}%
\pgfpathlineto{\pgfqpoint{2.450221in}{3.689639in}}%
\pgfpathlineto{\pgfqpoint{2.450221in}{3.680994in}}%
\pgfpathlineto{\pgfqpoint{2.451040in}{3.681256in}}%
\pgfpathlineto{\pgfqpoint{2.456773in}{3.683079in}}%
\pgfpathlineto{\pgfqpoint{2.456773in}{3.674475in}}%
\pgfpathlineto{\pgfqpoint{2.457592in}{3.674738in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{3.676837in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{3.668277in}}%
\pgfpathlineto{\pgfqpoint{2.464963in}{3.668542in}}%
\pgfpathlineto{\pgfqpoint{2.545222in}{3.693353in}}%
\pgfpathlineto{\pgfqpoint{2.545222in}{3.685175in}}%
\pgfpathlineto{\pgfqpoint{2.546041in}{3.685421in}}%
\pgfpathlineto{\pgfqpoint{2.560782in}{3.689799in}}%
\pgfpathlineto{\pgfqpoint{2.560782in}{3.681698in}}%
\pgfpathlineto{\pgfqpoint{2.561601in}{3.681942in}}%
\pgfpathlineto{\pgfqpoint{2.577980in}{3.686791in}}%
\pgfpathlineto{\pgfqpoint{2.577980in}{3.678770in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{3.679013in}}%
\pgfpathlineto{\pgfqpoint{2.614834in}{3.689521in}}%
\pgfpathlineto{\pgfqpoint{2.614834in}{3.681661in}}%
\pgfpathlineto{\pgfqpoint{2.615653in}{3.681898in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{3.683555in}}%
\pgfpathlineto{\pgfqpoint{2.621386in}{3.667908in}}%
\pgfpathlineto{\pgfqpoint{2.622205in}{3.668150in}}%
\pgfpathlineto{\pgfqpoint{2.624662in}{3.668876in}}%
\pgfpathlineto{\pgfqpoint{2.624662in}{3.661076in}}%
\pgfpathlineto{\pgfqpoint{2.625480in}{3.661321in}}%
\pgfpathlineto{\pgfqpoint{2.627937in}{3.662054in}}%
\pgfpathlineto{\pgfqpoint{2.627937in}{3.654274in}}%
\pgfpathlineto{\pgfqpoint{2.628756in}{3.654521in}}%
\pgfpathlineto{\pgfqpoint{2.650869in}{3.661117in}}%
\pgfpathlineto{\pgfqpoint{2.650869in}{3.653434in}}%
\pgfpathlineto{\pgfqpoint{2.651687in}{3.653679in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.654167in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.646500in}}%
\pgfpathlineto{\pgfqpoint{2.654144in}{3.646747in}}%
\pgfpathlineto{\pgfqpoint{2.669705in}{3.651402in}}%
\pgfpathlineto{\pgfqpoint{2.669705in}{3.643805in}}%
\pgfpathlineto{\pgfqpoint{2.670524in}{3.644051in}}%
\pgfpathlineto{\pgfqpoint{2.673800in}{3.645033in}}%
\pgfpathlineto{\pgfqpoint{2.673800in}{3.629888in}}%
\pgfpathlineto{\pgfqpoint{2.674619in}{3.630140in}}%
\pgfpathlineto{\pgfqpoint{2.686903in}{3.633882in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.619115in}}%
\pgfpathlineto{\pgfqpoint{2.691817in}{3.620382in}}%
\pgfpathlineto{\pgfqpoint{2.691817in}{3.612899in}}%
\pgfpathlineto{\pgfqpoint{2.692636in}{3.613155in}}%
\pgfpathlineto{\pgfqpoint{2.705739in}{3.617217in}}%
\pgfpathlineto{\pgfqpoint{2.705739in}{3.609791in}}%
\pgfpathlineto{\pgfqpoint{2.706558in}{3.610047in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{3.623269in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{3.616006in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{3.616253in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{3.616746in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{3.609499in}}%
\pgfpathlineto{\pgfqpoint{2.753240in}{3.609748in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{3.611733in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{3.604517in}}%
\pgfpathlineto{\pgfqpoint{2.760610in}{3.604767in}}%
\pgfpathlineto{\pgfqpoint{2.762248in}{3.605267in}}%
\pgfpathlineto{\pgfqpoint{2.762248in}{3.598065in}}%
\pgfpathlineto{\pgfqpoint{2.763067in}{3.598317in}}%
\pgfpathlineto{\pgfqpoint{2.775352in}{3.602077in}}%
\pgfpathlineto{\pgfqpoint{2.775352in}{3.594925in}}%
\pgfpathlineto{\pgfqpoint{2.776171in}{3.595177in}}%
\pgfpathlineto{\pgfqpoint{2.781084in}{3.596684in}}%
\pgfpathlineto{\pgfqpoint{2.781084in}{3.589557in}}%
\pgfpathlineto{\pgfqpoint{2.781903in}{3.589810in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.596322in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.589274in}}%
\pgfpathlineto{\pgfqpoint{2.804016in}{3.589525in}}%
\pgfpathlineto{\pgfqpoint{2.808929in}{3.591024in}}%
\pgfpathlineto{\pgfqpoint{2.808929in}{3.584000in}}%
\pgfpathlineto{\pgfqpoint{2.809748in}{3.584252in}}%
\pgfpathlineto{\pgfqpoint{2.813024in}{3.585257in}}%
\pgfpathlineto{\pgfqpoint{2.813024in}{3.578252in}}%
\pgfpathlineto{\pgfqpoint{2.813843in}{3.578505in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{3.589952in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{3.583075in}}%
\pgfpathlineto{\pgfqpoint{2.852335in}{3.583322in}}%
\pgfpathlineto{\pgfqpoint{2.873628in}{3.589675in}}%
\pgfpathlineto{\pgfqpoint{2.873628in}{3.582872in}}%
\pgfpathlineto{\pgfqpoint{2.874447in}{3.583116in}}%
\pgfpathlineto{\pgfqpoint{2.876085in}{3.583604in}}%
\pgfpathlineto{\pgfqpoint{2.876085in}{3.576813in}}%
\pgfpathlineto{\pgfqpoint{2.876904in}{3.577059in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{3.578533in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{3.565002in}}%
\pgfpathlineto{\pgfqpoint{2.882637in}{3.565251in}}%
\pgfpathlineto{\pgfqpoint{2.891645in}{3.567988in}}%
\pgfpathlineto{\pgfqpoint{2.891645in}{3.561259in}}%
\pgfpathlineto{\pgfqpoint{2.892464in}{3.561509in}}%
\pgfpathlineto{\pgfqpoint{2.901473in}{3.564248in}}%
\pgfpathlineto{\pgfqpoint{2.901473in}{3.557554in}}%
\pgfpathlineto{\pgfqpoint{2.902292in}{3.557804in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.558054in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{3.551370in}}%
\pgfpathlineto{\pgfqpoint{2.903930in}{3.551622in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{3.556628in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{3.549999in}}%
\pgfpathlineto{\pgfqpoint{2.921128in}{3.550250in}}%
\pgfpathlineto{\pgfqpoint{2.940783in}{3.556212in}}%
\pgfpathlineto{\pgfqpoint{2.940783in}{3.549647in}}%
\pgfpathlineto{\pgfqpoint{2.941602in}{3.549895in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.550144in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.537036in}}%
\pgfpathlineto{\pgfqpoint{2.943240in}{3.537289in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{3.540057in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{3.527025in}}%
\pgfpathlineto{\pgfqpoint{2.953068in}{3.527280in}}%
\pgfpathlineto{\pgfqpoint{2.978456in}{3.535097in}}%
\pgfpathlineto{\pgfqpoint{2.978456in}{3.528660in}}%
\pgfpathlineto{\pgfqpoint{2.979275in}{3.528911in}}%
\pgfpathlineto{\pgfqpoint{2.980913in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.981732in}{3.516823in}}%
\pgfpathlineto{\pgfqpoint{2.986646in}{3.518352in}}%
\pgfpathlineto{\pgfqpoint{2.986646in}{3.511951in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.512207in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{3.512463in}}%
\pgfpathlineto{\pgfqpoint{2.989102in}{3.499945in}}%
\pgfpathlineto{\pgfqpoint{2.989921in}{3.500206in}}%
\pgfpathlineto{\pgfqpoint{2.989921in}{3.487454in}}%
\pgfpathlineto{\pgfqpoint{2.990740in}{3.487719in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{3.494267in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{3.487954in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.488216in}}%
\pgfpathlineto{\pgfqpoint{3.016947in}{3.489782in}}%
\pgfpathlineto{\pgfqpoint{3.016947in}{3.483489in}}%
\pgfpathlineto{\pgfqpoint{3.017766in}{3.483752in}}%
\pgfpathlineto{\pgfqpoint{3.021042in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.021042in}{3.478522in}}%
\pgfpathlineto{\pgfqpoint{3.021861in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{3.030051in}{3.481413in}}%
\pgfpathlineto{\pgfqpoint{3.030051in}{3.475163in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{3.475427in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.477792in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.471568in}}%
\pgfpathlineto{\pgfqpoint{3.039060in}{3.471832in}}%
\pgfpathlineto{\pgfqpoint{3.041516in}{3.472623in}}%
\pgfpathlineto{\pgfqpoint{3.041516in}{3.466411in}}%
\pgfpathlineto{\pgfqpoint{3.042335in}{3.466676in}}%
\pgfpathlineto{\pgfqpoint{3.048887in}{3.468792in}}%
\pgfpathlineto{\pgfqpoint{3.048887in}{3.462603in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{3.462869in}}%
\pgfpathlineto{\pgfqpoint{3.060353in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{3.060353in}{3.460151in}}%
\pgfpathlineto{\pgfqpoint{3.061172in}{3.460417in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.460947in}}%
\pgfpathlineto{\pgfqpoint{3.062810in}{3.454801in}}%
\pgfpathlineto{\pgfqpoint{3.063629in}{3.455068in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.464808in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{3.458743in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.459005in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{3.459267in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{3.453210in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{3.453474in}}%
\pgfpathlineto{\pgfqpoint{3.128327in}{3.463609in}}%
\pgfpathlineto{\pgfqpoint{3.128327in}{3.457635in}}%
\pgfpathlineto{\pgfqpoint{3.129146in}{3.457893in}}%
\pgfpathlineto{\pgfqpoint{3.134879in}{3.459696in}}%
\pgfpathlineto{\pgfqpoint{3.134879in}{3.453741in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{3.454000in}}%
\pgfpathlineto{\pgfqpoint{3.138155in}{3.454775in}}%
\pgfpathlineto{\pgfqpoint{3.138155in}{3.448832in}}%
\pgfpathlineto{\pgfqpoint{3.138974in}{3.449092in}}%
\pgfpathlineto{\pgfqpoint{3.149620in}{3.452457in}}%
\pgfpathlineto{\pgfqpoint{3.149620in}{3.446544in}}%
\pgfpathlineto{\pgfqpoint{3.150439in}{3.446804in}}%
\pgfpathlineto{\pgfqpoint{3.151258in}{3.447063in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{3.435520in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.436832in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.425064in}}%
\pgfpathlineto{\pgfqpoint{3.156991in}{3.425330in}}%
\pgfpathlineto{\pgfqpoint{3.161905in}{3.426920in}}%
\pgfpathlineto{\pgfqpoint{3.161905in}{3.415194in}}%
\pgfpathlineto{\pgfqpoint{3.162724in}{3.415462in}}%
\pgfpathlineto{\pgfqpoint{3.164362in}{3.415997in}}%
\pgfpathlineto{\pgfqpoint{3.164362in}{3.410146in}}%
\pgfpathlineto{\pgfqpoint{3.165181in}{3.410415in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{3.414968in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{3.409153in}}%
\pgfpathlineto{\pgfqpoint{3.179922in}{3.409421in}}%
\pgfpathlineto{\pgfqpoint{3.182379in}{3.410224in}}%
\pgfpathlineto{\pgfqpoint{3.182379in}{3.404420in}}%
\pgfpathlineto{\pgfqpoint{3.183198in}{3.404690in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{3.405496in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{3.399704in}}%
\pgfpathlineto{\pgfqpoint{3.186474in}{3.399974in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{3.401053in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{3.395273in}}%
\pgfpathlineto{\pgfqpoint{3.190569in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{3.192207in}{3.396086in}}%
\pgfpathlineto{\pgfqpoint{3.192207in}{3.390316in}}%
\pgfpathlineto{\pgfqpoint{3.193026in}{3.390588in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{3.391405in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{3.379889in}}%
\pgfpathlineto{\pgfqpoint{3.196301in}{3.380164in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{3.385905in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{3.214319in}{3.380465in}}%
\pgfpathlineto{\pgfqpoint{3.216776in}{3.381283in}}%
\pgfpathlineto{\pgfqpoint{3.216776in}{3.375581in}}%
\pgfpathlineto{\pgfqpoint{3.217595in}{3.375855in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{3.376403in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{3.370710in}}%
\pgfpathlineto{\pgfqpoint{3.220052in}{3.370985in}}%
\pgfpathlineto{\pgfqpoint{3.223327in}{3.372085in}}%
\pgfpathlineto{\pgfqpoint{3.223327in}{3.360727in}}%
\pgfpathlineto{\pgfqpoint{3.224146in}{3.361005in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{3.362946in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{3.357286in}}%
\pgfpathlineto{\pgfqpoint{3.230698in}{3.357565in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.359508in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.353865in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.354144in}}%
\pgfpathlineto{\pgfqpoint{3.253629in}{3.359679in}}%
\pgfpathlineto{\pgfqpoint{3.253629in}{3.348477in}}%
\pgfpathlineto{\pgfqpoint{3.254448in}{3.348755in}}%
\pgfpathlineto{\pgfqpoint{3.258543in}{3.350144in}}%
\pgfpathlineto{\pgfqpoint{3.259362in}{3.339257in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.341774in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.336212in}}%
\pgfpathlineto{\pgfqpoint{3.267552in}{3.336493in}}%
\pgfpathlineto{\pgfqpoint{3.272465in}{3.338172in}}%
\pgfpathlineto{\pgfqpoint{3.272465in}{3.332625in}}%
\pgfpathlineto{\pgfqpoint{3.273284in}{3.332906in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{3.333187in}}%
\pgfpathlineto{\pgfqpoint{3.274922in}{3.322395in}}%
\pgfpathlineto{\pgfqpoint{3.275741in}{3.322678in}}%
\pgfpathlineto{\pgfqpoint{3.275741in}{3.317149in}}%
\pgfpathlineto{\pgfqpoint{3.276560in}{3.317434in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.322255in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.316758in}}%
\pgfpathlineto{\pgfqpoint{3.291302in}{3.317042in}}%
\pgfpathlineto{\pgfqpoint{3.301129in}{3.320431in}}%
\pgfpathlineto{\pgfqpoint{3.301129in}{3.314959in}}%
\pgfpathlineto{\pgfqpoint{3.301948in}{3.315242in}}%
\pgfpathlineto{\pgfqpoint{3.306043in}{3.316654in}}%
\pgfpathlineto{\pgfqpoint{3.306043in}{3.311195in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{3.311478in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{3.312328in}}%
\pgfpathlineto{\pgfqpoint{3.310138in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.305137in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{3.294296in}}%
\pgfpathlineto{\pgfqpoint{3.320785in}{3.294583in}}%
\pgfpathlineto{\pgfqpoint{3.321604in}{3.294870in}}%
\pgfpathlineto{\pgfqpoint{3.322423in}{3.284339in}}%
\pgfpathlineto{\pgfqpoint{3.324060in}{3.284918in}}%
\pgfpathlineto{\pgfqpoint{3.324879in}{3.274412in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{3.274996in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{3.269607in}}%
\pgfpathlineto{\pgfqpoint{3.327336in}{3.269900in}}%
\pgfpathlineto{\pgfqpoint{3.337164in}{3.273406in}}%
\pgfpathlineto{\pgfqpoint{3.337164in}{3.268040in}}%
\pgfpathlineto{\pgfqpoint{3.337983in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.269793in}}%
\pgfpathlineto{\pgfqpoint{3.342078in}{3.259090in}}%
\pgfpathlineto{\pgfqpoint{3.342897in}{3.259385in}}%
\pgfpathlineto{\pgfqpoint{3.345354in}{3.260267in}}%
\pgfpathlineto{\pgfqpoint{3.345354in}{3.254927in}}%
\pgfpathlineto{\pgfqpoint{3.346173in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{3.351086in}{3.256991in}}%
\pgfpathlineto{\pgfqpoint{3.351086in}{3.251664in}}%
\pgfpathlineto{\pgfqpoint{3.351905in}{3.251960in}}%
\pgfpathlineto{\pgfqpoint{3.353543in}{3.252551in}}%
\pgfpathlineto{\pgfqpoint{3.353543in}{3.247232in}}%
\pgfpathlineto{\pgfqpoint{3.354362in}{3.247529in}}%
\pgfpathlineto{\pgfqpoint{3.360914in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{3.360914in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{3.361733in}{3.244890in}}%
\pgfpathlineto{\pgfqpoint{3.382207in}{3.252245in}}%
\pgfpathlineto{\pgfqpoint{3.382207in}{3.241730in}}%
\pgfpathlineto{\pgfqpoint{3.383026in}{3.242025in}}%
\pgfpathlineto{\pgfqpoint{3.384664in}{3.242614in}}%
\pgfpathlineto{\pgfqpoint{3.384664in}{3.237365in}}%
\pgfpathlineto{\pgfqpoint{3.385483in}{3.237661in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{3.238252in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{3.233011in}}%
\pgfpathlineto{\pgfqpoint{3.387940in}{3.233308in}}%
\pgfpathlineto{\pgfqpoint{3.390397in}{3.234197in}}%
\pgfpathlineto{\pgfqpoint{3.390397in}{3.228966in}}%
\pgfpathlineto{\pgfqpoint{3.391216in}{3.229263in}}%
\pgfpathlineto{\pgfqpoint{3.420699in}{3.239858in}}%
\pgfpathlineto{\pgfqpoint{3.420699in}{3.234683in}}%
\pgfpathlineto{\pgfqpoint{3.421518in}{3.234976in}}%
\pgfpathlineto{\pgfqpoint{3.431345in}{3.238473in}}%
\pgfpathlineto{\pgfqpoint{3.431345in}{3.233320in}}%
\pgfpathlineto{\pgfqpoint{3.432164in}{3.233611in}}%
\pgfpathlineto{\pgfqpoint{3.444449in}{3.237967in}}%
\pgfpathlineto{\pgfqpoint{3.444449in}{3.232839in}}%
\pgfpathlineto{\pgfqpoint{3.445268in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{3.236601in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{3.226393in}}%
\pgfpathlineto{\pgfqpoint{3.455914in}{3.226684in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{3.226975in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{3.221878in}}%
\pgfpathlineto{\pgfqpoint{3.457552in}{3.222170in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{3.225661in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{3.210442in}}%
\pgfpathlineto{\pgfqpoint{3.468199in}{3.210736in}}%
\pgfpathlineto{\pgfqpoint{3.477208in}{3.213960in}}%
\pgfpathlineto{\pgfqpoint{3.477208in}{3.203861in}}%
\pgfpathlineto{\pgfqpoint{3.478027in}{3.204156in}}%
\pgfpathlineto{\pgfqpoint{3.480483in}{3.205039in}}%
\pgfpathlineto{\pgfqpoint{3.480483in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{3.481302in}{3.200295in}}%
\pgfpathlineto{\pgfqpoint{3.485397in}{3.201770in}}%
\pgfpathlineto{\pgfqpoint{3.485397in}{3.196742in}}%
\pgfpathlineto{\pgfqpoint{3.486216in}{3.197038in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{3.192311in}}%
\pgfpathlineto{\pgfqpoint{3.487854in}{3.192608in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.194385in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.189375in}}%
\pgfpathlineto{\pgfqpoint{3.493587in}{3.189672in}}%
\pgfpathlineto{\pgfqpoint{3.495225in}{3.190265in}}%
\pgfpathlineto{\pgfqpoint{3.495225in}{3.185262in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{3.185560in}}%
\pgfpathlineto{\pgfqpoint{3.499320in}{3.186749in}}%
\pgfpathlineto{\pgfqpoint{3.500139in}{3.177064in}}%
\pgfpathlineto{\pgfqpoint{3.507509in}{3.179753in}}%
\pgfpathlineto{\pgfqpoint{3.507509in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{3.175078in}}%
\pgfpathlineto{\pgfqpoint{3.509966in}{3.175676in}}%
\pgfpathlineto{\pgfqpoint{3.509966in}{3.170708in}}%
\pgfpathlineto{\pgfqpoint{3.510785in}{3.171009in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{3.173403in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{3.168450in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{3.169649in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{3.164704in}}%
\pgfpathlineto{\pgfqpoint{3.521432in}{3.165004in}}%
\pgfpathlineto{\pgfqpoint{3.523070in}{3.165605in}}%
\pgfpathlineto{\pgfqpoint{3.523070in}{3.160667in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{3.160968in}}%
\pgfpathlineto{\pgfqpoint{3.529622in}{3.163072in}}%
\pgfpathlineto{\pgfqpoint{3.529622in}{3.158148in}}%
\pgfpathlineto{\pgfqpoint{3.530441in}{3.158449in}}%
\pgfpathlineto{\pgfqpoint{3.548458in}{3.165034in}}%
\pgfpathlineto{\pgfqpoint{3.548458in}{3.160142in}}%
\pgfpathlineto{\pgfqpoint{3.549277in}{3.160440in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.161335in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.156451in}}%
\pgfpathlineto{\pgfqpoint{3.552553in}{3.156750in}}%
\pgfpathlineto{\pgfqpoint{3.556648in}{3.158244in}}%
\pgfpathlineto{\pgfqpoint{3.556648in}{3.153370in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{3.153670in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.154568in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.149702in}}%
\pgfpathlineto{\pgfqpoint{3.560742in}{3.150002in}}%
\pgfpathlineto{\pgfqpoint{3.561561in}{3.150302in}}%
\pgfpathlineto{\pgfqpoint{3.561561in}{3.145441in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{3.145742in}}%
\pgfpathlineto{\pgfqpoint{3.564018in}{3.146344in}}%
\pgfpathlineto{\pgfqpoint{3.564018in}{3.141490in}}%
\pgfpathlineto{\pgfqpoint{3.564837in}{3.141791in}}%
\pgfpathlineto{\pgfqpoint{3.565656in}{3.142093in}}%
\pgfpathlineto{\pgfqpoint{3.565656in}{3.137244in}}%
\pgfpathlineto{\pgfqpoint{3.566475in}{3.137547in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.137850in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.133006in}}%
\pgfpathlineto{\pgfqpoint{3.568113in}{3.133310in}}%
\pgfpathlineto{\pgfqpoint{3.591863in}{3.142045in}}%
\pgfpathlineto{\pgfqpoint{3.591863in}{3.137241in}}%
\pgfpathlineto{\pgfqpoint{3.592682in}{3.137541in}}%
\pgfpathlineto{\pgfqpoint{3.598415in}{3.139636in}}%
\pgfpathlineto{\pgfqpoint{3.598415in}{3.134845in}}%
\pgfpathlineto{\pgfqpoint{3.599234in}{3.135145in}}%
\pgfpathlineto{\pgfqpoint{3.600053in}{3.135445in}}%
\pgfpathlineto{\pgfqpoint{3.600053in}{3.130659in}}%
\pgfpathlineto{\pgfqpoint{3.600872in}{3.130960in}}%
\pgfpathlineto{\pgfqpoint{3.603329in}{3.131861in}}%
\pgfpathlineto{\pgfqpoint{3.603329in}{3.127083in}}%
\pgfpathlineto{\pgfqpoint{3.604148in}{3.127385in}}%
\pgfpathlineto{\pgfqpoint{3.607424in}{3.128588in}}%
\pgfpathlineto{\pgfqpoint{3.607424in}{3.123819in}}%
\pgfpathlineto{\pgfqpoint{3.608243in}{3.124121in}}%
\pgfpathlineto{\pgfqpoint{3.609061in}{3.124422in}}%
\pgfpathlineto{\pgfqpoint{3.609061in}{3.119658in}}%
\pgfpathlineto{\pgfqpoint{3.609880in}{3.119961in}}%
\pgfpathlineto{\pgfqpoint{3.610699in}{3.120263in}}%
\pgfpathlineto{\pgfqpoint{3.610699in}{3.115504in}}%
\pgfpathlineto{\pgfqpoint{3.611518in}{3.115807in}}%
\pgfpathlineto{\pgfqpoint{3.612337in}{3.116111in}}%
\pgfpathlineto{\pgfqpoint{3.612337in}{3.106605in}}%
\pgfpathlineto{\pgfqpoint{3.613156in}{3.106910in}}%
\pgfpathlineto{\pgfqpoint{3.618070in}{3.108741in}}%
\pgfpathlineto{\pgfqpoint{3.618070in}{3.104000in}}%
\pgfpathlineto{\pgfqpoint{3.618889in}{3.104306in}}%
\pgfpathlineto{\pgfqpoint{3.620527in}{3.104917in}}%
\pgfpathlineto{\pgfqpoint{3.621346in}{3.095758in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.096987in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.092263in}}%
\pgfpathlineto{\pgfqpoint{3.625441in}{3.092571in}}%
\pgfpathlineto{\pgfqpoint{3.631993in}{3.095029in}}%
\pgfpathlineto{\pgfqpoint{3.631993in}{3.080907in}}%
\pgfpathlineto{\pgfqpoint{3.632812in}{3.081217in}}%
\pgfpathlineto{\pgfqpoint{3.641001in}{3.084308in}}%
\pgfpathlineto{\pgfqpoint{3.641001in}{3.079619in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{3.079929in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.080238in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.075554in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.075864in}}%
\pgfpathlineto{\pgfqpoint{3.650010in}{3.078340in}}%
\pgfpathlineto{\pgfqpoint{3.650010in}{3.069000in}}%
\pgfpathlineto{\pgfqpoint{3.650829in}{3.069311in}}%
\pgfpathlineto{\pgfqpoint{3.651648in}{3.069622in}}%
\pgfpathlineto{\pgfqpoint{3.651648in}{3.055638in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{3.055953in}}%
\pgfpathlineto{\pgfqpoint{3.653286in}{3.056267in}}%
\pgfpathlineto{\pgfqpoint{3.653286in}{3.046962in}}%
\pgfpathlineto{\pgfqpoint{3.654105in}{3.047278in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{3.051059in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{3.041794in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{3.042111in}}%
\pgfpathlineto{\pgfqpoint{3.668846in}{3.043690in}}%
\pgfpathlineto{\pgfqpoint{3.668846in}{3.039068in}}%
\pgfpathlineto{\pgfqpoint{3.669665in}{3.039385in}}%
\pgfpathlineto{\pgfqpoint{3.673760in}{3.040965in}}%
\pgfpathlineto{\pgfqpoint{3.673760in}{3.036352in}}%
\pgfpathlineto{\pgfqpoint{3.674579in}{3.036669in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{3.037617in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{3.033012in}}%
\pgfpathlineto{\pgfqpoint{3.677855in}{3.033329in}}%
\pgfpathlineto{\pgfqpoint{3.680312in}{3.034279in}}%
\pgfpathlineto{\pgfqpoint{3.680312in}{3.025085in}}%
\pgfpathlineto{\pgfqpoint{3.681131in}{3.025404in}}%
\pgfpathlineto{\pgfqpoint{3.686863in}{3.027630in}}%
\pgfpathlineto{\pgfqpoint{3.686863in}{3.023045in}}%
\pgfpathlineto{\pgfqpoint{3.687682in}{3.023364in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{3.023682in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{3.019102in}}%
\pgfpathlineto{\pgfqpoint{3.689320in}{3.019421in}}%
\pgfpathlineto{\pgfqpoint{3.693415in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{3.693415in}{3.016444in}}%
\pgfpathlineto{\pgfqpoint{3.694234in}{3.016764in}}%
\pgfpathlineto{\pgfqpoint{3.699148in}{3.018677in}}%
\pgfpathlineto{\pgfqpoint{3.699148in}{3.014116in}}%
\pgfpathlineto{\pgfqpoint{3.699967in}{3.014435in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{3.016348in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{3.003026in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{3.006871in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{3.002342in}}%
\pgfpathlineto{\pgfqpoint{3.716346in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{3.720441in}{3.004262in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{2.995547in}}%
\pgfpathlineto{\pgfqpoint{3.725355in}{2.997152in}}%
\pgfpathlineto{\pgfqpoint{3.725355in}{2.992644in}}%
\pgfpathlineto{\pgfqpoint{3.726174in}{2.992966in}}%
\pgfpathlineto{\pgfqpoint{3.728631in}{2.993930in}}%
\pgfpathlineto{\pgfqpoint{3.728631in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{3.729450in}{2.985252in}}%
\pgfpathlineto{\pgfqpoint{3.735183in}{2.987510in}}%
\pgfpathlineto{\pgfqpoint{3.735183in}{2.978536in}}%
\pgfpathlineto{\pgfqpoint{3.736002in}{2.978860in}}%
\pgfpathlineto{\pgfqpoint{3.742553in}{2.981445in}}%
\pgfpathlineto{\pgfqpoint{3.743372in}{2.972825in}}%
\pgfpathlineto{\pgfqpoint{3.748286in}{2.974769in}}%
\pgfpathlineto{\pgfqpoint{3.748286in}{2.970308in}}%
\pgfpathlineto{\pgfqpoint{3.749105in}{2.970632in}}%
\pgfpathlineto{\pgfqpoint{3.749924in}{2.970957in}}%
\pgfpathlineto{\pgfqpoint{3.749924in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{2.962371in}}%
\pgfpathlineto{\pgfqpoint{3.756476in}{2.964650in}}%
\pgfpathlineto{\pgfqpoint{3.757295in}{2.956092in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{2.956746in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{2.948204in}}%
\pgfpathlineto{\pgfqpoint{3.760571in}{2.948533in}}%
\pgfpathlineto{\pgfqpoint{3.761390in}{2.940006in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{2.942973in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{2.934146in}}%
\pgfpathlineto{\pgfqpoint{3.769579in}{2.934477in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.936129in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.931725in}}%
\pgfpathlineto{\pgfqpoint{3.774493in}{2.932056in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{2.932718in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{2.928319in}}%
\pgfpathlineto{\pgfqpoint{3.776950in}{2.928651in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{2.926910in}}%
\pgfpathlineto{\pgfqpoint{3.784321in}{2.927241in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{2.930541in}}%
\pgfpathlineto{\pgfqpoint{3.793329in}{2.922128in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{2.922459in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{2.918093in}}%
\pgfpathlineto{\pgfqpoint{3.794967in}{2.918424in}}%
\pgfpathlineto{\pgfqpoint{3.796605in}{2.919088in}}%
\pgfpathlineto{\pgfqpoint{3.796605in}{2.914726in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{2.915059in}}%
\pgfpathlineto{\pgfqpoint{3.804795in}{2.918043in}}%
\pgfpathlineto{\pgfqpoint{3.804795in}{2.909347in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{2.909680in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{2.911341in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{2.907002in}}%
\pgfpathlineto{\pgfqpoint{3.810528in}{2.907335in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{2.908996in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{2.904666in}}%
\pgfpathlineto{\pgfqpoint{3.815442in}{2.904999in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{2.905331in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{2.901005in}}%
\pgfpathlineto{\pgfqpoint{3.817079in}{2.901339in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{2.902338in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{2.898018in}}%
\pgfpathlineto{\pgfqpoint{3.820355in}{2.898352in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{2.899352in}}%
\pgfpathlineto{\pgfqpoint{3.822812in}{2.895038in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{2.895373in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{2.900695in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{2.896401in}}%
\pgfpathlineto{\pgfqpoint{3.837554in}{2.896733in}}%
\pgfpathlineto{\pgfqpoint{3.838373in}{2.897065in}}%
\pgfpathlineto{\pgfqpoint{3.838373in}{2.892774in}}%
\pgfpathlineto{\pgfqpoint{3.839192in}{2.893107in}}%
\pgfpathlineto{\pgfqpoint{3.840830in}{2.893773in}}%
\pgfpathlineto{\pgfqpoint{3.840830in}{2.889487in}}%
\pgfpathlineto{\pgfqpoint{3.841649in}{2.889821in}}%
\pgfpathlineto{\pgfqpoint{3.842467in}{2.890154in}}%
\pgfpathlineto{\pgfqpoint{3.842467in}{2.885873in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{2.886207in}}%
\pgfpathlineto{\pgfqpoint{3.844924in}{2.886874in}}%
\pgfpathlineto{\pgfqpoint{3.844924in}{2.882598in}}%
\pgfpathlineto{\pgfqpoint{3.845743in}{2.882933in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{2.884936in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{2.880669in}}%
\pgfpathlineto{\pgfqpoint{3.851476in}{2.881003in}}%
\pgfpathlineto{\pgfqpoint{3.853114in}{2.881672in}}%
\pgfpathlineto{\pgfqpoint{3.853114in}{2.877410in}}%
\pgfpathlineto{\pgfqpoint{3.853933in}{2.877744in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{2.879082in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{2.866323in}}%
\pgfpathlineto{\pgfqpoint{3.858028in}{2.866660in}}%
\pgfpathlineto{\pgfqpoint{3.862942in}{2.868678in}}%
\pgfpathlineto{\pgfqpoint{3.862942in}{2.864436in}}%
\pgfpathlineto{\pgfqpoint{3.863761in}{2.864773in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{2.865446in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{2.861209in}}%
\pgfpathlineto{\pgfqpoint{3.866218in}{2.861546in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{2.863565in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{2.855111in}}%
\pgfpathlineto{\pgfqpoint{3.871950in}{2.855449in}}%
\pgfpathlineto{\pgfqpoint{3.884235in}{2.860498in}}%
\pgfpathlineto{\pgfqpoint{3.884235in}{2.852083in}}%
\pgfpathlineto{\pgfqpoint{3.885054in}{2.852420in}}%
\pgfpathlineto{\pgfqpoint{3.885873in}{2.852757in}}%
\pgfpathlineto{\pgfqpoint{3.886692in}{2.844692in}}%
\pgfpathlineto{\pgfqpoint{3.891606in}{2.846721in}}%
\pgfpathlineto{\pgfqpoint{3.891606in}{2.838340in}}%
\pgfpathlineto{\pgfqpoint{3.892425in}{2.838679in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{2.839018in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{2.834833in}}%
\pgfpathlineto{\pgfqpoint{3.894062in}{2.835173in}}%
\pgfpathlineto{\pgfqpoint{3.904709in}{2.839578in}}%
\pgfpathlineto{\pgfqpoint{3.904709in}{2.835408in}}%
\pgfpathlineto{\pgfqpoint{3.905528in}{2.835746in}}%
\pgfpathlineto{\pgfqpoint{3.907985in}{2.836761in}}%
\pgfpathlineto{\pgfqpoint{3.907985in}{2.832596in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{2.832935in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{2.835304in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{2.831148in}}%
\pgfpathlineto{\pgfqpoint{3.915356in}{2.831487in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{2.832839in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{2.828690in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{2.829029in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.829368in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.825223in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{3.922726in}{2.822100in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{2.822440in}}%
\pgfpathlineto{\pgfqpoint{3.933373in}{2.826503in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.818592in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.818931in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.814811in}}%
\pgfpathlineto{\pgfqpoint{3.935830in}{2.815151in}}%
\pgfpathlineto{\pgfqpoint{3.941563in}{2.817526in}}%
\pgfpathlineto{\pgfqpoint{3.941563in}{2.809306in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{2.809646in}}%
\pgfpathlineto{\pgfqpoint{3.948114in}{2.812025in}}%
\pgfpathlineto{\pgfqpoint{3.948114in}{2.807925in}}%
\pgfpathlineto{\pgfqpoint{3.948933in}{2.808265in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.812671in}}%
\pgfpathlineto{\pgfqpoint{3.959580in}{2.808586in}}%
\pgfpathlineto{\pgfqpoint{3.960399in}{2.808925in}}%
\pgfpathlineto{\pgfqpoint{3.961218in}{2.809263in}}%
\pgfpathlineto{\pgfqpoint{3.961218in}{2.805182in}}%
\pgfpathlineto{\pgfqpoint{3.962037in}{2.805521in}}%
\pgfpathlineto{\pgfqpoint{3.962856in}{2.805860in}}%
\pgfpathlineto{\pgfqpoint{3.963675in}{2.798047in}}%
\pgfpathlineto{\pgfqpoint{3.970227in}{2.800767in}}%
\pgfpathlineto{\pgfqpoint{3.971046in}{2.784857in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{2.782516in}}%
\pgfpathlineto{\pgfqpoint{3.975959in}{2.782859in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{2.787640in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{2.783602in}}%
\pgfpathlineto{\pgfqpoint{3.988244in}{2.783943in}}%
\pgfpathlineto{\pgfqpoint{3.993977in}{2.786327in}}%
\pgfpathlineto{\pgfqpoint{3.993977in}{2.782298in}}%
\pgfpathlineto{\pgfqpoint{3.994796in}{2.782639in}}%
\pgfpathlineto{\pgfqpoint{3.998890in}{2.784340in}}%
\pgfpathlineto{\pgfqpoint{3.998890in}{2.768264in}}%
\pgfpathlineto{\pgfqpoint{3.999709in}{2.768607in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.769293in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{2.761272in}}%
\pgfpathlineto{\pgfqpoint{4.002166in}{2.761617in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.761961in}}%
\pgfpathlineto{\pgfqpoint{4.002985in}{2.757955in}}%
\pgfpathlineto{\pgfqpoint{4.003804in}{2.758300in}}%
\pgfpathlineto{\pgfqpoint{4.007899in}{2.760023in}}%
\pgfpathlineto{\pgfqpoint{4.007899in}{2.756024in}}%
\pgfpathlineto{\pgfqpoint{4.008718in}{2.756368in}}%
\pgfpathlineto{\pgfqpoint{4.011175in}{2.757402in}}%
\pgfpathlineto{\pgfqpoint{4.011175in}{2.753408in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{2.753754in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.754099in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.750108in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.750454in}}%
\pgfpathlineto{\pgfqpoint{4.014451in}{2.750800in}}%
\pgfpathlineto{\pgfqpoint{4.014451in}{2.746813in}}%
\pgfpathlineto{\pgfqpoint{4.015270in}{2.747159in}}%
\pgfpathlineto{\pgfqpoint{4.022641in}{2.750268in}}%
\pgfpathlineto{\pgfqpoint{4.022641in}{2.746291in}}%
\pgfpathlineto{\pgfqpoint{4.023459in}{2.746637in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{2.748361in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{2.744392in}}%
\pgfpathlineto{\pgfqpoint{4.028373in}{2.744737in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{2.745772in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{2.741808in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{2.742154in}}%
\pgfpathlineto{\pgfqpoint{4.032468in}{2.742499in}}%
\pgfpathlineto{\pgfqpoint{4.032468in}{2.738539in}}%
\pgfpathlineto{\pgfqpoint{4.033287in}{2.738885in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{2.739231in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{2.735274in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{2.735620in}}%
\pgfpathlineto{\pgfqpoint{4.043934in}{2.739421in}}%
\pgfpathlineto{\pgfqpoint{4.043934in}{2.727592in}}%
\pgfpathlineto{\pgfqpoint{4.044753in}{2.727939in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{2.728286in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{2.720412in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{2.720760in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{2.723889in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{2.719963in}}%
\pgfpathlineto{\pgfqpoint{4.054580in}{2.720311in}}%
\pgfpathlineto{\pgfqpoint{4.055399in}{2.720658in}}%
\pgfpathlineto{\pgfqpoint{4.055399in}{2.716736in}}%
\pgfpathlineto{\pgfqpoint{4.056218in}{2.717084in}}%
\pgfpathlineto{\pgfqpoint{4.060313in}{2.718822in}}%
\pgfpathlineto{\pgfqpoint{4.060313in}{2.714907in}}%
\pgfpathlineto{\pgfqpoint{4.061132in}{2.715255in}}%
\pgfpathlineto{\pgfqpoint{4.066046in}{2.717339in}}%
\pgfpathlineto{\pgfqpoint{4.066046in}{2.713431in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{2.713779in}}%
\pgfpathlineto{\pgfqpoint{4.070960in}{2.715515in}}%
\pgfpathlineto{\pgfqpoint{4.070960in}{2.711614in}}%
\pgfpathlineto{\pgfqpoint{4.071779in}{2.711961in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{2.712309in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{2.708759in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{2.710150in}}%
\pgfpathlineto{\pgfqpoint{4.076692in}{2.706257in}}%
\pgfpathlineto{\pgfqpoint{4.077511in}{2.706606in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.706953in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{2.703065in}}%
\pgfpathlineto{\pgfqpoint{4.079149in}{2.703413in}}%
\pgfpathlineto{\pgfqpoint{4.088158in}{2.707237in}}%
\pgfpathlineto{\pgfqpoint{4.088158in}{2.703360in}}%
\pgfpathlineto{\pgfqpoint{4.088977in}{2.703707in}}%
\pgfpathlineto{\pgfqpoint{4.089796in}{2.704055in}}%
\pgfpathlineto{\pgfqpoint{4.089796in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{2.688920in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{2.689270in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{2.685405in}}%
\pgfpathlineto{\pgfqpoint{4.092253in}{2.685756in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{2.686107in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{2.678385in}}%
\pgfpathlineto{\pgfqpoint{4.093891in}{2.678737in}}%
\pgfpathlineto{\pgfqpoint{4.094710in}{2.679089in}}%
\pgfpathlineto{\pgfqpoint{4.095529in}{2.664027in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{2.667922in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{2.660243in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{2.660598in}}%
\pgfpathlineto{\pgfqpoint{4.106175in}{2.660952in}}%
\pgfpathlineto{\pgfqpoint{4.106994in}{2.649809in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{2.650165in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{2.639044in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{2.641193in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{2.633560in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{2.633919in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{2.638573in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{2.634770in}}%
\pgfpathlineto{\pgfqpoint{4.125831in}{2.635128in}}%
\pgfpathlineto{\pgfqpoint{4.130744in}{2.637270in}}%
\pgfpathlineto{\pgfqpoint{4.130744in}{2.629680in}}%
\pgfpathlineto{\pgfqpoint{4.131563in}{2.630038in}}%
\pgfpathlineto{\pgfqpoint{4.137296in}{2.632540in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.625327in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{2.627116in}}%
\pgfpathlineto{\pgfqpoint{4.143029in}{2.612372in}}%
\pgfpathlineto{\pgfqpoint{4.143848in}{2.612732in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{2.601789in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{2.602513in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{2.598750in}}%
\pgfpathlineto{\pgfqpoint{4.147124in}{2.599113in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{2.600924in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{2.597167in}}%
\pgfpathlineto{\pgfqpoint{4.152038in}{2.597529in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{2.598254in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{2.594501in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{2.594864in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{2.595226in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{2.587729in}}%
\pgfpathlineto{\pgfqpoint{4.156132in}{2.588093in}}%
\pgfpathlineto{\pgfqpoint{4.157770in}{2.588820in}}%
\pgfpathlineto{\pgfqpoint{4.157770in}{2.585076in}}%
\pgfpathlineto{\pgfqpoint{4.158589in}{2.585440in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{2.586895in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{2.583156in}}%
\pgfpathlineto{\pgfqpoint{4.162684in}{2.583521in}}%
\pgfpathlineto{\pgfqpoint{4.163503in}{2.583885in}}%
\pgfpathlineto{\pgfqpoint{4.163503in}{2.580149in}}%
\pgfpathlineto{\pgfqpoint{4.164322in}{2.580514in}}%
\pgfpathlineto{\pgfqpoint{4.172512in}{2.584150in}}%
\pgfpathlineto{\pgfqpoint{4.172512in}{2.576701in}}%
\pgfpathlineto{\pgfqpoint{4.173331in}{2.577065in}}%
\pgfpathlineto{\pgfqpoint{4.174969in}{2.577793in}}%
\pgfpathlineto{\pgfqpoint{4.174969in}{2.574073in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{2.574437in}}%
\pgfpathlineto{\pgfqpoint{4.178245in}{2.575530in}}%
\pgfpathlineto{\pgfqpoint{4.178245in}{2.571815in}}%
\pgfpathlineto{\pgfqpoint{4.179063in}{2.572179in}}%
\pgfpathlineto{\pgfqpoint{4.179882in}{2.572544in}}%
\pgfpathlineto{\pgfqpoint{4.179882in}{2.568831in}}%
\pgfpathlineto{\pgfqpoint{4.180701in}{2.569196in}}%
\pgfpathlineto{\pgfqpoint{4.181520in}{2.569561in}}%
\pgfpathlineto{\pgfqpoint{4.181520in}{2.565852in}}%
\pgfpathlineto{\pgfqpoint{4.182339in}{2.566217in}}%
\pgfpathlineto{\pgfqpoint{4.183977in}{2.566948in}}%
\pgfpathlineto{\pgfqpoint{4.183977in}{2.559538in}}%
\pgfpathlineto{\pgfqpoint{4.184796in}{2.559905in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.560637in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{2.556937in}}%
\pgfpathlineto{\pgfqpoint{4.187253in}{2.557304in}}%
\pgfpathlineto{\pgfqpoint{4.197081in}{2.561692in}}%
\pgfpathlineto{\pgfqpoint{4.197081in}{2.558003in}}%
\pgfpathlineto{\pgfqpoint{4.197900in}{2.558368in}}%
\pgfpathlineto{\pgfqpoint{4.198719in}{2.558734in}}%
\pgfpathlineto{\pgfqpoint{4.198719in}{2.555048in}}%
\pgfpathlineto{\pgfqpoint{4.199538in}{2.555414in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.556875in}}%
\pgfpathlineto{\pgfqpoint{4.202814in}{2.553194in}}%
\pgfpathlineto{\pgfqpoint{4.203633in}{2.553560in}}%
\pgfpathlineto{\pgfqpoint{4.208546in}{2.555751in}}%
\pgfpathlineto{\pgfqpoint{4.208546in}{2.548405in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{2.548771in}}%
\pgfpathlineto{\pgfqpoint{4.211003in}{2.549502in}}%
\pgfpathlineto{\pgfqpoint{4.211003in}{2.545834in}}%
\pgfpathlineto{\pgfqpoint{4.211822in}{2.546200in}}%
\pgfpathlineto{\pgfqpoint{4.212641in}{2.546566in}}%
\pgfpathlineto{\pgfqpoint{4.213460in}{2.539604in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{2.540705in}}%
\pgfpathlineto{\pgfqpoint{4.215917in}{2.537046in}}%
\pgfpathlineto{\pgfqpoint{4.216736in}{2.537413in}}%
\pgfpathlineto{\pgfqpoint{4.217555in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{4.217555in}{2.534124in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{2.534492in}}%
\pgfpathlineto{\pgfqpoint{4.226564in}{2.538162in}}%
\pgfpathlineto{\pgfqpoint{4.227383in}{2.527594in}}%
\pgfpathlineto{\pgfqpoint{4.233115in}{2.530167in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.519631in}}%
\pgfpathlineto{\pgfqpoint{4.237210in}{2.521106in}}%
\pgfpathlineto{\pgfqpoint{4.237210in}{2.517478in}}%
\pgfpathlineto{\pgfqpoint{4.238029in}{2.517846in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{2.520425in}}%
\pgfpathlineto{\pgfqpoint{4.244581in}{2.513553in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{2.515397in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{2.511783in}}%
\pgfpathlineto{\pgfqpoint{4.249495in}{2.512152in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{2.513625in}}%
\pgfpathlineto{\pgfqpoint{4.252771in}{2.506410in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{2.506779in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{2.515599in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{2.512010in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{2.512743in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{2.509157in}}%
\pgfpathlineto{\pgfqpoint{4.275702in}{2.509524in}}%
\pgfpathlineto{\pgfqpoint{4.276521in}{2.509890in}}%
\pgfpathlineto{\pgfqpoint{4.276521in}{2.506308in}}%
\pgfpathlineto{\pgfqpoint{4.277340in}{2.506675in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.508141in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.504563in}}%
\pgfpathlineto{\pgfqpoint{4.281435in}{2.504930in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.508225in}}%
\pgfpathlineto{\pgfqpoint{4.288805in}{2.504656in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.506849in}}%
\pgfpathlineto{\pgfqpoint{4.293719in}{2.499724in}}%
\pgfpathlineto{\pgfqpoint{4.294538in}{2.500090in}}%
\pgfpathlineto{\pgfqpoint{4.295357in}{2.500456in}}%
\pgfpathlineto{\pgfqpoint{4.295357in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{4.296176in}{2.497264in}}%
\pgfpathlineto{\pgfqpoint{4.297814in}{2.497997in}}%
\pgfpathlineto{\pgfqpoint{4.297814in}{2.490887in}}%
\pgfpathlineto{\pgfqpoint{4.298633in}{2.491255in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.482450in}}%
\pgfpathlineto{\pgfqpoint{4.303547in}{2.482819in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{2.484660in}}%
\pgfpathlineto{\pgfqpoint{4.307642in}{2.481120in}}%
\pgfpathlineto{\pgfqpoint{4.308460in}{2.481488in}}%
\pgfpathlineto{\pgfqpoint{4.311736in}{2.482961in}}%
\pgfpathlineto{\pgfqpoint{4.311736in}{2.479426in}}%
\pgfpathlineto{\pgfqpoint{4.312555in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{4.319107in}{2.482735in}}%
\pgfpathlineto{\pgfqpoint{4.319926in}{2.476050in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.478991in}}%
\pgfpathlineto{\pgfqpoint{4.327297in}{2.472323in}}%
\pgfpathlineto{\pgfqpoint{4.328116in}{2.472691in}}%
\pgfpathlineto{\pgfqpoint{4.328116in}{2.465664in}}%
\pgfpathlineto{\pgfqpoint{4.328935in}{2.466033in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.466771in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.463261in}}%
\pgfpathlineto{\pgfqpoint{4.331392in}{2.463631in}}%
\pgfpathlineto{\pgfqpoint{4.332211in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{4.333030in}{2.453855in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.457188in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.453693in}}%
\pgfpathlineto{\pgfqpoint{4.341219in}{2.454063in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.457756in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.454269in}}%
\pgfpathlineto{\pgfqpoint{4.350228in}{2.454638in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.458321in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.454843in}}%
\pgfpathlineto{\pgfqpoint{4.359237in}{2.455211in}}%
\pgfpathlineto{\pgfqpoint{4.362512in}{2.456682in}}%
\pgfpathlineto{\pgfqpoint{4.362512in}{2.453208in}}%
\pgfpathlineto{\pgfqpoint{4.363331in}{2.453576in}}%
\pgfpathlineto{\pgfqpoint{4.371521in}{2.457248in}}%
\pgfpathlineto{\pgfqpoint{4.372340in}{2.450686in}}%
\pgfpathlineto{\pgfqpoint{4.378892in}{2.453621in}}%
\pgfpathlineto{\pgfqpoint{4.378892in}{2.450165in}}%
\pgfpathlineto{\pgfqpoint{4.379711in}{2.450532in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.450898in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{2.447444in}}%
\pgfpathlineto{\pgfqpoint{4.381349in}{2.447811in}}%
\pgfpathlineto{\pgfqpoint{4.385443in}{2.449645in}}%
\pgfpathlineto{\pgfqpoint{4.386262in}{2.429344in}}%
\pgfpathlineto{\pgfqpoint{4.387081in}{2.429714in}}%
\pgfpathlineto{\pgfqpoint{4.387081in}{2.426275in}}%
\pgfpathlineto{\pgfqpoint{4.387900in}{2.426646in}}%
\pgfpathlineto{\pgfqpoint{4.389538in}{2.427386in}}%
\pgfpathlineto{\pgfqpoint{4.389538in}{2.423951in}}%
\pgfpathlineto{\pgfqpoint{4.390357in}{2.424321in}}%
\pgfpathlineto{\pgfqpoint{4.391995in}{2.425062in}}%
\pgfpathlineto{\pgfqpoint{4.391995in}{2.411341in}}%
\pgfpathlineto{\pgfqpoint{4.392814in}{2.411714in}}%
\pgfpathlineto{\pgfqpoint{4.396909in}{2.413575in}}%
\pgfpathlineto{\pgfqpoint{4.396909in}{2.410152in}}%
\pgfpathlineto{\pgfqpoint{4.397728in}{2.410524in}}%
\pgfpathlineto{\pgfqpoint{4.406737in}{2.414610in}}%
\pgfpathlineto{\pgfqpoint{4.407556in}{2.408156in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{2.409641in}}%
\pgfpathlineto{\pgfqpoint{4.411650in}{2.396391in}}%
\pgfpathlineto{\pgfqpoint{4.415745in}{2.398256in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{2.385044in}}%
\pgfpathlineto{\pgfqpoint{4.418202in}{2.385794in}}%
\pgfpathlineto{\pgfqpoint{4.418202in}{2.382402in}}%
\pgfpathlineto{\pgfqpoint{4.419021in}{2.382778in}}%
\pgfpathlineto{\pgfqpoint{4.420659in}{2.383527in}}%
\pgfpathlineto{\pgfqpoint{4.420659in}{2.380139in}}%
\pgfpathlineto{\pgfqpoint{4.421478in}{2.380515in}}%
\pgfpathlineto{\pgfqpoint{4.422297in}{2.380890in}}%
\pgfpathlineto{\pgfqpoint{4.422297in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{2.377880in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{2.378255in}}%
\pgfpathlineto{\pgfqpoint{4.423935in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{4.424754in}{2.375248in}}%
\pgfpathlineto{\pgfqpoint{4.425573in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{4.425573in}{2.372244in}}%
\pgfpathlineto{\pgfqpoint{4.426392in}{2.372620in}}%
\pgfpathlineto{\pgfqpoint{4.428030in}{2.373372in}}%
\pgfpathlineto{\pgfqpoint{4.428030in}{2.369995in}}%
\pgfpathlineto{\pgfqpoint{4.428849in}{2.370372in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{2.371500in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{2.368127in}}%
\pgfpathlineto{\pgfqpoint{4.432125in}{2.368503in}}%
\pgfpathlineto{\pgfqpoint{4.434582in}{2.369631in}}%
\pgfpathlineto{\pgfqpoint{4.434582in}{2.366262in}}%
\pgfpathlineto{\pgfqpoint{4.435401in}{2.366638in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{4.446047in}{2.368158in}}%
\pgfpathlineto{\pgfqpoint{4.446866in}{2.368533in}}%
\pgfpathlineto{\pgfqpoint{4.448504in}{2.369283in}}%
\pgfpathlineto{\pgfqpoint{4.448504in}{2.365926in}}%
\pgfpathlineto{\pgfqpoint{4.449323in}{2.366301in}}%
\pgfpathlineto{\pgfqpoint{4.454237in}{2.368548in}}%
\pgfpathlineto{\pgfqpoint{4.455056in}{2.362223in}}%
\pgfpathlineto{\pgfqpoint{4.464883in}{2.366714in}}%
\pgfpathlineto{\pgfqpoint{4.465702in}{2.357071in}}%
\pgfpathlineto{\pgfqpoint{4.466521in}{2.357446in}}%
\pgfpathlineto{\pgfqpoint{4.466521in}{2.354110in}}%
\pgfpathlineto{\pgfqpoint{4.467340in}{2.354486in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{2.354861in}}%
\pgfpathlineto{\pgfqpoint{4.468159in}{2.351528in}}%
\pgfpathlineto{\pgfqpoint{4.468978in}{2.351904in}}%
\pgfpathlineto{\pgfqpoint{4.469797in}{2.352279in}}%
\pgfpathlineto{\pgfqpoint{4.469797in}{2.348949in}}%
\pgfpathlineto{\pgfqpoint{4.470616in}{2.349325in}}%
\pgfpathlineto{\pgfqpoint{4.472254in}{2.350076in}}%
\pgfpathlineto{\pgfqpoint{4.472254in}{2.346749in}}%
\pgfpathlineto{\pgfqpoint{4.473073in}{2.347125in}}%
\pgfpathlineto{\pgfqpoint{4.473892in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{4.473892in}{2.344176in}}%
\pgfpathlineto{\pgfqpoint{4.474711in}{2.344553in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.346056in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.339417in}}%
\pgfpathlineto{\pgfqpoint{4.478806in}{2.339794in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{2.337231in}}%
\pgfpathlineto{\pgfqpoint{4.481263in}{2.337608in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.338737in}}%
\pgfpathlineto{\pgfqpoint{4.483720in}{2.335425in}}%
\pgfpathlineto{\pgfqpoint{4.484539in}{2.335802in}}%
\pgfpathlineto{\pgfqpoint{4.488634in}{2.337684in}}%
\pgfpathlineto{\pgfqpoint{4.488634in}{2.334377in}}%
\pgfpathlineto{\pgfqpoint{4.489452in}{2.334753in}}%
\pgfpathlineto{\pgfqpoint{4.493547in}{2.336634in}}%
\pgfpathlineto{\pgfqpoint{4.493547in}{2.326730in}}%
\pgfpathlineto{\pgfqpoint{4.494366in}{2.327107in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.327862in}}%
\pgfpathlineto{\pgfqpoint{4.496004in}{2.321269in}}%
\pgfpathlineto{\pgfqpoint{4.496823in}{2.321647in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{2.322781in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{2.319488in}}%
\pgfpathlineto{\pgfqpoint{4.500099in}{2.319867in}}%
\pgfpathlineto{\pgfqpoint{4.505013in}{2.322132in}}%
\pgfpathlineto{\pgfqpoint{4.505013in}{2.318845in}}%
\pgfpathlineto{\pgfqpoint{4.505832in}{2.319223in}}%
\pgfpathlineto{\pgfqpoint{4.507470in}{2.319978in}}%
\pgfpathlineto{\pgfqpoint{4.507470in}{2.316694in}}%
\pgfpathlineto{\pgfqpoint{4.508289in}{2.317072in}}%
\pgfpathlineto{\pgfqpoint{4.509927in}{2.317827in}}%
\pgfpathlineto{\pgfqpoint{4.509927in}{2.314546in}}%
\pgfpathlineto{\pgfqpoint{4.510746in}{2.314924in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{2.316057in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{2.309504in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{2.309883in}}%
\pgfpathlineto{\pgfqpoint{4.515659in}{2.310639in}}%
\pgfpathlineto{\pgfqpoint{4.515659in}{2.304095in}}%
\pgfpathlineto{\pgfqpoint{4.516478in}{2.304474in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{2.305989in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{2.302722in}}%
\pgfpathlineto{\pgfqpoint{4.520573in}{2.303101in}}%
\pgfpathlineto{\pgfqpoint{4.527944in}{2.306504in}}%
\pgfpathlineto{\pgfqpoint{4.527944in}{2.303244in}}%
\pgfpathlineto{\pgfqpoint{4.528763in}{2.303622in}}%
\pgfpathlineto{\pgfqpoint{4.529582in}{2.304000in}}%
\pgfpathlineto{\pgfqpoint{4.529582in}{2.300742in}}%
\pgfpathlineto{\pgfqpoint{4.530401in}{2.301120in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.302254in}}%
\pgfpathlineto{\pgfqpoint{4.532858in}{2.299000in}}%
\pgfpathlineto{\pgfqpoint{4.533677in}{2.299378in}}%
\pgfpathlineto{\pgfqpoint{4.534496in}{2.299756in}}%
\pgfpathlineto{\pgfqpoint{4.534496in}{2.296504in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{2.296883in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.297261in}}%
\pgfpathlineto{\pgfqpoint{4.536134in}{2.294012in}}%
\pgfpathlineto{\pgfqpoint{4.536953in}{2.294391in}}%
\pgfpathlineto{\pgfqpoint{4.540229in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{4.540229in}{2.289415in}}%
\pgfpathlineto{\pgfqpoint{4.541047in}{2.289794in}}%
\pgfpathlineto{\pgfqpoint{4.544323in}{2.291309in}}%
\pgfpathlineto{\pgfqpoint{4.544323in}{2.288069in}}%
\pgfpathlineto{\pgfqpoint{4.545142in}{2.288448in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.290341in}}%
\pgfpathlineto{\pgfqpoint{4.549237in}{2.283871in}}%
\pgfpathlineto{\pgfqpoint{4.550056in}{2.284250in}}%
\pgfpathlineto{\pgfqpoint{4.552513in}{2.285387in}}%
\pgfpathlineto{\pgfqpoint{4.552513in}{2.275699in}}%
\pgfpathlineto{\pgfqpoint{4.553332in}{2.276079in}}%
\pgfpathlineto{\pgfqpoint{4.557427in}{2.277978in}}%
\pgfpathlineto{\pgfqpoint{4.557427in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{4.558246in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.559884in}{2.275894in}}%
\pgfpathlineto{\pgfqpoint{4.559884in}{2.272673in}}%
\pgfpathlineto{\pgfqpoint{4.560703in}{2.273053in}}%
\pgfpathlineto{\pgfqpoint{4.562341in}{2.273813in}}%
\pgfpathlineto{\pgfqpoint{4.562341in}{2.270595in}}%
\pgfpathlineto{\pgfqpoint{4.563160in}{2.270975in}}%
\pgfpathlineto{\pgfqpoint{4.568892in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{4.569711in}{2.264381in}}%
\pgfpathlineto{\pgfqpoint{4.572168in}{2.265522in}}%
\pgfpathlineto{\pgfqpoint{4.572987in}{2.259492in}}%
\pgfpathlineto{\pgfqpoint{4.577901in}{2.261776in}}%
\pgfpathlineto{\pgfqpoint{4.577901in}{2.258576in}}%
\pgfpathlineto{\pgfqpoint{4.578720in}{2.258956in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{2.260858in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{2.254468in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{2.254849in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{2.257511in}}%
\pgfpathlineto{\pgfqpoint{4.589367in}{2.254322in}}%
\pgfpathlineto{\pgfqpoint{4.590186in}{2.254703in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.255083in}}%
\pgfpathlineto{\pgfqpoint{4.591005in}{2.245528in}}%
\pgfpathlineto{\pgfqpoint{4.591824in}{2.245909in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{4.597556in}{2.245398in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.245779in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{2.246160in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{2.239809in}}%
\pgfpathlineto{\pgfqpoint{4.600013in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{4.601651in}{2.240954in}}%
\pgfpathlineto{\pgfqpoint{4.601651in}{2.237782in}}%
\pgfpathlineto{\pgfqpoint{4.602470in}{2.238164in}}%
\pgfpathlineto{\pgfqpoint{4.606565in}{2.240071in}}%
\pgfpathlineto{\pgfqpoint{4.607384in}{2.234119in}}%
\pgfpathlineto{\pgfqpoint{4.608203in}{2.234501in}}%
\pgfpathlineto{\pgfqpoint{4.608203in}{2.231337in}}%
\pgfpathlineto{\pgfqpoint{4.609022in}{2.231719in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{2.232483in}}%
\pgfpathlineto{\pgfqpoint{4.610660in}{2.229322in}}%
\pgfpathlineto{\pgfqpoint{4.611479in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{2.230087in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{2.223770in}}%
\pgfpathlineto{\pgfqpoint{4.613117in}{2.224153in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{2.225684in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{2.222530in}}%
\pgfpathlineto{\pgfqpoint{4.617212in}{2.222913in}}%
\pgfpathlineto{\pgfqpoint{4.618849in}{2.223679in}}%
\pgfpathlineto{\pgfqpoint{4.618849in}{2.220528in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{2.220911in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.222441in}}%
\pgfpathlineto{\pgfqpoint{4.622944in}{2.219294in}}%
\pgfpathlineto{\pgfqpoint{4.623763in}{2.219677in}}%
\pgfpathlineto{\pgfqpoint{4.624582in}{2.220060in}}%
\pgfpathlineto{\pgfqpoint{4.624582in}{2.216915in}}%
\pgfpathlineto{\pgfqpoint{4.625401in}{2.217298in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{2.219211in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{2.216070in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{2.216453in}}%
\pgfpathlineto{\pgfqpoint{4.631953in}{2.217218in}}%
\pgfpathlineto{\pgfqpoint{4.631953in}{2.214080in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{2.214463in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.215610in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{4.636048in}{2.212858in}}%
\pgfpathlineto{\pgfqpoint{4.637686in}{2.213623in}}%
\pgfpathlineto{\pgfqpoint{4.637686in}{2.210492in}}%
\pgfpathlineto{\pgfqpoint{4.638505in}{2.210875in}}%
\pgfpathlineto{\pgfqpoint{4.640143in}{2.211640in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{2.205766in}}%
\pgfpathlineto{\pgfqpoint{4.641781in}{2.206150in}}%
\pgfpathlineto{\pgfqpoint{4.642600in}{2.200284in}}%
\pgfpathlineto{\pgfqpoint{4.645875in}{2.201819in}}%
\pgfpathlineto{\pgfqpoint{4.645875in}{2.198699in}}%
\pgfpathlineto{\pgfqpoint{4.646694in}{2.199082in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{2.196732in}}%
\pgfpathlineto{\pgfqpoint{4.649151in}{2.197116in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{2.198651in}}%
\pgfpathlineto{\pgfqpoint{4.652427in}{2.195537in}}%
\pgfpathlineto{\pgfqpoint{4.653246in}{2.195921in}}%
\pgfpathlineto{\pgfqpoint{4.654884in}{2.196688in}}%
\pgfpathlineto{\pgfqpoint{4.654884in}{2.193576in}}%
\pgfpathlineto{\pgfqpoint{4.655703in}{2.193960in}}%
\pgfpathlineto{\pgfqpoint{4.657341in}{2.194728in}}%
\pgfpathlineto{\pgfqpoint{4.658160in}{2.188896in}}%
\pgfpathlineto{\pgfqpoint{4.660617in}{2.190049in}}%
\pgfpathlineto{\pgfqpoint{4.660617in}{2.186945in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{2.187329in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{2.187713in}}%
\pgfpathlineto{\pgfqpoint{4.662255in}{2.184611in}}%
\pgfpathlineto{\pgfqpoint{4.663074in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{4.666350in}{2.186533in}}%
\pgfpathlineto{\pgfqpoint{4.666350in}{2.183435in}}%
\pgfpathlineto{\pgfqpoint{4.667169in}{2.183819in}}%
\pgfpathlineto{\pgfqpoint{4.670444in}{2.185355in}}%
\pgfpathlineto{\pgfqpoint{4.670444in}{2.179167in}}%
\pgfpathlineto{\pgfqpoint{4.671263in}{2.179552in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{2.180321in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{2.177231in}}%
\pgfpathlineto{\pgfqpoint{4.673720in}{2.177615in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{2.178000in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{2.174911in}}%
\pgfpathlineto{\pgfqpoint{4.675358in}{2.175297in}}%
\pgfpathlineto{\pgfqpoint{4.676996in}{2.176066in}}%
\pgfpathlineto{\pgfqpoint{4.677815in}{2.157956in}}%
\pgfpathlineto{\pgfqpoint{4.680272in}{2.159118in}}%
\pgfpathlineto{\pgfqpoint{4.681091in}{2.153354in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{2.154517in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{2.148373in}}%
\pgfpathlineto{\pgfqpoint{4.684367in}{2.148761in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.150702in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{2.144568in}}%
\pgfpathlineto{\pgfqpoint{4.689281in}{2.144957in}}%
\pgfpathlineto{\pgfqpoint{4.691738in}{2.146122in}}%
\pgfpathlineto{\pgfqpoint{4.691738in}{2.143059in}}%
\pgfpathlineto{\pgfqpoint{4.692557in}{2.143447in}}%
\pgfpathlineto{\pgfqpoint{4.694195in}{2.144224in}}%
\pgfpathlineto{\pgfqpoint{4.695014in}{2.138494in}}%
\pgfpathlineto{\pgfqpoint{4.695833in}{2.138883in}}%
\pgfpathlineto{\pgfqpoint{4.695833in}{2.135825in}}%
\pgfpathlineto{\pgfqpoint{4.696651in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{4.699927in}{2.137770in}}%
\pgfpathlineto{\pgfqpoint{4.699927in}{2.134717in}}%
\pgfpathlineto{\pgfqpoint{4.700746in}{2.135106in}}%
\pgfpathlineto{\pgfqpoint{4.703203in}{2.136272in}}%
\pgfpathlineto{\pgfqpoint{4.703203in}{2.133222in}}%
\pgfpathlineto{\pgfqpoint{4.704022in}{2.133611in}}%
\pgfpathlineto{\pgfqpoint{4.705660in}{2.134389in}}%
\pgfpathlineto{\pgfqpoint{4.706479in}{2.125639in}}%
\pgfpathlineto{\pgfqpoint{4.708936in}{2.126808in}}%
\pgfpathlineto{\pgfqpoint{4.708936in}{2.120725in}}%
\pgfpathlineto{\pgfqpoint{4.709755in}{2.121115in}}%
\pgfpathlineto{\pgfqpoint{4.712212in}{2.122286in}}%
\pgfpathlineto{\pgfqpoint{4.713031in}{2.113566in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{2.113957in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{2.110924in}}%
\pgfpathlineto{\pgfqpoint{4.714669in}{2.111315in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{2.114442in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{2.111414in}}%
\pgfpathlineto{\pgfqpoint{4.722039in}{2.111805in}}%
\pgfpathlineto{\pgfqpoint{4.722858in}{2.112195in}}%
\pgfpathlineto{\pgfqpoint{4.723677in}{2.097469in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.097861in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.094842in}}%
\pgfpathlineto{\pgfqpoint{4.725315in}{2.095235in}}%
\pgfpathlineto{\pgfqpoint{4.726953in}{2.096021in}}%
\pgfpathlineto{\pgfqpoint{4.726953in}{2.089988in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{4.735143in}{2.093917in}}%
\pgfpathlineto{\pgfqpoint{4.735143in}{2.090907in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{2.091300in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{2.092869in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{2.089862in}}%
\pgfpathlineto{\pgfqpoint{4.740057in}{2.090255in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{2.092215in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{2.089212in}}%
\pgfpathlineto{\pgfqpoint{4.744971in}{2.089604in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{2.090388in}}%
\pgfpathlineto{\pgfqpoint{4.746609in}{2.087388in}}%
\pgfpathlineto{\pgfqpoint{4.747428in}{2.087780in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{4.749884in}{2.085958in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{2.086742in}}%
\pgfpathlineto{\pgfqpoint{4.752341in}{2.081146in}}%
\pgfpathlineto{\pgfqpoint{4.758893in}{2.084282in}}%
\pgfpathlineto{\pgfqpoint{4.758893in}{2.075320in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{2.075713in}}%
\pgfpathlineto{\pgfqpoint{4.762988in}{2.077282in}}%
\pgfpathlineto{\pgfqpoint{4.763807in}{2.071711in}}%
\pgfpathlineto{\pgfqpoint{4.764626in}{2.072104in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{2.063562in}}%
\pgfpathlineto{\pgfqpoint{4.766264in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{4.767083in}{2.055429in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{2.057403in}}%
\pgfpathlineto{\pgfqpoint{4.771178in}{2.054433in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{2.054828in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{2.055617in}}%
\pgfpathlineto{\pgfqpoint{4.773635in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{4.774453in}{2.053045in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{2.049488in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{2.049882in}}%
\pgfpathlineto{\pgfqpoint{4.781005in}{2.050277in}}%
\pgfpathlineto{\pgfqpoint{4.781005in}{2.047318in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{2.047713in}}%
\pgfpathlineto{\pgfqpoint{4.785100in}{2.049291in}}%
\pgfpathlineto{\pgfqpoint{4.785100in}{2.046335in}}%
\pgfpathlineto{\pgfqpoint{4.785919in}{2.046730in}}%
\pgfpathlineto{\pgfqpoint{4.787557in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{4.787557in}{2.044565in}}%
\pgfpathlineto{\pgfqpoint{4.788376in}{2.044960in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{2.047719in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{2.044770in}}%
\pgfpathlineto{\pgfqpoint{4.794928in}{2.045165in}}%
\pgfpathlineto{\pgfqpoint{4.795747in}{2.045558in}}%
\pgfpathlineto{\pgfqpoint{4.796566in}{2.040061in}}%
\pgfpathlineto{\pgfqpoint{4.798204in}{2.040850in}}%
\pgfpathlineto{\pgfqpoint{4.798204in}{2.037906in}}%
\pgfpathlineto{\pgfqpoint{4.799023in}{2.038301in}}%
\pgfpathlineto{\pgfqpoint{4.799841in}{2.038696in}}%
\pgfpathlineto{\pgfqpoint{4.799841in}{2.035755in}}%
\pgfpathlineto{\pgfqpoint{4.800660in}{2.036149in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{2.037333in}}%
\pgfpathlineto{\pgfqpoint{4.803117in}{2.028521in}}%
\pgfpathlineto{\pgfqpoint{4.803936in}{2.028917in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.029313in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.023445in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{2.023841in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{2.016639in}}%
\pgfpathlineto{\pgfqpoint{4.809669in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{4.809669in}{2.014110in}}%
\pgfpathlineto{\pgfqpoint{4.810488in}{2.014507in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.015301in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{2.012377in}}%
\pgfpathlineto{\pgfqpoint{4.812945in}{2.012775in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.013966in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{4.816221in}{2.011442in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{2.012633in}}%
\pgfpathlineto{\pgfqpoint{4.818678in}{2.009715in}}%
\pgfpathlineto{\pgfqpoint{4.819497in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.820316in}{2.010509in}}%
\pgfpathlineto{\pgfqpoint{4.820316in}{2.001763in}}%
\pgfpathlineto{\pgfqpoint{4.821135in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{4.821954in}{2.002560in}}%
\pgfpathlineto{\pgfqpoint{4.821954in}{1.999648in}}%
\pgfpathlineto{\pgfqpoint{4.822773in}{2.000046in}}%
\pgfpathlineto{\pgfqpoint{4.828505in}{2.002830in}}%
\pgfpathlineto{\pgfqpoint{4.829324in}{1.997414in}}%
\pgfpathlineto{\pgfqpoint{4.830143in}{1.997812in}}%
\pgfpathlineto{\pgfqpoint{4.830143in}{1.989102in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{1.989501in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{1.987399in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{1.987798in}}%
\pgfpathlineto{\pgfqpoint{4.838333in}{1.990190in}}%
\pgfpathlineto{\pgfqpoint{4.839152in}{1.984798in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{1.986393in}}%
\pgfpathlineto{\pgfqpoint{4.842428in}{1.983502in}}%
\pgfpathlineto{\pgfqpoint{4.843247in}{1.983900in}}%
\pgfpathlineto{\pgfqpoint{4.844885in}{1.984698in}}%
\pgfpathlineto{\pgfqpoint{4.845704in}{1.979319in}}%
\pgfpathlineto{\pgfqpoint{4.846523in}{1.979718in}}%
\pgfpathlineto{\pgfqpoint{4.846523in}{1.976832in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{4.853074in}{1.980023in}}%
\pgfpathlineto{\pgfqpoint{4.853074in}{1.977142in}}%
\pgfpathlineto{\pgfqpoint{4.853893in}{1.977540in}}%
\pgfpathlineto{\pgfqpoint{4.854712in}{1.977939in}}%
\pgfpathlineto{\pgfqpoint{4.855531in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{4.857169in}{1.970501in}}%
\pgfpathlineto{\pgfqpoint{4.857169in}{1.967626in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{1.968026in}}%
\pgfpathlineto{\pgfqpoint{4.858807in}{1.968425in}}%
\pgfpathlineto{\pgfqpoint{4.858807in}{1.962679in}}%
\pgfpathlineto{\pgfqpoint{4.859626in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{4.860445in}{1.963480in}}%
\pgfpathlineto{\pgfqpoint{4.860445in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{4.861264in}{1.961009in}}%
\pgfpathlineto{\pgfqpoint{4.863721in}{1.962210in}}%
\pgfpathlineto{\pgfqpoint{4.863721in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{4.864540in}{1.959743in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{1.960543in}}%
\pgfpathlineto{\pgfqpoint{4.866178in}{1.951949in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{1.952350in}}%
\pgfpathlineto{\pgfqpoint{4.868635in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.868635in}{1.950291in}}%
\pgfpathlineto{\pgfqpoint{4.869454in}{1.950693in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{1.948234in}}%
\pgfpathlineto{\pgfqpoint{4.871092in}{1.948636in}}%
\pgfpathlineto{\pgfqpoint{4.872730in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{4.873549in}{1.941272in}}%
\pgfpathlineto{\pgfqpoint{4.875187in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.875187in}{1.936372in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{1.936775in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{1.937580in}}%
\pgfpathlineto{\pgfqpoint{4.877643in}{1.929034in}}%
\pgfpathlineto{\pgfqpoint{4.878462in}{1.929438in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{1.929841in}}%
\pgfpathlineto{\pgfqpoint{4.879281in}{1.926996in}}%
\pgfpathlineto{\pgfqpoint{4.880100in}{1.927400in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{1.928207in}}%
\pgfpathlineto{\pgfqpoint{4.881738in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{4.882557in}{1.922925in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{1.923329in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{1.917649in}}%
\pgfpathlineto{\pgfqpoint{4.884195in}{1.918054in}}%
\pgfpathlineto{\pgfqpoint{4.885014in}{1.918459in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{1.910355in}}%
\pgfpathlineto{\pgfqpoint{4.889109in}{1.911976in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{1.906718in}}%
\pgfpathlineto{\pgfqpoint{4.890747in}{1.907124in}}%
\pgfpathlineto{\pgfqpoint{4.890747in}{1.901465in}}%
\pgfpathlineto{\pgfqpoint{4.891566in}{1.901872in}}%
\pgfpathlineto{\pgfqpoint{4.893204in}{1.902684in}}%
\pgfpathlineto{\pgfqpoint{4.893204in}{1.899858in}}%
\pgfpathlineto{\pgfqpoint{4.894023in}{1.900264in}}%
\pgfpathlineto{\pgfqpoint{4.896480in}{1.901483in}}%
\pgfpathlineto{\pgfqpoint{4.897299in}{1.896243in}}%
\pgfpathlineto{\pgfqpoint{4.898118in}{1.896650in}}%
\pgfpathlineto{\pgfqpoint{4.898118in}{1.893829in}}%
\pgfpathlineto{\pgfqpoint{4.898937in}{1.894236in}}%
\pgfpathlineto{\pgfqpoint{4.902213in}{1.895862in}}%
\pgfpathlineto{\pgfqpoint{4.902213in}{1.893044in}}%
\pgfpathlineto{\pgfqpoint{4.903032in}{1.893451in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{1.894669in}}%
\pgfpathlineto{\pgfqpoint{4.905488in}{1.891854in}}%
\pgfpathlineto{\pgfqpoint{4.906307in}{1.892261in}}%
\pgfpathlineto{\pgfqpoint{4.907126in}{1.892667in}}%
\pgfpathlineto{\pgfqpoint{4.907126in}{1.889854in}}%
\pgfpathlineto{\pgfqpoint{4.907945in}{1.890260in}}%
\pgfpathlineto{\pgfqpoint{4.912040in}{1.892291in}}%
\pgfpathlineto{\pgfqpoint{4.912040in}{1.889481in}}%
\pgfpathlineto{\pgfqpoint{4.912859in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{4.914497in}{1.890699in}}%
\pgfpathlineto{\pgfqpoint{4.914497in}{1.887891in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{4.916135in}{1.888704in}}%
\pgfpathlineto{\pgfqpoint{4.916954in}{1.880696in}}%
\pgfpathlineto{\pgfqpoint{4.919411in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{4.919411in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{4.920230in}{1.879522in}}%
\pgfpathlineto{\pgfqpoint{4.921049in}{1.879929in}}%
\pgfpathlineto{\pgfqpoint{4.921868in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{1.870778in}}%
\pgfpathlineto{\pgfqpoint{4.925963in}{1.871185in}}%
\pgfpathlineto{\pgfqpoint{4.929238in}{1.872814in}}%
\pgfpathlineto{\pgfqpoint{4.929238in}{1.867232in}}%
\pgfpathlineto{\pgfqpoint{4.930057in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{4.931695in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{4.931695in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{4.932514in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{4.934971in}{1.867297in}}%
\pgfpathlineto{\pgfqpoint{4.934971in}{1.861727in}}%
\pgfpathlineto{\pgfqpoint{4.935790in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{1.864173in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{1.858611in}}%
\pgfpathlineto{\pgfqpoint{4.940704in}{1.859019in}}%
\pgfpathlineto{\pgfqpoint{4.941523in}{1.859427in}}%
\pgfpathlineto{\pgfqpoint{4.941523in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{4.942342in}{1.857056in}}%
\pgfpathlineto{\pgfqpoint{4.943161in}{1.857464in}}%
\pgfpathlineto{\pgfqpoint{4.943980in}{1.846773in}}%
\pgfpathlineto{\pgfqpoint{4.946437in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{4.946437in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{4.948075in}{1.846047in}}%
\pgfpathlineto{\pgfqpoint{4.948075in}{1.840509in}}%
\pgfpathlineto{\pgfqpoint{4.948894in}{1.840919in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{1.841329in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{1.831089in}}%
\pgfpathlineto{\pgfqpoint{4.952170in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{4.952989in}{1.826389in}}%
\pgfpathlineto{\pgfqpoint{4.953808in}{1.821283in}}%
\pgfpathlineto{\pgfqpoint{4.957083in}{1.822930in}}%
\pgfpathlineto{\pgfqpoint{4.957083in}{1.817420in}}%
\pgfpathlineto{\pgfqpoint{4.957902in}{1.817832in}}%
\pgfpathlineto{\pgfqpoint{4.958721in}{1.818245in}}%
\pgfpathlineto{\pgfqpoint{4.959540in}{1.807652in}}%
\pgfpathlineto{\pgfqpoint{4.963635in}{1.809718in}}%
\pgfpathlineto{\pgfqpoint{4.963635in}{1.806971in}}%
\pgfpathlineto{\pgfqpoint{4.964454in}{1.807385in}}%
\pgfpathlineto{\pgfqpoint{4.966092in}{1.808211in}}%
\pgfpathlineto{\pgfqpoint{4.966092in}{1.805466in}}%
\pgfpathlineto{\pgfqpoint{4.966911in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{4.967730in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{4.967730in}{1.800807in}}%
\pgfpathlineto{\pgfqpoint{4.968549in}{1.801221in}}%
\pgfpathlineto{\pgfqpoint{4.971006in}{1.802461in}}%
\pgfpathlineto{\pgfqpoint{4.971006in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{4.971825in}{1.800135in}}%
\pgfpathlineto{\pgfqpoint{4.975101in}{1.801788in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.796729in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{1.792504in}}%
\pgfpathlineto{\pgfqpoint{4.979196in}{1.792918in}}%
\pgfpathlineto{\pgfqpoint{4.984928in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{4.985747in}{1.790769in}}%
\pgfpathlineto{\pgfqpoint{4.989842in}{1.792834in}}%
\pgfpathlineto{\pgfqpoint{4.989842in}{1.787387in}}%
\pgfpathlineto{\pgfqpoint{4.990661in}{1.787800in}}%
\pgfpathlineto{\pgfqpoint{4.992299in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{1.783600in}}%
\pgfpathlineto{\pgfqpoint{4.997213in}{1.785667in}}%
\pgfpathlineto{\pgfqpoint{4.998032in}{1.780648in}}%
\pgfpathlineto{\pgfqpoint{5.001308in}{1.782301in}}%
\pgfpathlineto{\pgfqpoint{5.002127in}{1.774580in}}%
\pgfpathlineto{\pgfqpoint{5.007040in}{1.777062in}}%
\pgfpathlineto{\pgfqpoint{5.007040in}{1.774355in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.774768in}}%
\pgfpathlineto{\pgfqpoint{5.012773in}{1.777247in}}%
\pgfpathlineto{\pgfqpoint{5.012773in}{1.774543in}}%
\pgfpathlineto{\pgfqpoint{5.013592in}{1.774956in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.015230in}{1.773080in}}%
\pgfpathlineto{\pgfqpoint{5.022601in}{1.776792in}}%
\pgfpathlineto{\pgfqpoint{5.022601in}{1.774094in}}%
\pgfpathlineto{\pgfqpoint{5.023420in}{1.774506in}}%
\pgfpathlineto{\pgfqpoint{5.026696in}{1.776153in}}%
\pgfpathlineto{\pgfqpoint{5.026696in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{1.773871in}}%
\pgfpathlineto{\pgfqpoint{5.028334in}{1.774282in}}%
\pgfpathlineto{\pgfqpoint{5.028334in}{1.768898in}}%
\pgfpathlineto{\pgfqpoint{5.029153in}{1.769310in}}%
\pgfpathlineto{\pgfqpoint{5.029972in}{1.769722in}}%
\pgfpathlineto{\pgfqpoint{5.030791in}{1.762067in}}%
\pgfpathlineto{\pgfqpoint{5.032429in}{1.762893in}}%
\pgfpathlineto{\pgfqpoint{5.033247in}{1.749885in}}%
\pgfpathlineto{\pgfqpoint{5.036523in}{1.751542in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.738567in}}%
\pgfpathlineto{\pgfqpoint{5.038161in}{1.738982in}}%
\pgfpathlineto{\pgfqpoint{5.038161in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{5.038980in}{1.734050in}}%
\pgfpathlineto{\pgfqpoint{5.040618in}{1.734882in}}%
\pgfpathlineto{\pgfqpoint{5.041437in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{5.042256in}{1.722368in}}%
\pgfpathlineto{\pgfqpoint{5.042256in}{1.719701in}}%
\pgfpathlineto{\pgfqpoint{5.043075in}{1.720119in}}%
\pgfpathlineto{\pgfqpoint{5.044713in}{1.720954in}}%
\pgfpathlineto{\pgfqpoint{5.044713in}{1.712963in}}%
\pgfpathlineto{\pgfqpoint{5.045532in}{1.713382in}}%
\pgfpathlineto{\pgfqpoint{5.048808in}{1.715054in}}%
\pgfpathlineto{\pgfqpoint{5.048808in}{1.712394in}}%
\pgfpathlineto{\pgfqpoint{5.049627in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{5.052084in}{1.714067in}}%
\pgfpathlineto{\pgfqpoint{5.052084in}{1.706096in}}%
\pgfpathlineto{\pgfqpoint{5.052903in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{1.707771in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{1.702464in}}%
\pgfpathlineto{\pgfqpoint{5.056179in}{1.702883in}}%
\pgfpathlineto{\pgfqpoint{5.056998in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{5.057817in}{1.695772in}}%
\pgfpathlineto{\pgfqpoint{5.058635in}{1.696191in}}%
\pgfpathlineto{\pgfqpoint{5.058635in}{1.693544in}}%
\pgfpathlineto{\pgfqpoint{5.059454in}{1.693963in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{1.694803in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{5.061911in}{1.692577in}}%
\pgfpathlineto{\pgfqpoint{5.064368in}{1.693836in}}%
\pgfpathlineto{\pgfqpoint{5.065187in}{1.688970in}}%
\pgfpathlineto{\pgfqpoint{5.067644in}{1.690230in}}%
\pgfpathlineto{\pgfqpoint{5.067644in}{1.687589in}}%
\pgfpathlineto{\pgfqpoint{5.068463in}{1.688009in}}%
\pgfpathlineto{\pgfqpoint{5.069282in}{1.688429in}}%
\pgfpathlineto{\pgfqpoint{5.069282in}{1.685791in}}%
\pgfpathlineto{\pgfqpoint{5.070101in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.686630in}}%
\pgfpathlineto{\pgfqpoint{5.071739in}{1.679143in}}%
\pgfpathlineto{\pgfqpoint{5.074196in}{1.680404in}}%
\pgfpathlineto{\pgfqpoint{5.075015in}{1.675561in}}%
\pgfpathlineto{\pgfqpoint{5.076653in}{1.676402in}}%
\pgfpathlineto{\pgfqpoint{5.077472in}{1.661058in}}%
\pgfpathlineto{\pgfqpoint{5.078291in}{1.661481in}}%
\pgfpathlineto{\pgfqpoint{5.079110in}{1.656657in}}%
\pgfpathlineto{\pgfqpoint{5.080748in}{1.657502in}}%
\pgfpathlineto{\pgfqpoint{5.080748in}{1.654881in}}%
\pgfpathlineto{\pgfqpoint{5.081567in}{1.655304in}}%
\pgfpathlineto{\pgfqpoint{5.082386in}{1.655727in}}%
\pgfpathlineto{\pgfqpoint{5.082386in}{1.653108in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{1.653531in}}%
\pgfpathlineto{\pgfqpoint{5.084024in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{5.084842in}{1.649142in}}%
\pgfpathlineto{\pgfqpoint{5.085661in}{1.649566in}}%
\pgfpathlineto{\pgfqpoint{5.086480in}{1.644759in}}%
\pgfpathlineto{\pgfqpoint{5.090575in}{1.646878in}}%
\pgfpathlineto{\pgfqpoint{5.091394in}{1.639469in}}%
\pgfpathlineto{\pgfqpoint{5.093032in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{5.093032in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{5.093851in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{5.101222in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{5.102041in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{5.103679in}{1.632809in}}%
\pgfpathlineto{\pgfqpoint{5.103679in}{1.625014in}}%
\pgfpathlineto{\pgfqpoint{5.104498in}{1.625439in}}%
\pgfpathlineto{\pgfqpoint{5.106136in}{1.626288in}}%
\pgfpathlineto{\pgfqpoint{5.106136in}{1.623693in}}%
\pgfpathlineto{\pgfqpoint{5.106955in}{1.624118in}}%
\pgfpathlineto{\pgfqpoint{5.107774in}{1.624542in}}%
\pgfpathlineto{\pgfqpoint{5.107774in}{1.621948in}}%
\pgfpathlineto{\pgfqpoint{5.108593in}{1.622373in}}%
\pgfpathlineto{\pgfqpoint{5.117601in}{1.627039in}}%
\pgfpathlineto{\pgfqpoint{5.118420in}{1.622286in}}%
\pgfpathlineto{\pgfqpoint{5.120058in}{1.623133in}}%
\pgfpathlineto{\pgfqpoint{5.120877in}{1.610636in}}%
\pgfpathlineto{\pgfqpoint{5.121696in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{5.121696in}{1.608480in}}%
\pgfpathlineto{\pgfqpoint{5.122515in}{1.608906in}}%
\pgfpathlineto{\pgfqpoint{5.123334in}{1.609331in}}%
\pgfpathlineto{\pgfqpoint{5.123334in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{1.607177in}}%
\pgfpathlineto{\pgfqpoint{5.124972in}{1.607602in}}%
\pgfpathlineto{\pgfqpoint{5.124972in}{1.605024in}}%
\pgfpathlineto{\pgfqpoint{5.125791in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{5.127429in}{1.606300in}}%
\pgfpathlineto{\pgfqpoint{5.127429in}{1.603724in}}%
\pgfpathlineto{\pgfqpoint{5.128248in}{1.604149in}}%
\pgfpathlineto{\pgfqpoint{5.131524in}{1.605850in}}%
\pgfpathlineto{\pgfqpoint{5.131524in}{1.603276in}}%
\pgfpathlineto{\pgfqpoint{5.132343in}{1.603701in}}%
\pgfpathlineto{\pgfqpoint{5.135619in}{1.605401in}}%
\pgfpathlineto{\pgfqpoint{5.136437in}{1.598115in}}%
\pgfpathlineto{\pgfqpoint{5.137256in}{1.598541in}}%
\pgfpathlineto{\pgfqpoint{5.137256in}{1.595973in}}%
\pgfpathlineto{\pgfqpoint{5.138075in}{1.596398in}}%
\pgfpathlineto{\pgfqpoint{5.140532in}{1.597674in}}%
\pgfpathlineto{\pgfqpoint{5.140532in}{1.595109in}}%
\pgfpathlineto{\pgfqpoint{5.141351in}{1.595534in}}%
\pgfpathlineto{\pgfqpoint{5.145446in}{1.597659in}}%
\pgfpathlineto{\pgfqpoint{5.146265in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{5.148722in}{1.591674in}}%
\pgfpathlineto{\pgfqpoint{5.148722in}{1.589115in}}%
\pgfpathlineto{\pgfqpoint{5.149541in}{1.589541in}}%
\pgfpathlineto{\pgfqpoint{5.151179in}{1.590391in}}%
\pgfpathlineto{\pgfqpoint{5.151179in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{5.151998in}{1.575488in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{1.573363in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{1.573791in}}%
\pgfpathlineto{\pgfqpoint{5.154455in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{5.155274in}{1.569546in}}%
\pgfpathlineto{\pgfqpoint{5.156912in}{1.570401in}}%
\pgfpathlineto{\pgfqpoint{5.157731in}{1.558101in}}%
\pgfpathlineto{\pgfqpoint{5.159369in}{1.558958in}}%
\pgfpathlineto{\pgfqpoint{5.159369in}{1.556416in}}%
\pgfpathlineto{\pgfqpoint{5.160188in}{1.556845in}}%
\pgfpathlineto{\pgfqpoint{5.162644in}{1.558130in}}%
\pgfpathlineto{\pgfqpoint{5.162644in}{1.550513in}}%
\pgfpathlineto{\pgfqpoint{5.163463in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{5.164282in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{5.165101in}{1.546727in}}%
\pgfpathlineto{\pgfqpoint{5.166739in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.166739in}{1.539986in}}%
\pgfpathlineto{\pgfqpoint{5.167558in}{1.540416in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{1.541276in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{5.170015in}{1.536646in}}%
\pgfpathlineto{\pgfqpoint{5.170834in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{5.170834in}{1.534548in}}%
\pgfpathlineto{\pgfqpoint{5.171653in}{1.534978in}}%
\pgfpathlineto{\pgfqpoint{5.172472in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{5.172472in}{1.530355in}}%
\pgfpathlineto{\pgfqpoint{5.173291in}{1.530786in}}%
\pgfpathlineto{\pgfqpoint{5.179024in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{5.179024in}{1.531276in}}%
\pgfpathlineto{\pgfqpoint{5.179843in}{1.531706in}}%
\pgfpathlineto{\pgfqpoint{5.181481in}{1.532566in}}%
\pgfpathlineto{\pgfqpoint{5.181481in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{5.182300in}{1.525436in}}%
\pgfpathlineto{\pgfqpoint{5.183938in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{5.183938in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{5.184757in}{1.524211in}}%
\pgfpathlineto{\pgfqpoint{5.185576in}{1.524641in}}%
\pgfpathlineto{\pgfqpoint{5.185576in}{1.522125in}}%
\pgfpathlineto{\pgfqpoint{5.186395in}{1.522556in}}%
\pgfpathlineto{\pgfqpoint{5.188851in}{1.523847in}}%
\pgfpathlineto{\pgfqpoint{5.189670in}{1.519251in}}%
\pgfpathlineto{\pgfqpoint{5.191308in}{1.520112in}}%
\pgfpathlineto{\pgfqpoint{5.192127in}{1.510503in}}%
\pgfpathlineto{\pgfqpoint{5.192946in}{1.510935in}}%
\pgfpathlineto{\pgfqpoint{5.192946in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{5.193765in}{1.508859in}}%
\pgfpathlineto{\pgfqpoint{5.194584in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{5.194584in}{1.506785in}}%
\pgfpathlineto{\pgfqpoint{5.195403in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{5.196222in}{1.507648in}}%
\pgfpathlineto{\pgfqpoint{5.196222in}{1.505144in}}%
\pgfpathlineto{\pgfqpoint{5.197041in}{1.505576in}}%
\pgfpathlineto{\pgfqpoint{5.202774in}{1.508595in}}%
\pgfpathlineto{\pgfqpoint{5.203593in}{1.501526in}}%
\pgfpathlineto{\pgfqpoint{5.204412in}{1.501958in}}%
\pgfpathlineto{\pgfqpoint{5.205231in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{5.206050in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{5.206050in}{1.490341in}}%
\pgfpathlineto{\pgfqpoint{5.206869in}{1.490774in}}%
\pgfpathlineto{\pgfqpoint{5.207688in}{1.491207in}}%
\pgfpathlineto{\pgfqpoint{5.207688in}{1.488714in}}%
\pgfpathlineto{\pgfqpoint{5.208507in}{1.489147in}}%
\pgfpathlineto{\pgfqpoint{5.212602in}{1.491310in}}%
\pgfpathlineto{\pgfqpoint{5.212602in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{5.213421in}{1.489252in}}%
\pgfpathlineto{\pgfqpoint{5.214239in}{1.489684in}}%
\pgfpathlineto{\pgfqpoint{5.214239in}{1.482221in}}%
\pgfpathlineto{\pgfqpoint{5.215058in}{1.482654in}}%
\pgfpathlineto{\pgfqpoint{5.215877in}{1.483087in}}%
\pgfpathlineto{\pgfqpoint{5.215877in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{5.216696in}{1.478550in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{1.479850in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{1.477367in}}%
\pgfpathlineto{\pgfqpoint{5.219972in}{1.477800in}}%
\pgfpathlineto{\pgfqpoint{5.223248in}{1.479532in}}%
\pgfpathlineto{\pgfqpoint{5.223248in}{1.477052in}}%
\pgfpathlineto{\pgfqpoint{5.224067in}{1.477485in}}%
\pgfpathlineto{\pgfqpoint{5.225705in}{1.478350in}}%
\pgfpathlineto{\pgfqpoint{5.225705in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{5.226524in}{1.476304in}}%
\pgfpathlineto{\pgfqpoint{5.227343in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{5.228162in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{5.228981in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{5.229800in}{1.468134in}}%
\pgfpathlineto{\pgfqpoint{5.232257in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{5.233076in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{5.234714in}{1.460853in}}%
\pgfpathlineto{\pgfqpoint{5.234714in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{5.235533in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{1.459687in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{5.237990in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{5.239628in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{5.239628in}{1.456058in}}%
\pgfpathlineto{\pgfqpoint{5.240446in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{5.243722in}{1.458227in}}%
\pgfpathlineto{\pgfqpoint{5.243722in}{1.455764in}}%
\pgfpathlineto{\pgfqpoint{5.244541in}{1.456198in}}%
\pgfpathlineto{\pgfqpoint{5.247817in}{1.457931in}}%
\pgfpathlineto{\pgfqpoint{5.248636in}{1.441163in}}%
\pgfpathlineto{\pgfqpoint{5.250274in}{1.442033in}}%
\pgfpathlineto{\pgfqpoint{5.251093in}{1.432660in}}%
\pgfpathlineto{\pgfqpoint{5.254369in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{5.255188in}{1.427495in}}%
\pgfpathlineto{\pgfqpoint{5.256007in}{1.427931in}}%
\pgfpathlineto{\pgfqpoint{5.256007in}{1.423039in}}%
\pgfpathlineto{\pgfqpoint{5.256826in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{5.260921in}{1.418332in}}%
\pgfpathlineto{\pgfqpoint{5.261740in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{5.261740in}{1.416329in}}%
\pgfpathlineto{\pgfqpoint{5.262559in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.418512in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.408766in}}%
\pgfpathlineto{\pgfqpoint{5.266653in}{1.409204in}}%
\pgfpathlineto{\pgfqpoint{5.269110in}{1.410515in}}%
\pgfpathlineto{\pgfqpoint{5.269929in}{1.396365in}}%
\pgfpathlineto{\pgfqpoint{5.270748in}{1.396804in}}%
\pgfpathlineto{\pgfqpoint{5.270748in}{1.384670in}}%
\pgfpathlineto{\pgfqpoint{5.271567in}{1.385110in}}%
\pgfpathlineto{\pgfqpoint{5.272386in}{1.385550in}}%
\pgfpathlineto{\pgfqpoint{5.273205in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{5.274024in}{1.374320in}}%
\pgfpathlineto{\pgfqpoint{5.274843in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{5.278119in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{5.278119in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{5.278938in}{1.364884in}}%
\pgfpathlineto{\pgfqpoint{5.280576in}{1.365768in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.358972in}}%
\pgfpathlineto{\pgfqpoint{5.283033in}{1.359857in}}%
\pgfpathlineto{\pgfqpoint{5.283852in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{5.287947in}{1.357691in}}%
\pgfpathlineto{\pgfqpoint{5.288766in}{1.348511in}}%
\pgfpathlineto{\pgfqpoint{5.292860in}{1.350724in}}%
\pgfpathlineto{\pgfqpoint{5.292860in}{1.343520in}}%
\pgfpathlineto{\pgfqpoint{5.293679in}{1.343963in}}%
\pgfpathlineto{\pgfqpoint{5.294498in}{1.344406in}}%
\pgfpathlineto{\pgfqpoint{5.294498in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{5.295317in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{5.296955in}{1.338541in}}%
\pgfpathlineto{\pgfqpoint{5.296955in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{5.296955in}{1.336145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.176725in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.176725in}{4.183913in}}%
\pgfpathlineto{\pgfqpoint{1.177544in}{4.184000in}}%
\pgfpathlineto{\pgfqpoint{1.246338in}{4.190154in}}%
\pgfpathlineto{\pgfqpoint{1.335605in}{4.195786in}}%
\pgfpathlineto{\pgfqpoint{1.345433in}{4.196294in}}%
\pgfpathlineto{\pgfqpoint{1.345433in}{4.168671in}}%
\pgfpathlineto{\pgfqpoint{1.346252in}{4.168753in}}%
\pgfpathlineto{\pgfqpoint{1.429787in}{4.176062in}}%
\pgfpathlineto{\pgfqpoint{1.433063in}{4.176310in}}%
\pgfpathlineto{\pgfqpoint{1.433063in}{4.152557in}}%
\pgfpathlineto{\pgfqpoint{1.433882in}{4.152649in}}%
\pgfpathlineto{\pgfqpoint{1.519054in}{4.161072in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{4.163542in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{4.143477in}}%
\pgfpathlineto{\pgfqpoint{1.549356in}{4.143565in}}%
\pgfpathlineto{\pgfqpoint{1.552632in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{1.552632in}{4.124000in}}%
\pgfpathlineto{\pgfqpoint{1.553451in}{4.124108in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{4.134117in}}%
\pgfpathlineto{\pgfqpoint{1.736900in}{4.143582in}}%
\pgfpathlineto{\pgfqpoint{1.786857in}{4.147636in}}%
\pgfpathlineto{\pgfqpoint{1.786857in}{4.132439in}}%
\pgfpathlineto{\pgfqpoint{1.787676in}{4.132515in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{4.140569in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{4.126737in}}%
\pgfpathlineto{\pgfqpoint{1.884314in}{4.126810in}}%
\pgfpathlineto{\pgfqpoint{1.906426in}{4.128742in}}%
\pgfpathlineto{\pgfqpoint{1.906426in}{4.115214in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{4.115294in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{4.116558in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{4.103216in}}%
\pgfpathlineto{\pgfqpoint{1.921168in}{4.103303in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{4.106210in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{4.093214in}}%
\pgfpathlineto{\pgfqpoint{1.949832in}{4.093307in}}%
\pgfpathlineto{\pgfqpoint{1.954745in}{4.093859in}}%
\pgfpathlineto{\pgfqpoint{1.954745in}{4.080946in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{4.081046in}}%
\pgfpathlineto{\pgfqpoint{2.063668in}{4.093189in}}%
\pgfpathlineto{\pgfqpoint{2.096427in}{4.096472in}}%
\pgfpathlineto{\pgfqpoint{2.096427in}{4.084966in}}%
\pgfpathlineto{\pgfqpoint{2.097246in}{4.085053in}}%
\pgfpathlineto{\pgfqpoint{2.103798in}{4.085746in}}%
\pgfpathlineto{\pgfqpoint{2.103798in}{4.074318in}}%
\pgfpathlineto{\pgfqpoint{2.104617in}{4.074411in}}%
\pgfpathlineto{\pgfqpoint{2.125091in}{4.076704in}}%
\pgfpathlineto{\pgfqpoint{2.125091in}{4.065471in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{4.065568in}}%
\pgfpathlineto{\pgfqpoint{2.233195in}{4.077333in}}%
\pgfpathlineto{\pgfqpoint{2.233195in}{4.066946in}}%
\pgfpathlineto{\pgfqpoint{2.234014in}{4.067035in}}%
\pgfpathlineto{\pgfqpoint{2.301988in}{4.074081in}}%
\pgfpathlineto{\pgfqpoint{2.301988in}{4.064173in}}%
\pgfpathlineto{\pgfqpoint{2.302807in}{4.064259in}}%
\pgfpathlineto{\pgfqpoint{2.322462in}{4.066304in}}%
\pgfpathlineto{\pgfqpoint{2.322462in}{4.056537in}}%
\pgfpathlineto{\pgfqpoint{2.323281in}{4.056627in}}%
\pgfpathlineto{\pgfqpoint{2.371600in}{4.061727in}}%
\pgfpathlineto{\pgfqpoint{2.371600in}{4.052271in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{4.052359in}}%
\pgfpathlineto{\pgfqpoint{2.378971in}{4.053065in}}%
\pgfpathlineto{\pgfqpoint{2.378971in}{4.043661in}}%
\pgfpathlineto{\pgfqpoint{2.379790in}{4.043754in}}%
\pgfpathlineto{\pgfqpoint{2.431385in}{4.049400in}}%
\pgfpathlineto{\pgfqpoint{2.431385in}{4.040302in}}%
\pgfpathlineto{\pgfqpoint{2.432204in}{4.040393in}}%
\pgfpathlineto{\pgfqpoint{2.468239in}{4.044321in}}%
\pgfpathlineto{\pgfqpoint{2.468239in}{4.035429in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{4.035520in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{4.036703in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{4.027878in}}%
\pgfpathlineto{\pgfqpoint{2.480523in}{4.027973in}}%
\pgfpathlineto{\pgfqpoint{2.485437in}{4.028538in}}%
\pgfpathlineto{\pgfqpoint{2.485437in}{4.019752in}}%
\pgfpathlineto{\pgfqpoint{2.486256in}{4.019850in}}%
\pgfpathlineto{\pgfqpoint{2.500997in}{4.021600in}}%
\pgfpathlineto{\pgfqpoint{2.500997in}{4.012901in}}%
\pgfpathlineto{\pgfqpoint{2.501816in}{4.013001in}}%
\pgfpathlineto{\pgfqpoint{2.538670in}{4.017423in}}%
\pgfpathlineto{\pgfqpoint{2.538670in}{4.008916in}}%
\pgfpathlineto{\pgfqpoint{2.539489in}{4.009016in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{4.013713in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{4.005401in}}%
\pgfpathlineto{\pgfqpoint{2.579618in}{4.005501in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{4.005798in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{3.997509in}}%
\pgfpathlineto{\pgfqpoint{2.582894in}{3.997612in}}%
\pgfpathlineto{\pgfqpoint{2.632851in}{4.003709in}}%
\pgfpathlineto{\pgfqpoint{2.632851in}{3.995650in}}%
\pgfpathlineto{\pgfqpoint{2.633670in}{3.995751in}}%
\pgfpathlineto{\pgfqpoint{2.652506in}{3.998044in}}%
\pgfpathlineto{\pgfqpoint{2.652506in}{3.982115in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{3.982221in}}%
\pgfpathlineto{\pgfqpoint{2.677075in}{3.985240in}}%
\pgfpathlineto{\pgfqpoint{2.677075in}{3.977388in}}%
\pgfpathlineto{\pgfqpoint{2.677894in}{3.977494in}}%
\pgfpathlineto{\pgfqpoint{2.678713in}{3.977600in}}%
\pgfpathlineto{\pgfqpoint{2.678713in}{3.969761in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{3.969870in}}%
\pgfpathlineto{\pgfqpoint{2.685265in}{3.970632in}}%
\pgfpathlineto{\pgfqpoint{2.685265in}{3.955027in}}%
\pgfpathlineto{\pgfqpoint{2.686084in}{3.955142in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.956402in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.948649in}}%
\pgfpathlineto{\pgfqpoint{2.695912in}{3.948766in}}%
\pgfpathlineto{\pgfqpoint{2.724576in}{3.952805in}}%
\pgfpathlineto{\pgfqpoint{2.724576in}{3.945174in}}%
\pgfpathlineto{\pgfqpoint{2.725395in}{3.945290in}}%
\pgfpathlineto{\pgfqpoint{2.731946in}{3.946221in}}%
\pgfpathlineto{\pgfqpoint{2.731946in}{3.938624in}}%
\pgfpathlineto{\pgfqpoint{2.732765in}{3.938743in}}%
\pgfpathlineto{\pgfqpoint{2.745869in}{3.940635in}}%
\pgfpathlineto{\pgfqpoint{2.745869in}{3.933097in}}%
\pgfpathlineto{\pgfqpoint{2.746688in}{3.933217in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{3.933578in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{3.926059in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{3.926182in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{3.927163in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{3.919677in}}%
\pgfpathlineto{\pgfqpoint{2.757334in}{3.919802in}}%
\pgfpathlineto{\pgfqpoint{2.781084in}{3.923390in}}%
\pgfpathlineto{\pgfqpoint{2.781084in}{3.908616in}}%
\pgfpathlineto{\pgfqpoint{2.781903in}{3.908744in}}%
\pgfpathlineto{\pgfqpoint{2.801559in}{3.911788in}}%
\pgfpathlineto{\pgfqpoint{2.801559in}{3.904483in}}%
\pgfpathlineto{\pgfqpoint{2.802378in}{3.904611in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.904739in}}%
\pgfpathlineto{\pgfqpoint{2.803197in}{3.897446in}}%
\pgfpathlineto{\pgfqpoint{2.804016in}{3.897577in}}%
\pgfpathlineto{\pgfqpoint{2.817938in}{3.899789in}}%
\pgfpathlineto{\pgfqpoint{2.817938in}{3.892553in}}%
\pgfpathlineto{\pgfqpoint{2.818757in}{3.892685in}}%
\pgfpathlineto{\pgfqpoint{2.827766in}{3.894131in}}%
\pgfpathlineto{\pgfqpoint{2.827766in}{3.886934in}}%
\pgfpathlineto{\pgfqpoint{2.828585in}{3.887068in}}%
\pgfpathlineto{\pgfqpoint{2.833498in}{3.887867in}}%
\pgfpathlineto{\pgfqpoint{2.833498in}{3.880696in}}%
\pgfpathlineto{\pgfqpoint{2.834317in}{3.880831in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{3.881238in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{3.874083in}}%
\pgfpathlineto{\pgfqpoint{2.837593in}{3.874221in}}%
\pgfpathlineto{\pgfqpoint{2.840050in}{3.874634in}}%
\pgfpathlineto{\pgfqpoint{2.840050in}{3.860364in}}%
\pgfpathlineto{\pgfqpoint{2.840869in}{3.860507in}}%
\pgfpathlineto{\pgfqpoint{2.863800in}{3.864467in}}%
\pgfpathlineto{\pgfqpoint{2.863800in}{3.857419in}}%
\pgfpathlineto{\pgfqpoint{2.864619in}{3.857561in}}%
\pgfpathlineto{\pgfqpoint{2.890007in}{3.861925in}}%
\pgfpathlineto{\pgfqpoint{2.890007in}{3.854968in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{3.855109in}}%
\pgfpathlineto{\pgfqpoint{2.893283in}{3.855534in}}%
\pgfpathlineto{\pgfqpoint{2.893283in}{3.848592in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.848736in}}%
\pgfpathlineto{\pgfqpoint{2.897378in}{3.849310in}}%
\pgfpathlineto{\pgfqpoint{2.897378in}{3.842386in}}%
\pgfpathlineto{\pgfqpoint{2.898197in}{3.842532in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{3.847000in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{3.840163in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{3.840308in}}%
\pgfpathlineto{\pgfqpoint{2.930956in}{3.841463in}}%
\pgfpathlineto{\pgfqpoint{2.930956in}{3.834655in}}%
\pgfpathlineto{\pgfqpoint{2.931775in}{3.834801in}}%
\pgfpathlineto{\pgfqpoint{2.938326in}{3.835969in}}%
\pgfpathlineto{\pgfqpoint{2.938326in}{3.829187in}}%
\pgfpathlineto{\pgfqpoint{2.939145in}{3.829335in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.829926in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.823162in}}%
\pgfpathlineto{\pgfqpoint{2.943240in}{3.823312in}}%
\pgfpathlineto{\pgfqpoint{2.949792in}{3.824507in}}%
\pgfpathlineto{\pgfqpoint{2.949792in}{3.817770in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{3.817922in}}%
\pgfpathlineto{\pgfqpoint{2.954706in}{3.818677in}}%
\pgfpathlineto{\pgfqpoint{2.954706in}{3.811960in}}%
\pgfpathlineto{\pgfqpoint{2.955525in}{3.812113in}}%
\pgfpathlineto{\pgfqpoint{2.966171in}{3.814092in}}%
\pgfpathlineto{\pgfqpoint{2.966990in}{3.800898in}}%
\pgfpathlineto{\pgfqpoint{2.981732in}{3.803692in}}%
\pgfpathlineto{\pgfqpoint{2.981732in}{3.797069in}}%
\pgfpathlineto{\pgfqpoint{2.982551in}{3.797226in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.798162in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{3.784965in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{3.785125in}}%
\pgfpathlineto{\pgfqpoint{3.004663in}{3.788309in}}%
\pgfpathlineto{\pgfqpoint{3.004663in}{3.775229in}}%
\pgfpathlineto{\pgfqpoint{3.005482in}{3.775391in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{3.776526in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{3.770012in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.770176in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{3.770830in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{3.764332in}}%
\pgfpathlineto{\pgfqpoint{3.016128in}{3.764497in}}%
\pgfpathlineto{\pgfqpoint{3.073456in}{3.775803in}}%
\pgfpathlineto{\pgfqpoint{3.073456in}{3.769467in}}%
\pgfpathlineto{\pgfqpoint{3.074275in}{3.769627in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{3.771059in}}%
\pgfpathlineto{\pgfqpoint{3.082465in}{3.758607in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.761035in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{3.754769in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{3.754932in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{3.755583in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{3.749331in}}%
\pgfpathlineto{\pgfqpoint{3.099663in}{3.749496in}}%
\pgfpathlineto{\pgfqpoint{3.106215in}{3.750810in}}%
\pgfpathlineto{\pgfqpoint{3.106215in}{3.744581in}}%
\pgfpathlineto{\pgfqpoint{3.107034in}{3.744747in}}%
\pgfpathlineto{\pgfqpoint{3.117680in}{3.746892in}}%
\pgfpathlineto{\pgfqpoint{3.117680in}{3.740696in}}%
\pgfpathlineto{\pgfqpoint{3.118499in}{3.740863in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{3.741195in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{3.735010in}}%
\pgfpathlineto{\pgfqpoint{3.120956in}{3.735178in}}%
\pgfpathlineto{\pgfqpoint{3.148801in}{3.740822in}}%
\pgfpathlineto{\pgfqpoint{3.148801in}{3.734713in}}%
\pgfpathlineto{\pgfqpoint{3.149620in}{3.734879in}}%
\pgfpathlineto{\pgfqpoint{3.151258in}{3.735211in}}%
\pgfpathlineto{\pgfqpoint{3.151258in}{3.729112in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{3.729280in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{3.729447in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{3.723357in}}%
\pgfpathlineto{\pgfqpoint{3.153715in}{3.723526in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.724034in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{3.717955in}}%
\pgfpathlineto{\pgfqpoint{3.156991in}{3.718126in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{3.713950in}}%
\pgfpathlineto{\pgfqpoint{3.166819in}{3.714121in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{3.714293in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{3.708250in}}%
\pgfpathlineto{\pgfqpoint{3.168457in}{3.708424in}}%
\pgfpathlineto{\pgfqpoint{3.175008in}{3.709806in}}%
\pgfpathlineto{\pgfqpoint{3.175008in}{3.703786in}}%
\pgfpathlineto{\pgfqpoint{3.175827in}{3.703960in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{3.705869in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{3.699876in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{3.700051in}}%
\pgfpathlineto{\pgfqpoint{3.203672in}{3.703868in}}%
\pgfpathlineto{\pgfqpoint{3.203672in}{3.697923in}}%
\pgfpathlineto{\pgfqpoint{3.204491in}{3.698097in}}%
\pgfpathlineto{\pgfqpoint{3.217595in}{3.700866in}}%
\pgfpathlineto{\pgfqpoint{3.217595in}{3.694958in}}%
\pgfpathlineto{\pgfqpoint{3.218414in}{3.695132in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{3.697556in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{3.691679in}}%
\pgfpathlineto{\pgfqpoint{3.230698in}{3.691853in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{3.692549in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{3.675149in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.675507in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{3.669660in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{3.669841in}}%
\pgfpathlineto{\pgfqpoint{3.243802in}{3.671282in}}%
\pgfpathlineto{\pgfqpoint{3.243802in}{3.665456in}}%
\pgfpathlineto{\pgfqpoint{3.244621in}{3.665637in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{3.666000in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{3.660183in}}%
\pgfpathlineto{\pgfqpoint{3.247077in}{3.660366in}}%
\pgfpathlineto{\pgfqpoint{3.251991in}{3.661461in}}%
\pgfpathlineto{\pgfqpoint{3.251991in}{3.655661in}}%
\pgfpathlineto{\pgfqpoint{3.252810in}{3.655845in}}%
\pgfpathlineto{\pgfqpoint{3.270009in}{3.659680in}}%
\pgfpathlineto{\pgfqpoint{3.270009in}{3.653923in}}%
\pgfpathlineto{\pgfqpoint{3.270828in}{3.654106in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{3.654837in}}%
\pgfpathlineto{\pgfqpoint{3.274103in}{3.649093in}}%
\pgfpathlineto{\pgfqpoint{3.274922in}{3.649277in}}%
\pgfpathlineto{\pgfqpoint{3.279836in}{3.650381in}}%
\pgfpathlineto{\pgfqpoint{3.279836in}{3.644653in}}%
\pgfpathlineto{\pgfqpoint{3.280655in}{3.644838in}}%
\pgfpathlineto{\pgfqpoint{3.282293in}{3.645208in}}%
\pgfpathlineto{\pgfqpoint{3.282293in}{3.639489in}}%
\pgfpathlineto{\pgfqpoint{3.283112in}{3.639676in}}%
\pgfpathlineto{\pgfqpoint{3.288026in}{3.640793in}}%
\pgfpathlineto{\pgfqpoint{3.288026in}{3.635090in}}%
\pgfpathlineto{\pgfqpoint{3.288845in}{3.635277in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.635652in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{3.629958in}}%
\pgfpathlineto{\pgfqpoint{3.291302in}{3.630147in}}%
\pgfpathlineto{\pgfqpoint{3.310957in}{3.634647in}}%
\pgfpathlineto{\pgfqpoint{3.310957in}{3.629000in}}%
\pgfpathlineto{\pgfqpoint{3.311776in}{3.629188in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{3.635502in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{3.629918in}}%
\pgfpathlineto{\pgfqpoint{3.340440in}{3.630103in}}%
\pgfpathlineto{\pgfqpoint{3.348630in}{3.631950in}}%
\pgfpathlineto{\pgfqpoint{3.348630in}{3.626388in}}%
\pgfpathlineto{\pgfqpoint{3.349449in}{3.626574in}}%
\pgfpathlineto{\pgfqpoint{3.359276in}{3.628794in}}%
\pgfpathlineto{\pgfqpoint{3.359276in}{3.623257in}}%
\pgfpathlineto{\pgfqpoint{3.360095in}{3.623443in}}%
\pgfpathlineto{\pgfqpoint{3.364190in}{3.624371in}}%
\pgfpathlineto{\pgfqpoint{3.364190in}{3.618847in}}%
\pgfpathlineto{\pgfqpoint{3.365009in}{3.619034in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{3.621268in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{3.615769in}}%
\pgfpathlineto{\pgfqpoint{3.375656in}{3.615956in}}%
\pgfpathlineto{\pgfqpoint{3.384664in}{3.618006in}}%
\pgfpathlineto{\pgfqpoint{3.385483in}{3.607246in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{3.607434in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{3.596697in}}%
\pgfpathlineto{\pgfqpoint{3.414147in}{3.602965in}}%
\pgfpathlineto{\pgfqpoint{3.414147in}{3.597559in}}%
\pgfpathlineto{\pgfqpoint{3.414966in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{3.427251in}{3.600578in}}%
\pgfpathlineto{\pgfqpoint{3.428069in}{3.590019in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{3.591731in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{3.586376in}}%
\pgfpathlineto{\pgfqpoint{3.436259in}{3.586567in}}%
\pgfpathlineto{\pgfqpoint{3.449363in}{3.589612in}}%
\pgfpathlineto{\pgfqpoint{3.449363in}{3.584286in}}%
\pgfpathlineto{\pgfqpoint{3.450182in}{3.584477in}}%
\pgfpathlineto{\pgfqpoint{3.466561in}{3.588270in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{3.577884in}}%
\pgfpathlineto{\pgfqpoint{3.469837in}{3.578458in}}%
\pgfpathlineto{\pgfqpoint{3.469837in}{3.567905in}}%
\pgfpathlineto{\pgfqpoint{3.470656in}{3.568099in}}%
\pgfpathlineto{\pgfqpoint{3.478846in}{3.570034in}}%
\pgfpathlineto{\pgfqpoint{3.478846in}{3.559526in}}%
\pgfpathlineto{\pgfqpoint{3.479664in}{3.559722in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{3.562645in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{3.557419in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{3.557615in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{3.562656in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{3.552293in}}%
\pgfpathlineto{\pgfqpoint{3.514880in}{3.552488in}}%
\pgfpathlineto{\pgfqpoint{3.516518in}{3.552879in}}%
\pgfpathlineto{\pgfqpoint{3.516518in}{3.547706in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{3.547902in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{3.548099in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{3.542932in}}%
\pgfpathlineto{\pgfqpoint{3.518975in}{3.543130in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{3.543919in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{3.538762in}}%
\pgfpathlineto{\pgfqpoint{3.523070in}{3.538961in}}%
\pgfpathlineto{\pgfqpoint{3.527165in}{3.539951in}}%
\pgfpathlineto{\pgfqpoint{3.527165in}{3.534807in}}%
\pgfpathlineto{\pgfqpoint{3.527984in}{3.535006in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.536000in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.530867in}}%
\pgfpathlineto{\pgfqpoint{3.532897in}{3.531067in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{3.532264in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{3.527143in}}%
\pgfpathlineto{\pgfqpoint{3.538630in}{3.527344in}}%
\pgfpathlineto{\pgfqpoint{3.545182in}{3.528944in}}%
\pgfpathlineto{\pgfqpoint{3.545182in}{3.523839in}}%
\pgfpathlineto{\pgfqpoint{3.546001in}{3.524040in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.525443in}}%
\pgfpathlineto{\pgfqpoint{3.551734in}{3.520353in}}%
\pgfpathlineto{\pgfqpoint{3.552553in}{3.520554in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{3.521961in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{3.516884in}}%
\pgfpathlineto{\pgfqpoint{3.559104in}{3.517086in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.517288in}}%
\pgfpathlineto{\pgfqpoint{3.559923in}{3.512217in}}%
\pgfpathlineto{\pgfqpoint{3.560742in}{3.512420in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{3.512826in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{3.507762in}}%
\pgfpathlineto{\pgfqpoint{3.563199in}{3.507966in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.508984in}}%
\pgfpathlineto{\pgfqpoint{3.567294in}{3.503932in}}%
\pgfpathlineto{\pgfqpoint{3.568113in}{3.504136in}}%
\pgfpathlineto{\pgfqpoint{3.577122in}{3.506381in}}%
\pgfpathlineto{\pgfqpoint{3.577941in}{3.491497in}}%
\pgfpathlineto{\pgfqpoint{3.579579in}{3.491912in}}%
\pgfpathlineto{\pgfqpoint{3.579579in}{3.486891in}}%
\pgfpathlineto{\pgfqpoint{3.580398in}{3.487100in}}%
\pgfpathlineto{\pgfqpoint{3.582855in}{3.487724in}}%
\pgfpathlineto{\pgfqpoint{3.582855in}{3.482712in}}%
\pgfpathlineto{\pgfqpoint{3.583673in}{3.482921in}}%
\pgfpathlineto{\pgfqpoint{3.586949in}{3.483757in}}%
\pgfpathlineto{\pgfqpoint{3.586949in}{3.478755in}}%
\pgfpathlineto{\pgfqpoint{3.587768in}{3.478965in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{3.479594in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{3.474600in}}%
\pgfpathlineto{\pgfqpoint{3.591044in}{3.474811in}}%
\pgfpathlineto{\pgfqpoint{3.594320in}{3.475654in}}%
\pgfpathlineto{\pgfqpoint{3.594320in}{3.470669in}}%
\pgfpathlineto{\pgfqpoint{3.595139in}{3.470880in}}%
\pgfpathlineto{\pgfqpoint{3.599234in}{3.471937in}}%
\pgfpathlineto{\pgfqpoint{3.600053in}{3.462205in}}%
\pgfpathlineto{\pgfqpoint{3.604967in}{3.463485in}}%
\pgfpathlineto{\pgfqpoint{3.604967in}{3.458526in}}%
\pgfpathlineto{\pgfqpoint{3.605786in}{3.458740in}}%
\pgfpathlineto{\pgfqpoint{3.610699in}{3.460022in}}%
\pgfpathlineto{\pgfqpoint{3.610699in}{3.455075in}}%
\pgfpathlineto{\pgfqpoint{3.611518in}{3.455290in}}%
\pgfpathlineto{\pgfqpoint{3.614794in}{3.456147in}}%
\pgfpathlineto{\pgfqpoint{3.614794in}{3.451209in}}%
\pgfpathlineto{\pgfqpoint{3.615613in}{3.451425in}}%
\pgfpathlineto{\pgfqpoint{3.616432in}{3.451640in}}%
\pgfpathlineto{\pgfqpoint{3.616432in}{3.446708in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{3.446924in}}%
\pgfpathlineto{\pgfqpoint{3.622984in}{3.448436in}}%
\pgfpathlineto{\pgfqpoint{3.622984in}{3.443517in}}%
\pgfpathlineto{\pgfqpoint{3.623803in}{3.443733in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.443950in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{3.439036in}}%
\pgfpathlineto{\pgfqpoint{3.625441in}{3.439254in}}%
\pgfpathlineto{\pgfqpoint{3.633631in}{3.441426in}}%
\pgfpathlineto{\pgfqpoint{3.633631in}{3.436529in}}%
\pgfpathlineto{\pgfqpoint{3.634450in}{3.436747in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{3.437617in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{3.432729in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{3.432948in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.434256in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.429380in}}%
\pgfpathlineto{\pgfqpoint{3.644277in}{3.429599in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{3.430692in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{3.425827in}}%
\pgfpathlineto{\pgfqpoint{3.649191in}{3.426046in}}%
\pgfpathlineto{\pgfqpoint{3.650829in}{3.426485in}}%
\pgfpathlineto{\pgfqpoint{3.650829in}{3.421626in}}%
\pgfpathlineto{\pgfqpoint{3.651648in}{3.421846in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{3.425357in}}%
\pgfpathlineto{\pgfqpoint{3.665570in}{3.415910in}}%
\pgfpathlineto{\pgfqpoint{3.667208in}{3.416352in}}%
\pgfpathlineto{\pgfqpoint{3.667208in}{3.411526in}}%
\pgfpathlineto{\pgfqpoint{3.668027in}{3.411748in}}%
\pgfpathlineto{\pgfqpoint{3.681131in}{3.415280in}}%
\pgfpathlineto{\pgfqpoint{3.681950in}{3.401106in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{3.401998in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{3.397210in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{3.699148in}{3.401004in}}%
\pgfpathlineto{\pgfqpoint{3.699148in}{3.396240in}}%
\pgfpathlineto{\pgfqpoint{3.699967in}{3.396463in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{3.397800in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{3.393047in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{3.393271in}}%
\pgfpathlineto{\pgfqpoint{3.720441in}{3.397276in}}%
\pgfpathlineto{\pgfqpoint{3.720441in}{3.392548in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{3.392771in}}%
\pgfpathlineto{\pgfqpoint{3.722079in}{3.392994in}}%
\pgfpathlineto{\pgfqpoint{3.722079in}{3.388271in}}%
\pgfpathlineto{\pgfqpoint{3.722898in}{3.388494in}}%
\pgfpathlineto{\pgfqpoint{3.726174in}{3.389387in}}%
\pgfpathlineto{\pgfqpoint{3.726174in}{3.384673in}}%
\pgfpathlineto{\pgfqpoint{3.726993in}{3.384897in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{3.386017in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{3.731907in}{3.381537in}}%
\pgfpathlineto{\pgfqpoint{3.736002in}{3.382658in}}%
\pgfpathlineto{\pgfqpoint{3.736821in}{3.373497in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{3.373949in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{3.369263in}}%
\pgfpathlineto{\pgfqpoint{3.739277in}{3.369490in}}%
\pgfpathlineto{\pgfqpoint{3.747467in}{3.371755in}}%
\pgfpathlineto{\pgfqpoint{3.748286in}{3.362644in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{3.363328in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{3.358667in}}%
\pgfpathlineto{\pgfqpoint{3.751562in}{3.358896in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{3.359581in}}%
\pgfpathlineto{\pgfqpoint{3.754838in}{3.350506in}}%
\pgfpathlineto{\pgfqpoint{3.758114in}{3.351428in}}%
\pgfpathlineto{\pgfqpoint{3.758114in}{3.346785in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{3.347016in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{3.351845in}}%
\pgfpathlineto{\pgfqpoint{3.776131in}{3.347229in}}%
\pgfpathlineto{\pgfqpoint{3.776950in}{3.347459in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{3.348377in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{3.339165in}}%
\pgfpathlineto{\pgfqpoint{3.781045in}{3.339396in}}%
\pgfpathlineto{\pgfqpoint{3.781864in}{3.339628in}}%
\pgfpathlineto{\pgfqpoint{3.781864in}{3.335027in}}%
\pgfpathlineto{\pgfqpoint{3.782683in}{3.335260in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{3.335492in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{3.330897in}}%
\pgfpathlineto{\pgfqpoint{3.784321in}{3.331130in}}%
\pgfpathlineto{\pgfqpoint{3.793329in}{3.333688in}}%
\pgfpathlineto{\pgfqpoint{3.793329in}{3.329108in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{3.329341in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{3.332589in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{3.328029in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{3.328261in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{3.329884in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{3.325335in}}%
\pgfpathlineto{\pgfqpoint{3.812985in}{3.325567in}}%
\pgfpathlineto{\pgfqpoint{3.813804in}{3.325799in}}%
\pgfpathlineto{\pgfqpoint{3.813804in}{3.321255in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{3.321488in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{3.324510in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{3.310938in}}%
\pgfpathlineto{\pgfqpoint{3.826088in}{3.311173in}}%
\pgfpathlineto{\pgfqpoint{3.835916in}{3.313982in}}%
\pgfpathlineto{\pgfqpoint{3.835916in}{3.309477in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.309711in}}%
\pgfpathlineto{\pgfqpoint{3.839192in}{3.310414in}}%
\pgfpathlineto{\pgfqpoint{3.839192in}{3.305915in}}%
\pgfpathlineto{\pgfqpoint{3.840011in}{3.306151in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{3.307324in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{3.302834in}}%
\pgfpathlineto{\pgfqpoint{3.844924in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{3.849019in}{3.304245in}}%
\pgfpathlineto{\pgfqpoint{3.849019in}{3.299764in}}%
\pgfpathlineto{\pgfqpoint{3.849838in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{3.300236in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{3.295759in}}%
\pgfpathlineto{\pgfqpoint{3.851476in}{3.295996in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{3.297413in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{3.292947in}}%
\pgfpathlineto{\pgfqpoint{3.857209in}{3.293183in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{3.293657in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{3.289196in}}%
\pgfpathlineto{\pgfqpoint{3.859666in}{3.289433in}}%
\pgfpathlineto{\pgfqpoint{3.864580in}{3.290856in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{3.282195in}}%
\pgfpathlineto{\pgfqpoint{3.868674in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{3.868674in}{3.278708in}}%
\pgfpathlineto{\pgfqpoint{3.869493in}{3.278947in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{3.279186in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{3.274749in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{3.274989in}}%
\pgfpathlineto{\pgfqpoint{3.876864in}{3.276667in}}%
\pgfpathlineto{\pgfqpoint{3.876864in}{3.272240in}}%
\pgfpathlineto{\pgfqpoint{3.877683in}{3.272481in}}%
\pgfpathlineto{\pgfqpoint{3.890787in}{3.276308in}}%
\pgfpathlineto{\pgfqpoint{3.890787in}{3.267497in}}%
\pgfpathlineto{\pgfqpoint{3.891606in}{3.267738in}}%
\pgfpathlineto{\pgfqpoint{3.905528in}{3.271804in}}%
\pgfpathlineto{\pgfqpoint{3.905528in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.906347in}{3.263280in}}%
\pgfpathlineto{\pgfqpoint{3.910442in}{3.264479in}}%
\pgfpathlineto{\pgfqpoint{3.911261in}{3.255978in}}%
\pgfpathlineto{\pgfqpoint{3.912080in}{3.256219in}}%
\pgfpathlineto{\pgfqpoint{3.912080in}{3.247490in}}%
\pgfpathlineto{\pgfqpoint{3.912899in}{3.247733in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{3.248219in}}%
\pgfpathlineto{\pgfqpoint{3.914537in}{3.243861in}}%
\pgfpathlineto{\pgfqpoint{3.915356in}{3.244105in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{3.244836in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{3.240483in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{3.240728in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{3.241217in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{3.236870in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{3.237115in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{3.237850in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{3.229170in}}%
\pgfpathlineto{\pgfqpoint{3.924364in}{3.229417in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{3.234814in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{3.230501in}}%
\pgfpathlineto{\pgfqpoint{3.943201in}{3.230746in}}%
\pgfpathlineto{\pgfqpoint{3.946476in}{3.231724in}}%
\pgfpathlineto{\pgfqpoint{3.946476in}{3.227418in}}%
\pgfpathlineto{\pgfqpoint{3.947295in}{3.227663in}}%
\pgfpathlineto{\pgfqpoint{3.950571in}{3.228643in}}%
\pgfpathlineto{\pgfqpoint{3.950571in}{3.220047in}}%
\pgfpathlineto{\pgfqpoint{3.951390in}{3.220294in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{3.220541in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{3.211957in}}%
\pgfpathlineto{\pgfqpoint{3.953028in}{3.212205in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{3.217149in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{3.970227in}{3.213128in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.209854in}}%
\pgfpathlineto{\pgfqpoint{3.974321in}{3.210101in}}%
\pgfpathlineto{\pgfqpoint{3.976778in}{3.210842in}}%
\pgfpathlineto{\pgfqpoint{3.976778in}{3.206587in}}%
\pgfpathlineto{\pgfqpoint{3.977597in}{3.206835in}}%
\pgfpathlineto{\pgfqpoint{3.979235in}{3.207330in}}%
\pgfpathlineto{\pgfqpoint{3.979235in}{3.203080in}}%
\pgfpathlineto{\pgfqpoint{3.980054in}{3.203328in}}%
\pgfpathlineto{\pgfqpoint{3.985787in}{3.205064in}}%
\pgfpathlineto{\pgfqpoint{3.985787in}{3.200824in}}%
\pgfpathlineto{\pgfqpoint{3.986606in}{3.201072in}}%
\pgfpathlineto{\pgfqpoint{3.991520in}{3.202560in}}%
\pgfpathlineto{\pgfqpoint{3.992339in}{3.190123in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{3.191623in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{3.187404in}}%
\pgfpathlineto{\pgfqpoint{3.998071in}{3.187655in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.002166in}{3.180486in}}%
\pgfpathlineto{\pgfqpoint{4.008718in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{4.008718in}{3.178298in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{3.178550in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{3.179304in}}%
\pgfpathlineto{\pgfqpoint{4.011994in}{3.175111in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{3.175363in}}%
\pgfpathlineto{\pgfqpoint{4.021003in}{3.177879in}}%
\pgfpathlineto{\pgfqpoint{4.021822in}{3.169772in}}%
\pgfpathlineto{\pgfqpoint{4.022641in}{3.170024in}}%
\pgfpathlineto{\pgfqpoint{4.023459in}{3.157761in}}%
\pgfpathlineto{\pgfqpoint{4.024278in}{3.158016in}}%
\pgfpathlineto{\pgfqpoint{4.024278in}{3.153849in}}%
\pgfpathlineto{\pgfqpoint{4.025097in}{3.154105in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{3.154873in}}%
\pgfpathlineto{\pgfqpoint{4.027554in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{4.028373in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{3.151480in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{3.143427in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{3.144458in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{3.140310in}}%
\pgfpathlineto{\pgfqpoint{4.034925in}{3.140568in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.142115in}}%
\pgfpathlineto{\pgfqpoint{4.039839in}{3.137976in}}%
\pgfpathlineto{\pgfqpoint{4.040658in}{3.138234in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{3.138492in}}%
\pgfpathlineto{\pgfqpoint{4.041477in}{3.134357in}}%
\pgfpathlineto{\pgfqpoint{4.042296in}{3.134616in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{3.135650in}}%
\pgfpathlineto{\pgfqpoint{4.045572in}{3.127394in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{3.127654in}}%
\pgfpathlineto{\pgfqpoint{4.047210in}{3.127915in}}%
\pgfpathlineto{\pgfqpoint{4.047210in}{3.123791in}}%
\pgfpathlineto{\pgfqpoint{4.048029in}{3.124052in}}%
\pgfpathlineto{\pgfqpoint{4.056218in}{3.126654in}}%
\pgfpathlineto{\pgfqpoint{4.056218in}{3.122543in}}%
\pgfpathlineto{\pgfqpoint{4.057037in}{3.122803in}}%
\pgfpathlineto{\pgfqpoint{4.059494in}{3.123584in}}%
\pgfpathlineto{\pgfqpoint{4.059494in}{3.119478in}}%
\pgfpathlineto{\pgfqpoint{4.060313in}{3.119739in}}%
\pgfpathlineto{\pgfqpoint{4.061132in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{4.061132in}{3.115898in}}%
\pgfpathlineto{\pgfqpoint{4.061951in}{3.116160in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{3.117726in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{3.109541in}}%
\pgfpathlineto{\pgfqpoint{4.067684in}{3.109803in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{3.110065in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{3.105977in}}%
\pgfpathlineto{\pgfqpoint{4.069322in}{3.106241in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{3.107292in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{3.103210in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{3.103474in}}%
\pgfpathlineto{\pgfqpoint{4.074236in}{3.103737in}}%
\pgfpathlineto{\pgfqpoint{4.074236in}{3.099659in}}%
\pgfpathlineto{\pgfqpoint{4.075054in}{3.099923in}}%
\pgfpathlineto{\pgfqpoint{4.077511in}{3.100714in}}%
\pgfpathlineto{\pgfqpoint{4.077511in}{3.084436in}}%
\pgfpathlineto{\pgfqpoint{4.078330in}{3.084703in}}%
\pgfpathlineto{\pgfqpoint{4.085701in}{3.087102in}}%
\pgfpathlineto{\pgfqpoint{4.085701in}{3.083046in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{3.083313in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{3.084645in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{3.080596in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{3.080863in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{3.081396in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{3.077352in}}%
\pgfpathlineto{\pgfqpoint{4.093891in}{3.077619in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{3.078955in}}%
\pgfpathlineto{\pgfqpoint{4.097986in}{3.074918in}}%
\pgfpathlineto{\pgfqpoint{4.098805in}{3.075185in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{3.076521in}}%
\pgfpathlineto{\pgfqpoint{4.102899in}{3.072491in}}%
\pgfpathlineto{\pgfqpoint{4.103718in}{3.072759in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{3.073026in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{3.069000in}}%
\pgfpathlineto{\pgfqpoint{4.105356in}{3.069268in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{3.070340in}}%
\pgfpathlineto{\pgfqpoint{4.108632in}{3.066320in}}%
\pgfpathlineto{\pgfqpoint{4.109451in}{3.066589in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{3.067125in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{3.063110in}}%
\pgfpathlineto{\pgfqpoint{4.111908in}{3.063379in}}%
\pgfpathlineto{\pgfqpoint{4.112727in}{3.063648in}}%
\pgfpathlineto{\pgfqpoint{4.112727in}{3.059636in}}%
\pgfpathlineto{\pgfqpoint{4.113546in}{3.059906in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{3.060444in}}%
\pgfpathlineto{\pgfqpoint{4.115184in}{3.056437in}}%
\pgfpathlineto{\pgfqpoint{4.116003in}{3.056707in}}%
\pgfpathlineto{\pgfqpoint{4.132382in}{3.062084in}}%
\pgfpathlineto{\pgfqpoint{4.132382in}{3.054110in}}%
\pgfpathlineto{\pgfqpoint{4.133201in}{3.054380in}}%
\pgfpathlineto{\pgfqpoint{4.141391in}{3.057065in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{3.049388in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{3.050734in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{3.046768in}}%
\pgfpathlineto{\pgfqpoint{4.147124in}{3.047038in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{3.047577in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{3.043615in}}%
\pgfpathlineto{\pgfqpoint{4.149581in}{3.043886in}}%
\pgfpathlineto{\pgfqpoint{4.150400in}{3.044156in}}%
\pgfpathlineto{\pgfqpoint{4.150400in}{3.036242in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{3.036513in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{3.037327in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{3.029700in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{3.029973in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{3.026027in}}%
\pgfpathlineto{\pgfqpoint{4.156132in}{3.026300in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{3.027938in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{3.024000in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{3.024273in}}%
\pgfpathlineto{\pgfqpoint{4.163503in}{3.024820in}}%
\pgfpathlineto{\pgfqpoint{4.163503in}{3.020886in}}%
\pgfpathlineto{\pgfqpoint{4.164322in}{3.021160in}}%
\pgfpathlineto{\pgfqpoint{4.172512in}{3.023891in}}%
\pgfpathlineto{\pgfqpoint{4.172512in}{3.019968in}}%
\pgfpathlineto{\pgfqpoint{4.173331in}{3.020241in}}%
\pgfpathlineto{\pgfqpoint{4.176607in}{3.021333in}}%
\pgfpathlineto{\pgfqpoint{4.176607in}{3.017416in}}%
\pgfpathlineto{\pgfqpoint{4.177426in}{3.017690in}}%
\pgfpathlineto{\pgfqpoint{4.185615in}{3.020418in}}%
\pgfpathlineto{\pgfqpoint{4.186434in}{3.012881in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{3.013975in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{3.010077in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{3.010351in}}%
\pgfpathlineto{\pgfqpoint{4.197081in}{3.012538in}}%
\pgfpathlineto{\pgfqpoint{4.197081in}{3.008649in}}%
\pgfpathlineto{\pgfqpoint{4.197900in}{3.008922in}}%
\pgfpathlineto{\pgfqpoint{4.209365in}{3.012741in}}%
\pgfpathlineto{\pgfqpoint{4.210184in}{3.005265in}}%
\pgfpathlineto{\pgfqpoint{4.212641in}{3.006085in}}%
\pgfpathlineto{\pgfqpoint{4.213460in}{2.987036in}}%
\pgfpathlineto{\pgfqpoint{4.217555in}{2.988419in}}%
\pgfpathlineto{\pgfqpoint{4.217555in}{2.984563in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{2.984840in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{2.988431in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{2.984588in}}%
\pgfpathlineto{\pgfqpoint{4.229840in}{2.984864in}}%
\pgfpathlineto{\pgfqpoint{4.232296in}{2.985692in}}%
\pgfpathlineto{\pgfqpoint{4.232296in}{2.981854in}}%
\pgfpathlineto{\pgfqpoint{4.233115in}{2.982131in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.982407in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{2.978573in}}%
\pgfpathlineto{\pgfqpoint{4.234753in}{2.978850in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{2.981888in}}%
\pgfpathlineto{\pgfqpoint{4.244581in}{2.970702in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{2.972644in}}%
\pgfpathlineto{\pgfqpoint{4.251133in}{2.965300in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{2.966135in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{2.962330in}}%
\pgfpathlineto{\pgfqpoint{4.254409in}{2.962608in}}%
\pgfpathlineto{\pgfqpoint{4.256046in}{2.963165in}}%
\pgfpathlineto{\pgfqpoint{4.256046in}{2.959364in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{2.959643in}}%
\pgfpathlineto{\pgfqpoint{4.257684in}{2.959922in}}%
\pgfpathlineto{\pgfqpoint{4.257684in}{2.956124in}}%
\pgfpathlineto{\pgfqpoint{4.258503in}{2.956404in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.956963in}}%
\pgfpathlineto{\pgfqpoint{4.260141in}{2.953169in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{2.953449in}}%
\pgfpathlineto{\pgfqpoint{4.269969in}{2.956521in}}%
\pgfpathlineto{\pgfqpoint{4.269969in}{2.948957in}}%
\pgfpathlineto{\pgfqpoint{4.270788in}{2.949237in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{2.950356in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{2.935546in}}%
\pgfpathlineto{\pgfqpoint{4.279797in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{4.279797in}{2.933475in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{2.933757in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{2.934886in}}%
\pgfpathlineto{\pgfqpoint{4.283891in}{2.931127in}}%
\pgfpathlineto{\pgfqpoint{4.284710in}{2.931410in}}%
\pgfpathlineto{\pgfqpoint{4.285529in}{2.931692in}}%
\pgfpathlineto{\pgfqpoint{4.285529in}{2.927937in}}%
\pgfpathlineto{\pgfqpoint{4.286348in}{2.928220in}}%
\pgfpathlineto{\pgfqpoint{4.296995in}{2.931889in}}%
\pgfpathlineto{\pgfqpoint{4.296995in}{2.928146in}}%
\pgfpathlineto{\pgfqpoint{4.297814in}{2.928428in}}%
\pgfpathlineto{\pgfqpoint{4.300271in}{2.929274in}}%
\pgfpathlineto{\pgfqpoint{4.300271in}{2.925536in}}%
\pgfpathlineto{\pgfqpoint{4.301090in}{2.925818in}}%
\pgfpathlineto{\pgfqpoint{4.301909in}{2.926100in}}%
\pgfpathlineto{\pgfqpoint{4.302728in}{2.918915in}}%
\pgfpathlineto{\pgfqpoint{4.310917in}{2.921745in}}%
\pgfpathlineto{\pgfqpoint{4.310917in}{2.918021in}}%
\pgfpathlineto{\pgfqpoint{4.311736in}{2.918304in}}%
\pgfpathlineto{\pgfqpoint{4.312555in}{2.918587in}}%
\pgfpathlineto{\pgfqpoint{4.312555in}{2.914867in}}%
\pgfpathlineto{\pgfqpoint{4.313374in}{2.915150in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{2.915434in}}%
\pgfpathlineto{\pgfqpoint{4.314193in}{2.908000in}}%
\pgfpathlineto{\pgfqpoint{4.315012in}{2.908285in}}%
\pgfpathlineto{\pgfqpoint{4.320745in}{2.910275in}}%
\pgfpathlineto{\pgfqpoint{4.320745in}{2.906566in}}%
\pgfpathlineto{\pgfqpoint{4.321564in}{2.906851in}}%
\pgfpathlineto{\pgfqpoint{4.322383in}{2.907135in}}%
\pgfpathlineto{\pgfqpoint{4.322383in}{2.903430in}}%
\pgfpathlineto{\pgfqpoint{4.323202in}{2.903715in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{2.904569in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.898598in}}%
\pgfpathlineto{\pgfqpoint{4.329754in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{4.330573in}{2.895191in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.898330in}}%
\pgfpathlineto{\pgfqpoint{4.339581in}{2.890964in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.891250in}}%
\pgfpathlineto{\pgfqpoint{4.343676in}{2.892394in}}%
\pgfpathlineto{\pgfqpoint{4.343676in}{2.885042in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{2.885329in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{2.885902in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{2.882231in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{2.882518in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{2.883953in}}%
\pgfpathlineto{\pgfqpoint{4.351866in}{2.876912in}}%
\pgfpathlineto{\pgfqpoint{4.358418in}{2.879211in}}%
\pgfpathlineto{\pgfqpoint{4.359237in}{2.864887in}}%
\pgfpathlineto{\pgfqpoint{4.364150in}{2.866623in}}%
\pgfpathlineto{\pgfqpoint{4.364150in}{2.862978in}}%
\pgfpathlineto{\pgfqpoint{4.364969in}{2.863268in}}%
\pgfpathlineto{\pgfqpoint{4.365788in}{2.863557in}}%
\pgfpathlineto{\pgfqpoint{4.365788in}{2.859916in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{2.860206in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{2.860496in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{2.856857in}}%
\pgfpathlineto{\pgfqpoint{4.368245in}{2.857148in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.860336in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.856707in}}%
\pgfpathlineto{\pgfqpoint{4.378073in}{2.856997in}}%
\pgfpathlineto{\pgfqpoint{4.382168in}{2.858444in}}%
\pgfpathlineto{\pgfqpoint{4.382168in}{2.854821in}}%
\pgfpathlineto{\pgfqpoint{4.382987in}{2.855111in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{2.857136in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{2.849906in}}%
\pgfpathlineto{\pgfqpoint{4.389538in}{2.850196in}}%
\pgfpathlineto{\pgfqpoint{4.396909in}{2.852803in}}%
\pgfpathlineto{\pgfqpoint{4.397728in}{2.845883in}}%
\pgfpathlineto{\pgfqpoint{4.398547in}{2.846174in}}%
\pgfpathlineto{\pgfqpoint{4.398547in}{2.842572in}}%
\pgfpathlineto{\pgfqpoint{4.399366in}{2.842863in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.844315in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.840720in}}%
\pgfpathlineto{\pgfqpoint{4.403461in}{2.840720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800819in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.926940in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.926940in}{4.105538in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{4.106293in}}%
\pgfpathlineto{\pgfqpoint{0.943319in}{4.119000in}}%
\pgfpathlineto{\pgfqpoint{0.944957in}{4.120180in}}%
\pgfpathlineto{\pgfqpoint{0.944957in}{4.017520in}}%
\pgfpathlineto{\pgfqpoint{0.945776in}{4.018667in}}%
\pgfpathlineto{\pgfqpoint{0.960518in}{4.037333in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{4.054459in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{4.061895in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{3.981904in}}%
\pgfpathlineto{\pgfqpoint{0.985906in}{3.982957in}}%
\pgfpathlineto{\pgfqpoint{1.003104in}{4.003124in}}%
\pgfpathlineto{\pgfqpoint{1.021940in}{4.021664in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{4.038582in}}%
\pgfpathlineto{\pgfqpoint{1.064527in}{4.053939in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{4.068270in}}%
\pgfpathlineto{\pgfqpoint{1.116941in}{4.081846in}}%
\pgfpathlineto{\pgfqpoint{1.148062in}{4.094467in}}%
\pgfpathlineto{\pgfqpoint{1.183277in}{4.106293in}}%
\pgfpathlineto{\pgfqpoint{1.207846in}{4.113341in}}%
\pgfpathlineto{\pgfqpoint{1.207846in}{4.076749in}}%
\pgfpathlineto{\pgfqpoint{1.208665in}{4.077042in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{4.089109in}}%
\pgfpathlineto{\pgfqpoint{1.246338in}{4.022766in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{4.023856in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{3.990919in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{3.991338in}}%
\pgfpathlineto{\pgfqpoint{1.284010in}{4.007679in}}%
\pgfpathlineto{\pgfqpoint{1.322502in}{4.023442in}}%
\pgfpathlineto{\pgfqpoint{1.342976in}{4.030925in}}%
\pgfpathlineto{\pgfqpoint{1.343795in}{3.976868in}}%
\pgfpathlineto{\pgfqpoint{1.364269in}{3.985719in}}%
\pgfpathlineto{\pgfqpoint{1.364269in}{3.959622in}}%
\pgfpathlineto{\pgfqpoint{1.365088in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{1.399485in}{3.974943in}}%
\pgfpathlineto{\pgfqpoint{1.399485in}{3.950406in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{3.950774in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{3.961703in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{3.938227in}}%
\pgfpathlineto{\pgfqpoint{1.426511in}{3.938595in}}%
\pgfpathlineto{\pgfqpoint{1.460907in}{3.953231in}}%
\pgfpathlineto{\pgfqpoint{1.460907in}{3.931024in}}%
\pgfpathlineto{\pgfqpoint{1.461726in}{3.931381in}}%
\pgfpathlineto{\pgfqpoint{1.465002in}{3.932800in}}%
\pgfpathlineto{\pgfqpoint{1.465002in}{3.910780in}}%
\pgfpathlineto{\pgfqpoint{1.465821in}{3.911158in}}%
\pgfpathlineto{\pgfqpoint{1.509227in}{3.930000in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{3.930334in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{3.909714in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{3.910070in}}%
\pgfpathlineto{\pgfqpoint{1.524787in}{3.916000in}}%
\pgfpathlineto{\pgfqpoint{1.525606in}{3.876093in}}%
\pgfpathlineto{\pgfqpoint{1.537072in}{3.881405in}}%
\pgfpathlineto{\pgfqpoint{1.537072in}{3.861647in}}%
\pgfpathlineto{\pgfqpoint{1.537890in}{3.862041in}}%
\pgfpathlineto{\pgfqpoint{1.575563in}{3.879295in}}%
\pgfpathlineto{\pgfqpoint{1.575563in}{3.860522in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{3.860898in}}%
\pgfpathlineto{\pgfqpoint{1.580477in}{3.862765in}}%
\pgfpathlineto{\pgfqpoint{1.580477in}{3.844144in}}%
\pgfpathlineto{\pgfqpoint{1.581296in}{3.844534in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{3.845311in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{3.826784in}}%
\pgfpathlineto{\pgfqpoint{1.583753in}{3.827190in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{3.845385in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{3.827743in}}%
\pgfpathlineto{\pgfqpoint{1.623063in}{3.828129in}}%
\pgfpathlineto{\pgfqpoint{1.623882in}{3.828514in}}%
\pgfpathlineto{\pgfqpoint{1.623882in}{3.810939in}}%
\pgfpathlineto{\pgfqpoint{1.624701in}{3.811340in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{3.825276in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{3.808330in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{3.808719in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{3.830809in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{3.840000in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{3.824346in}}%
\pgfpathlineto{\pgfqpoint{1.727072in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.738538in}{3.829465in}}%
\pgfpathlineto{\pgfqpoint{1.738538in}{3.814034in}}%
\pgfpathlineto{\pgfqpoint{1.739357in}{3.814384in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{3.823266in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{3.808200in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{3.808546in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.811636in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.796717in}}%
\pgfpathlineto{\pgfqpoint{1.769659in}{3.797069in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{3.805698in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{3.791108in}}%
\pgfpathlineto{\pgfqpoint{1.790952in}{3.791458in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{3.791806in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{3.777263in}}%
\pgfpathlineto{\pgfqpoint{1.792590in}{3.777623in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{3.779056in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{3.764593in}}%
\pgfpathlineto{\pgfqpoint{1.796684in}{3.764962in}}%
\pgfpathlineto{\pgfqpoint{1.814702in}{3.772913in}}%
\pgfpathlineto{\pgfqpoint{1.814702in}{3.758729in}}%
\pgfpathlineto{\pgfqpoint{1.815521in}{3.759094in}}%
\pgfpathlineto{\pgfqpoint{1.848280in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{1.848280in}{3.759537in}}%
\pgfpathlineto{\pgfqpoint{1.849098in}{3.759890in}}%
\pgfpathlineto{\pgfqpoint{1.849917in}{3.760243in}}%
\pgfpathlineto{\pgfqpoint{1.849917in}{3.746553in}}%
\pgfpathlineto{\pgfqpoint{1.850736in}{3.746916in}}%
\pgfpathlineto{\pgfqpoint{1.864659in}{3.752996in}}%
\pgfpathlineto{\pgfqpoint{1.864659in}{3.739506in}}%
\pgfpathlineto{\pgfqpoint{1.865478in}{3.739868in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{3.742750in}}%
\pgfpathlineto{\pgfqpoint{1.872030in}{3.729368in}}%
\pgfpathlineto{\pgfqpoint{1.872849in}{3.729736in}}%
\pgfpathlineto{\pgfqpoint{1.882676in}{3.734103in}}%
\pgfpathlineto{\pgfqpoint{1.882676in}{3.720865in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{3.721235in}}%
\pgfpathlineto{\pgfqpoint{1.885133in}{3.721974in}}%
\pgfpathlineto{\pgfqpoint{1.885133in}{3.708784in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{3.709161in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.709915in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.696772in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{3.697158in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{3.709200in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{3.696377in}}%
\pgfpathlineto{\pgfqpoint{1.915435in}{3.696753in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{3.699000in}}%
\pgfpathlineto{\pgfqpoint{1.921168in}{3.673922in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{3.677408in}}%
\pgfpathlineto{\pgfqpoint{1.929357in}{3.652587in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{3.656971in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{3.644488in}}%
\pgfpathlineto{\pgfqpoint{1.939185in}{3.644891in}}%
\pgfpathlineto{\pgfqpoint{1.969487in}{3.659438in}}%
\pgfpathlineto{\pgfqpoint{1.970306in}{3.635545in}}%
\pgfpathlineto{\pgfqpoint{1.979314in}{3.639898in}}%
\pgfpathlineto{\pgfqpoint{1.979314in}{3.627871in}}%
\pgfpathlineto{\pgfqpoint{1.980133in}{3.628271in}}%
\pgfpathlineto{\pgfqpoint{2.000608in}{3.638108in}}%
\pgfpathlineto{\pgfqpoint{2.000608in}{3.626297in}}%
\pgfpathlineto{\pgfqpoint{2.001427in}{3.626691in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{3.627478in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{3.615705in}}%
\pgfpathlineto{\pgfqpoint{2.003883in}{3.616105in}}%
\pgfpathlineto{\pgfqpoint{2.038280in}{3.632451in}}%
\pgfpathlineto{\pgfqpoint{2.038280in}{3.621006in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{3.621391in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{3.622161in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{3.610752in}}%
\pgfpathlineto{\pgfqpoint{2.041556in}{3.611143in}}%
\pgfpathlineto{\pgfqpoint{2.055479in}{3.617716in}}%
\pgfpathlineto{\pgfqpoint{2.056297in}{3.595587in}}%
\pgfpathlineto{\pgfqpoint{2.062030in}{3.598345in}}%
\pgfpathlineto{\pgfqpoint{2.062030in}{3.587158in}}%
\pgfpathlineto{\pgfqpoint{2.062849in}{3.587557in}}%
\pgfpathlineto{\pgfqpoint{2.074315in}{3.593088in}}%
\pgfpathlineto{\pgfqpoint{2.074315in}{3.582015in}}%
\pgfpathlineto{\pgfqpoint{2.075134in}{3.582413in}}%
\pgfpathlineto{\pgfqpoint{2.083323in}{3.586366in}}%
\pgfpathlineto{\pgfqpoint{2.083323in}{3.575379in}}%
\pgfpathlineto{\pgfqpoint{2.084142in}{3.575778in}}%
\pgfpathlineto{\pgfqpoint{2.085780in}{3.576575in}}%
\pgfpathlineto{\pgfqpoint{2.085780in}{3.565622in}}%
\pgfpathlineto{\pgfqpoint{2.086599in}{3.566026in}}%
\pgfpathlineto{\pgfqpoint{2.100522in}{3.572821in}}%
\pgfpathlineto{\pgfqpoint{2.100522in}{3.561996in}}%
\pgfpathlineto{\pgfqpoint{2.101341in}{3.562398in}}%
\pgfpathlineto{\pgfqpoint{2.139832in}{3.580743in}}%
\pgfpathlineto{\pgfqpoint{2.139832in}{3.570226in}}%
\pgfpathlineto{\pgfqpoint{2.140651in}{3.570612in}}%
\pgfpathlineto{\pgfqpoint{2.147203in}{3.573677in}}%
\pgfpathlineto{\pgfqpoint{2.148022in}{3.542760in}}%
\pgfpathlineto{\pgfqpoint{2.151298in}{3.544350in}}%
\pgfpathlineto{\pgfqpoint{2.151298in}{3.533965in}}%
\pgfpathlineto{\pgfqpoint{2.152117in}{3.534367in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{3.539951in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{3.529665in}}%
\pgfpathlineto{\pgfqpoint{2.164401in}{3.530066in}}%
\pgfpathlineto{\pgfqpoint{2.165220in}{3.530467in}}%
\pgfpathlineto{\pgfqpoint{2.165220in}{3.520203in}}%
\pgfpathlineto{\pgfqpoint{2.166039in}{3.520609in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{3.533354in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{3.523287in}}%
\pgfpathlineto{\pgfqpoint{2.193065in}{3.523683in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.528404in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.518419in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{3.518815in}}%
\pgfpathlineto{\pgfqpoint{2.217634in}{3.525479in}}%
\pgfpathlineto{\pgfqpoint{2.217634in}{3.505732in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{3.506131in}}%
\pgfpathlineto{\pgfqpoint{2.229100in}{3.511273in}}%
\pgfpathlineto{\pgfqpoint{2.229100in}{3.501489in}}%
\pgfpathlineto{\pgfqpoint{2.229919in}{3.501887in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{3.502284in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{3.492521in}}%
\pgfpathlineto{\pgfqpoint{2.231557in}{3.492923in}}%
\pgfpathlineto{\pgfqpoint{2.234014in}{3.494126in}}%
\pgfpathlineto{\pgfqpoint{2.234014in}{3.474674in}}%
\pgfpathlineto{\pgfqpoint{2.234833in}{3.475084in}}%
\pgfpathlineto{\pgfqpoint{2.246298in}{3.480783in}}%
\pgfpathlineto{\pgfqpoint{2.246298in}{3.471148in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{3.471557in}}%
\pgfpathlineto{\pgfqpoint{2.266772in}{3.481235in}}%
\pgfpathlineto{\pgfqpoint{2.266772in}{3.471734in}}%
\pgfpathlineto{\pgfqpoint{2.267591in}{3.472137in}}%
\pgfpathlineto{\pgfqpoint{2.273324in}{3.474944in}}%
\pgfpathlineto{\pgfqpoint{2.273324in}{3.465493in}}%
\pgfpathlineto{\pgfqpoint{2.274143in}{3.465897in}}%
\pgfpathlineto{\pgfqpoint{2.276600in}{3.467106in}}%
\pgfpathlineto{\pgfqpoint{2.276600in}{3.457684in}}%
\pgfpathlineto{\pgfqpoint{2.277419in}{3.458091in}}%
\pgfpathlineto{\pgfqpoint{2.297893in}{3.468132in}}%
\pgfpathlineto{\pgfqpoint{2.297893in}{3.458843in}}%
\pgfpathlineto{\pgfqpoint{2.298712in}{3.459244in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{3.470298in}}%
\pgfpathlineto{\pgfqpoint{2.322462in}{3.452412in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{3.454791in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{3.445695in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{3.446094in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{3.464040in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{3.455158in}}%
\pgfpathlineto{\pgfqpoint{2.366686in}{3.455543in}}%
\pgfpathlineto{\pgfqpoint{2.369962in}{3.457080in}}%
\pgfpathlineto{\pgfqpoint{2.369962in}{3.448228in}}%
\pgfpathlineto{\pgfqpoint{2.370781in}{3.448615in}}%
\pgfpathlineto{\pgfqpoint{2.376514in}{3.451317in}}%
\pgfpathlineto{\pgfqpoint{2.377333in}{3.434099in}}%
\pgfpathlineto{\pgfqpoint{2.387161in}{3.438783in}}%
\pgfpathlineto{\pgfqpoint{2.387161in}{3.430044in}}%
\pgfpathlineto{\pgfqpoint{2.387980in}{3.430436in}}%
\pgfpathlineto{\pgfqpoint{2.399445in}{3.435882in}}%
\pgfpathlineto{\pgfqpoint{2.399445in}{3.427214in}}%
\pgfpathlineto{\pgfqpoint{2.400264in}{3.427604in}}%
\pgfpathlineto{\pgfqpoint{2.402721in}{3.428773in}}%
\pgfpathlineto{\pgfqpoint{2.402721in}{3.420129in}}%
\pgfpathlineto{\pgfqpoint{2.403540in}{3.420522in}}%
\pgfpathlineto{\pgfqpoint{2.406816in}{3.422089in}}%
\pgfpathlineto{\pgfqpoint{2.406816in}{3.413474in}}%
\pgfpathlineto{\pgfqpoint{2.407635in}{3.413868in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{3.414263in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{3.405664in}}%
\pgfpathlineto{\pgfqpoint{2.409273in}{3.406062in}}%
\pgfpathlineto{\pgfqpoint{2.415825in}{3.409233in}}%
\pgfpathlineto{\pgfqpoint{2.415825in}{3.400678in}}%
\pgfpathlineto{\pgfqpoint{2.416644in}{3.401076in}}%
\pgfpathlineto{\pgfqpoint{2.417463in}{3.401475in}}%
\pgfpathlineto{\pgfqpoint{2.417463in}{3.392936in}}%
\pgfpathlineto{\pgfqpoint{2.418281in}{3.393338in}}%
\pgfpathlineto{\pgfqpoint{2.433023in}{3.400502in}}%
\pgfpathlineto{\pgfqpoint{2.433023in}{3.392046in}}%
\pgfpathlineto{\pgfqpoint{2.433842in}{3.392444in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{3.395221in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{3.378395in}}%
\pgfpathlineto{\pgfqpoint{2.440394in}{3.378798in}}%
\pgfpathlineto{\pgfqpoint{2.446945in}{3.382007in}}%
\pgfpathlineto{\pgfqpoint{2.446945in}{3.356929in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{3.357340in}}%
\pgfpathlineto{\pgfqpoint{2.448583in}{3.357750in}}%
\pgfpathlineto{\pgfqpoint{2.448583in}{3.349414in}}%
\pgfpathlineto{\pgfqpoint{2.449402in}{3.349828in}}%
\pgfpathlineto{\pgfqpoint{2.462506in}{3.356394in}}%
\pgfpathlineto{\pgfqpoint{2.462506in}{3.339872in}}%
\pgfpathlineto{\pgfqpoint{2.463325in}{3.340287in}}%
\pgfpathlineto{\pgfqpoint{2.464144in}{3.340701in}}%
\pgfpathlineto{\pgfqpoint{2.464963in}{3.324646in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{3.331744in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{3.323582in}}%
\pgfpathlineto{\pgfqpoint{2.479704in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{2.491989in}{3.330218in}}%
\pgfpathlineto{\pgfqpoint{2.491989in}{3.322122in}}%
\pgfpathlineto{\pgfqpoint{2.492808in}{3.322537in}}%
\pgfpathlineto{\pgfqpoint{2.496083in}{3.324193in}}%
\pgfpathlineto{\pgfqpoint{2.496902in}{3.308477in}}%
\pgfpathlineto{\pgfqpoint{2.505092in}{3.312658in}}%
\pgfpathlineto{\pgfqpoint{2.505092in}{3.304639in}}%
\pgfpathlineto{\pgfqpoint{2.505911in}{3.305058in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{3.311717in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{3.303765in}}%
\pgfpathlineto{\pgfqpoint{2.519834in}{3.304181in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{3.309560in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{3.301662in}}%
\pgfpathlineto{\pgfqpoint{2.531299in}{3.302076in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{3.308250in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{3.300412in}}%
\pgfpathlineto{\pgfqpoint{2.544403in}{3.300824in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{3.304924in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{3.297129in}}%
\pgfpathlineto{\pgfqpoint{2.553411in}{3.297540in}}%
\pgfpathlineto{\pgfqpoint{2.565696in}{3.303665in}}%
\pgfpathlineto{\pgfqpoint{2.565696in}{3.295930in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{3.296338in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{3.298376in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{3.290667in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.291076in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.293934in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.286257in}}%
\pgfpathlineto{\pgfqpoint{2.577980in}{3.286667in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{3.287077in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{3.279413in}}%
\pgfpathlineto{\pgfqpoint{2.579618in}{3.279825in}}%
\pgfpathlineto{\pgfqpoint{2.580437in}{3.280237in}}%
\pgfpathlineto{\pgfqpoint{2.580437in}{3.272586in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{3.273001in}}%
\pgfpathlineto{\pgfqpoint{2.589446in}{3.277131in}}%
\pgfpathlineto{\pgfqpoint{2.589446in}{3.269521in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{3.269935in}}%
\pgfpathlineto{\pgfqpoint{2.591084in}{3.270349in}}%
\pgfpathlineto{\pgfqpoint{2.591084in}{3.262752in}}%
\pgfpathlineto{\pgfqpoint{2.591903in}{3.263168in}}%
\pgfpathlineto{\pgfqpoint{2.592722in}{3.263584in}}%
\pgfpathlineto{\pgfqpoint{2.592722in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{2.593541in}{3.256419in}}%
\pgfpathlineto{\pgfqpoint{2.595179in}{3.257256in}}%
\pgfpathlineto{\pgfqpoint{2.595998in}{3.242549in}}%
\pgfpathlineto{\pgfqpoint{2.603368in}{3.246348in}}%
\pgfpathlineto{\pgfqpoint{2.603368in}{3.238824in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{3.239247in}}%
\pgfpathlineto{\pgfqpoint{2.612377in}{3.243461in}}%
\pgfpathlineto{\pgfqpoint{2.612377in}{3.235976in}}%
\pgfpathlineto{\pgfqpoint{2.613196in}{3.236398in}}%
\pgfpathlineto{\pgfqpoint{2.618929in}{3.239345in}}%
\pgfpathlineto{\pgfqpoint{2.618929in}{3.231891in}}%
\pgfpathlineto{\pgfqpoint{2.619748in}{3.232313in}}%
\pgfpathlineto{\pgfqpoint{2.623024in}{3.234000in}}%
\pgfpathlineto{\pgfqpoint{2.623024in}{3.226567in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.226991in}}%
\pgfpathlineto{\pgfqpoint{2.633670in}{3.232047in}}%
\pgfpathlineto{\pgfqpoint{2.633670in}{3.224659in}}%
\pgfpathlineto{\pgfqpoint{2.634489in}{3.225081in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{3.225924in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{3.211184in}}%
\pgfpathlineto{\pgfqpoint{2.636946in}{3.211611in}}%
\pgfpathlineto{\pgfqpoint{2.638584in}{3.212463in}}%
\pgfpathlineto{\pgfqpoint{2.638584in}{3.205111in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{3.205540in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{3.207251in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{3.199919in}}%
\pgfpathlineto{\pgfqpoint{2.643498in}{3.200349in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{3.203347in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{3.196045in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{3.196475in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{3.200327in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{3.193059in}}%
\pgfpathlineto{\pgfqpoint{2.658239in}{3.193488in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{3.198184in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{3.190957in}}%
\pgfpathlineto{\pgfqpoint{2.668067in}{3.191384in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{2.680351in}{3.183408in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.187243in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{3.180103in}}%
\pgfpathlineto{\pgfqpoint{2.688541in}{3.180530in}}%
\pgfpathlineto{\pgfqpoint{2.689360in}{3.180957in}}%
\pgfpathlineto{\pgfqpoint{2.689360in}{3.173828in}}%
\pgfpathlineto{\pgfqpoint{2.690179in}{3.174257in}}%
\pgfpathlineto{\pgfqpoint{2.690998in}{3.174686in}}%
\pgfpathlineto{\pgfqpoint{2.690998in}{3.167569in}}%
\pgfpathlineto{\pgfqpoint{2.691817in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.169721in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.162623in}}%
\pgfpathlineto{\pgfqpoint{2.695912in}{3.163055in}}%
\pgfpathlineto{\pgfqpoint{2.698369in}{3.164350in}}%
\pgfpathlineto{\pgfqpoint{2.698369in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{2.699188in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{3.159432in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{3.145313in}}%
\pgfpathlineto{\pgfqpoint{2.703282in}{3.145750in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{3.155706in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{3.148719in}}%
\pgfpathlineto{\pgfqpoint{2.722938in}{3.149150in}}%
\pgfpathlineto{\pgfqpoint{2.726214in}{3.150872in}}%
\pgfpathlineto{\pgfqpoint{2.726214in}{3.143904in}}%
\pgfpathlineto{\pgfqpoint{2.727033in}{3.144336in}}%
\pgfpathlineto{\pgfqpoint{2.727852in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{2.727852in}{3.137810in}}%
\pgfpathlineto{\pgfqpoint{2.728670in}{3.138245in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.143427in}}%
\pgfpathlineto{\pgfqpoint{2.738498in}{3.136509in}}%
\pgfpathlineto{\pgfqpoint{2.739317in}{3.136941in}}%
\pgfpathlineto{\pgfqpoint{2.743412in}{3.139097in}}%
\pgfpathlineto{\pgfqpoint{2.743412in}{3.132200in}}%
\pgfpathlineto{\pgfqpoint{2.744231in}{3.132633in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{3.135222in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{3.128348in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{3.128781in}}%
\pgfpathlineto{\pgfqpoint{2.753240in}{3.130509in}}%
\pgfpathlineto{\pgfqpoint{2.753240in}{3.123653in}}%
\pgfpathlineto{\pgfqpoint{2.754059in}{3.124087in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{3.127113in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{3.120283in}}%
\pgfpathlineto{\pgfqpoint{2.760610in}{3.120716in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{3.124603in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{3.117803in}}%
\pgfpathlineto{\pgfqpoint{2.768800in}{3.118235in}}%
\pgfpathlineto{\pgfqpoint{2.773714in}{3.120824in}}%
\pgfpathlineto{\pgfqpoint{2.773714in}{3.114047in}}%
\pgfpathlineto{\pgfqpoint{2.774533in}{3.114480in}}%
\pgfpathlineto{\pgfqpoint{2.778628in}{3.116638in}}%
\pgfpathlineto{\pgfqpoint{2.778628in}{3.103129in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{3.103565in}}%
\pgfpathlineto{\pgfqpoint{2.793369in}{3.110919in}}%
\pgfpathlineto{\pgfqpoint{2.793369in}{3.104216in}}%
\pgfpathlineto{\pgfqpoint{2.794188in}{3.104648in}}%
\pgfpathlineto{\pgfqpoint{2.798283in}{3.106803in}}%
\pgfpathlineto{\pgfqpoint{2.798283in}{3.100120in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{3.100553in}}%
\pgfpathlineto{\pgfqpoint{2.808929in}{3.105716in}}%
\pgfpathlineto{\pgfqpoint{2.809748in}{3.092860in}}%
\pgfpathlineto{\pgfqpoint{2.818757in}{3.097600in}}%
\pgfpathlineto{\pgfqpoint{2.818757in}{3.084388in}}%
\pgfpathlineto{\pgfqpoint{2.819576in}{3.084822in}}%
\pgfpathlineto{\pgfqpoint{2.830223in}{3.090429in}}%
\pgfpathlineto{\pgfqpoint{2.830223in}{3.083864in}}%
\pgfpathlineto{\pgfqpoint{2.831042in}{3.084295in}}%
\pgfpathlineto{\pgfqpoint{2.831861in}{3.084726in}}%
\pgfpathlineto{\pgfqpoint{2.831861in}{3.078170in}}%
\pgfpathlineto{\pgfqpoint{2.832679in}{3.078603in}}%
\pgfpathlineto{\pgfqpoint{2.833498in}{3.079036in}}%
\pgfpathlineto{\pgfqpoint{2.833498in}{3.072489in}}%
\pgfpathlineto{\pgfqpoint{2.834317in}{3.072924in}}%
\pgfpathlineto{\pgfqpoint{2.845783in}{3.078976in}}%
\pgfpathlineto{\pgfqpoint{2.845783in}{3.072468in}}%
\pgfpathlineto{\pgfqpoint{2.846602in}{3.072901in}}%
\pgfpathlineto{\pgfqpoint{2.856430in}{3.078061in}}%
\pgfpathlineto{\pgfqpoint{2.856430in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{2.857249in}{3.072018in}}%
\pgfpathlineto{\pgfqpoint{2.859705in}{3.073306in}}%
\pgfpathlineto{\pgfqpoint{2.859705in}{3.066848in}}%
\pgfpathlineto{\pgfqpoint{2.860524in}{3.067279in}}%
\pgfpathlineto{\pgfqpoint{2.867895in}{3.071144in}}%
\pgfpathlineto{\pgfqpoint{2.867895in}{3.064713in}}%
\pgfpathlineto{\pgfqpoint{2.868714in}{3.065143in}}%
\pgfpathlineto{\pgfqpoint{2.879361in}{3.070706in}}%
\pgfpathlineto{\pgfqpoint{2.880180in}{3.051965in}}%
\pgfpathlineto{\pgfqpoint{2.882637in}{3.053260in}}%
\pgfpathlineto{\pgfqpoint{2.882637in}{3.046887in}}%
\pgfpathlineto{\pgfqpoint{2.883456in}{3.047320in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{2.885912in}{3.042258in}}%
\pgfpathlineto{\pgfqpoint{2.886731in}{3.042692in}}%
\pgfpathlineto{\pgfqpoint{2.889188in}{3.043993in}}%
\pgfpathlineto{\pgfqpoint{2.889188in}{3.037646in}}%
\pgfpathlineto{\pgfqpoint{2.890007in}{3.038081in}}%
\pgfpathlineto{\pgfqpoint{2.892464in}{3.039385in}}%
\pgfpathlineto{\pgfqpoint{2.892464in}{3.033052in}}%
\pgfpathlineto{\pgfqpoint{2.893283in}{3.033488in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.033923in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{3.027599in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{3.028037in}}%
\pgfpathlineto{\pgfqpoint{2.897378in}{3.029347in}}%
\pgfpathlineto{\pgfqpoint{2.897378in}{3.023036in}}%
\pgfpathlineto{\pgfqpoint{2.898197in}{3.023474in}}%
\pgfpathlineto{\pgfqpoint{2.907206in}{3.028275in}}%
\pgfpathlineto{\pgfqpoint{2.907206in}{3.015718in}}%
\pgfpathlineto{\pgfqpoint{2.908025in}{3.016157in}}%
\pgfpathlineto{\pgfqpoint{2.913757in}{3.019219in}}%
\pgfpathlineto{\pgfqpoint{2.913757in}{3.012965in}}%
\pgfpathlineto{\pgfqpoint{2.914576in}{3.013403in}}%
\pgfpathlineto{\pgfqpoint{2.915395in}{3.013841in}}%
\pgfpathlineto{\pgfqpoint{2.915395in}{3.007595in}}%
\pgfpathlineto{\pgfqpoint{2.916214in}{3.008035in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{3.012415in}}%
\pgfpathlineto{\pgfqpoint{2.925223in}{3.000423in}}%
\pgfpathlineto{\pgfqpoint{2.929318in}{3.002621in}}%
\pgfpathlineto{\pgfqpoint{2.929318in}{2.996424in}}%
\pgfpathlineto{\pgfqpoint{2.930137in}{2.996864in}}%
\pgfpathlineto{\pgfqpoint{2.933413in}{2.998624in}}%
\pgfpathlineto{\pgfqpoint{2.933413in}{2.992441in}}%
\pgfpathlineto{\pgfqpoint{2.934232in}{2.992883in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{2.987176in}}%
\pgfpathlineto{\pgfqpoint{2.947335in}{2.987616in}}%
\pgfpathlineto{\pgfqpoint{2.949792in}{2.988934in}}%
\pgfpathlineto{\pgfqpoint{2.949792in}{2.982806in}}%
\pgfpathlineto{\pgfqpoint{2.950611in}{2.983247in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{2.984128in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{2.978010in}}%
\pgfpathlineto{\pgfqpoint{2.953068in}{2.978452in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{2.984607in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{2.972444in}}%
\pgfpathlineto{\pgfqpoint{2.965352in}{2.972886in}}%
\pgfpathlineto{\pgfqpoint{2.976818in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{2.977637in}{2.961351in}}%
\pgfpathlineto{\pgfqpoint{2.990740in}{2.968390in}}%
\pgfpathlineto{\pgfqpoint{2.990740in}{2.962391in}}%
\pgfpathlineto{\pgfqpoint{2.991559in}{2.962830in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{2.964584in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{2.958599in}}%
\pgfpathlineto{\pgfqpoint{2.995654in}{2.959038in}}%
\pgfpathlineto{\pgfqpoint{3.014490in}{2.969067in}}%
\pgfpathlineto{\pgfqpoint{3.014490in}{2.963132in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{2.963566in}}%
\pgfpathlineto{\pgfqpoint{3.025956in}{2.969185in}}%
\pgfpathlineto{\pgfqpoint{3.025956in}{2.963280in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{2.963712in}}%
\pgfpathlineto{\pgfqpoint{3.029232in}{2.965007in}}%
\pgfpathlineto{\pgfqpoint{3.029232in}{2.959113in}}%
\pgfpathlineto{\pgfqpoint{3.030051in}{2.959546in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{2.959978in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{2.948211in}}%
\pgfpathlineto{\pgfqpoint{3.031689in}{2.948646in}}%
\pgfpathlineto{\pgfqpoint{3.034146in}{2.949952in}}%
\pgfpathlineto{\pgfqpoint{3.034146in}{2.944082in}}%
\pgfpathlineto{\pgfqpoint{3.034965in}{2.944518in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{2.945391in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{2.939530in}}%
\pgfpathlineto{\pgfqpoint{3.037422in}{2.939967in}}%
\pgfpathlineto{\pgfqpoint{3.039060in}{2.940841in}}%
\pgfpathlineto{\pgfqpoint{3.039060in}{2.929143in}}%
\pgfpathlineto{\pgfqpoint{3.039878in}{2.929583in}}%
\pgfpathlineto{\pgfqpoint{3.044792in}{2.932219in}}%
\pgfpathlineto{\pgfqpoint{3.044792in}{2.926388in}}%
\pgfpathlineto{\pgfqpoint{3.045611in}{2.926828in}}%
\pgfpathlineto{\pgfqpoint{3.077551in}{2.943759in}}%
\pgfpathlineto{\pgfqpoint{3.078370in}{2.926941in}}%
\pgfpathlineto{\pgfqpoint{3.079189in}{2.927375in}}%
\pgfpathlineto{\pgfqpoint{3.079189in}{2.921635in}}%
\pgfpathlineto{\pgfqpoint{3.080008in}{2.922070in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{2.922939in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{2.917209in}}%
\pgfpathlineto{\pgfqpoint{3.082465in}{2.917645in}}%
\pgfpathlineto{\pgfqpoint{3.088198in}{2.920687in}}%
\pgfpathlineto{\pgfqpoint{3.089017in}{2.909703in}}%
\pgfpathlineto{\pgfqpoint{3.093111in}{2.911883in}}%
\pgfpathlineto{\pgfqpoint{3.093111in}{2.906189in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{2.906626in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{2.908371in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{2.902689in}}%
\pgfpathlineto{\pgfqpoint{3.098025in}{2.903126in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{2.903563in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{2.897889in}}%
\pgfpathlineto{\pgfqpoint{3.099663in}{2.898327in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{2.899641in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{2.893977in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{2.894416in}}%
\pgfpathlineto{\pgfqpoint{3.108672in}{2.897480in}}%
\pgfpathlineto{\pgfqpoint{3.108672in}{2.891834in}}%
\pgfpathlineto{\pgfqpoint{3.109491in}{2.892272in}}%
\pgfpathlineto{\pgfqpoint{3.110310in}{2.892711in}}%
\pgfpathlineto{\pgfqpoint{3.110310in}{2.887071in}}%
\pgfpathlineto{\pgfqpoint{3.111129in}{2.887511in}}%
\pgfpathlineto{\pgfqpoint{3.112767in}{2.888389in}}%
\pgfpathlineto{\pgfqpoint{3.113586in}{2.877574in}}%
\pgfpathlineto{\pgfqpoint{3.118499in}{2.880220in}}%
\pgfpathlineto{\pgfqpoint{3.118499in}{2.874609in}}%
\pgfpathlineto{\pgfqpoint{3.119318in}{2.875051in}}%
\pgfpathlineto{\pgfqpoint{3.122594in}{2.876815in}}%
\pgfpathlineto{\pgfqpoint{3.122594in}{2.871216in}}%
\pgfpathlineto{\pgfqpoint{3.123413in}{2.871658in}}%
\pgfpathlineto{\pgfqpoint{3.124232in}{2.872099in}}%
\pgfpathlineto{\pgfqpoint{3.124232in}{2.866507in}}%
\pgfpathlineto{\pgfqpoint{3.125051in}{2.866950in}}%
\pgfpathlineto{\pgfqpoint{3.129965in}{2.869603in}}%
\pgfpathlineto{\pgfqpoint{3.129965in}{2.864026in}}%
\pgfpathlineto{\pgfqpoint{3.130784in}{2.864469in}}%
\pgfpathlineto{\pgfqpoint{3.131603in}{2.864911in}}%
\pgfpathlineto{\pgfqpoint{3.131603in}{2.859342in}}%
\pgfpathlineto{\pgfqpoint{3.132422in}{2.859785in}}%
\pgfpathlineto{\pgfqpoint{3.138155in}{2.862884in}}%
\pgfpathlineto{\pgfqpoint{3.138974in}{2.852227in}}%
\pgfpathlineto{\pgfqpoint{3.141431in}{2.853560in}}%
\pgfpathlineto{\pgfqpoint{3.141431in}{2.848021in}}%
\pgfpathlineto{\pgfqpoint{3.142250in}{2.848466in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{2.849800in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{2.838746in}}%
\pgfpathlineto{\pgfqpoint{3.145525in}{2.839194in}}%
\pgfpathlineto{\pgfqpoint{3.154534in}{2.844097in}}%
\pgfpathlineto{\pgfqpoint{3.154534in}{2.838595in}}%
\pgfpathlineto{\pgfqpoint{3.155353in}{2.839040in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{2.845690in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{2.840218in}}%
\pgfpathlineto{\pgfqpoint{3.168457in}{2.840660in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{2.841103in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{2.830174in}}%
\pgfpathlineto{\pgfqpoint{3.170094in}{2.830620in}}%
\pgfpathlineto{\pgfqpoint{3.178284in}{2.835057in}}%
\pgfpathlineto{\pgfqpoint{3.178284in}{2.829616in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{2.830060in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{2.833158in}}%
\pgfpathlineto{\pgfqpoint{3.184836in}{2.827733in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{2.828176in}}%
\pgfpathlineto{\pgfqpoint{3.204491in}{2.838291in}}%
\pgfpathlineto{\pgfqpoint{3.204491in}{2.832907in}}%
\pgfpathlineto{\pgfqpoint{3.205310in}{2.833345in}}%
\pgfpathlineto{\pgfqpoint{3.218414in}{2.840316in}}%
\pgfpathlineto{\pgfqpoint{3.218414in}{2.834961in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{2.835396in}}%
\pgfpathlineto{\pgfqpoint{3.220870in}{2.836265in}}%
\pgfpathlineto{\pgfqpoint{3.220870in}{2.830919in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{2.831355in}}%
\pgfpathlineto{\pgfqpoint{3.229060in}{2.835263in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{2.819727in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{2.816602in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{2.817039in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{2.817913in}}%
\pgfpathlineto{\pgfqpoint{3.236431in}{2.812612in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{2.813050in}}%
\pgfpathlineto{\pgfqpoint{3.239707in}{2.814363in}}%
\pgfpathlineto{\pgfqpoint{3.239707in}{2.809071in}}%
\pgfpathlineto{\pgfqpoint{3.240526in}{2.809510in}}%
\pgfpathlineto{\pgfqpoint{3.247077in}{2.813008in}}%
\pgfpathlineto{\pgfqpoint{3.247077in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{3.247896in}{2.802901in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{2.803339in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{2.798074in}}%
\pgfpathlineto{\pgfqpoint{3.249534in}{2.798514in}}%
\pgfpathlineto{\pgfqpoint{3.255267in}{2.801586in}}%
\pgfpathlineto{\pgfqpoint{3.255267in}{2.796336in}}%
\pgfpathlineto{\pgfqpoint{3.256086in}{2.796775in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{2.803332in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{2.798109in}}%
\pgfpathlineto{\pgfqpoint{3.269190in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{3.271647in}{2.799853in}}%
\pgfpathlineto{\pgfqpoint{3.271647in}{2.794639in}}%
\pgfpathlineto{\pgfqpoint{3.272465in}{2.795076in}}%
\pgfpathlineto{\pgfqpoint{3.284750in}{2.801597in}}%
\pgfpathlineto{\pgfqpoint{3.284750in}{2.796409in}}%
\pgfpathlineto{\pgfqpoint{3.285569in}{2.796843in}}%
\pgfpathlineto{\pgfqpoint{3.294578in}{2.801600in}}%
\pgfpathlineto{\pgfqpoint{3.295397in}{2.791702in}}%
\pgfpathlineto{\pgfqpoint{3.297035in}{2.792569in}}%
\pgfpathlineto{\pgfqpoint{3.297035in}{2.787412in}}%
\pgfpathlineto{\pgfqpoint{3.297854in}{2.787846in}}%
\pgfpathlineto{\pgfqpoint{3.304405in}{2.791312in}}%
\pgfpathlineto{\pgfqpoint{3.304405in}{2.786171in}}%
\pgfpathlineto{\pgfqpoint{3.305224in}{2.786605in}}%
\pgfpathlineto{\pgfqpoint{3.315871in}{2.792216in}}%
\pgfpathlineto{\pgfqpoint{3.315871in}{2.781983in}}%
\pgfpathlineto{\pgfqpoint{3.316690in}{2.782416in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{2.782848in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{2.777739in}}%
\pgfpathlineto{\pgfqpoint{3.318328in}{2.778173in}}%
\pgfpathlineto{\pgfqpoint{3.322423in}{2.780336in}}%
\pgfpathlineto{\pgfqpoint{3.322423in}{2.775239in}}%
\pgfpathlineto{\pgfqpoint{3.323242in}{2.775672in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{2.777403in}}%
\pgfpathlineto{\pgfqpoint{3.326517in}{2.772315in}}%
\pgfpathlineto{\pgfqpoint{3.327336in}{2.772749in}}%
\pgfpathlineto{\pgfqpoint{3.332250in}{2.775344in}}%
\pgfpathlineto{\pgfqpoint{3.333069in}{2.765632in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{2.766934in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{2.761870in}}%
\pgfpathlineto{\pgfqpoint{3.336345in}{2.762305in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{2.764042in}}%
\pgfpathlineto{\pgfqpoint{3.339621in}{2.758988in}}%
\pgfpathlineto{\pgfqpoint{3.340440in}{2.759423in}}%
\pgfpathlineto{\pgfqpoint{3.347811in}{2.763325in}}%
\pgfpathlineto{\pgfqpoint{3.347811in}{2.758288in}}%
\pgfpathlineto{\pgfqpoint{3.348630in}{2.758722in}}%
\pgfpathlineto{\pgfqpoint{3.353543in}{2.761318in}}%
\pgfpathlineto{\pgfqpoint{3.354362in}{2.746690in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{2.748431in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{2.743423in}}%
\pgfpathlineto{\pgfqpoint{3.358457in}{2.743859in}}%
\pgfpathlineto{\pgfqpoint{3.365828in}{2.747771in}}%
\pgfpathlineto{\pgfqpoint{3.365828in}{2.737789in}}%
\pgfpathlineto{\pgfqpoint{3.366647in}{2.738225in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{2.742572in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{2.732632in}}%
\pgfpathlineto{\pgfqpoint{3.375656in}{2.733068in}}%
\pgfpathlineto{\pgfqpoint{3.377293in}{2.733939in}}%
\pgfpathlineto{\pgfqpoint{3.377293in}{2.719061in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{2.719500in}}%
\pgfpathlineto{\pgfqpoint{3.381388in}{2.721254in}}%
\pgfpathlineto{\pgfqpoint{3.381388in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.382207in}{2.711804in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{2.714003in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{3.387121in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.387940in}{2.709950in}}%
\pgfpathlineto{\pgfqpoint{3.387940in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{3.388759in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{3.391216in}{2.706785in}}%
\pgfpathlineto{\pgfqpoint{3.391216in}{2.701865in}}%
\pgfpathlineto{\pgfqpoint{3.392035in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{3.394492in}{2.703629in}}%
\pgfpathlineto{\pgfqpoint{3.394492in}{2.698718in}}%
\pgfpathlineto{\pgfqpoint{3.395311in}{2.699159in}}%
\pgfpathlineto{\pgfqpoint{3.396130in}{2.699601in}}%
\pgfpathlineto{\pgfqpoint{3.396130in}{2.694694in}}%
\pgfpathlineto{\pgfqpoint{3.396949in}{2.695137in}}%
\pgfpathlineto{\pgfqpoint{3.405138in}{2.699547in}}%
\pgfpathlineto{\pgfqpoint{3.405138in}{2.694657in}}%
\pgfpathlineto{\pgfqpoint{3.405957in}{2.695098in}}%
\pgfpathlineto{\pgfqpoint{3.414966in}{2.699931in}}%
\pgfpathlineto{\pgfqpoint{3.414966in}{2.695060in}}%
\pgfpathlineto{\pgfqpoint{3.415785in}{2.695499in}}%
\pgfpathlineto{\pgfqpoint{3.420699in}{2.698128in}}%
\pgfpathlineto{\pgfqpoint{3.420699in}{2.688413in}}%
\pgfpathlineto{\pgfqpoint{3.421518in}{2.688852in}}%
\pgfpathlineto{\pgfqpoint{3.427251in}{2.691925in}}%
\pgfpathlineto{\pgfqpoint{3.427251in}{2.687081in}}%
\pgfpathlineto{\pgfqpoint{3.428069in}{2.687520in}}%
\pgfpathlineto{\pgfqpoint{3.433802in}{2.690587in}}%
\pgfpathlineto{\pgfqpoint{3.434621in}{2.676543in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{2.676984in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{2.672164in}}%
\pgfpathlineto{\pgfqpoint{3.436259in}{2.672606in}}%
\pgfpathlineto{\pgfqpoint{3.441173in}{2.675250in}}%
\pgfpathlineto{\pgfqpoint{3.441173in}{2.670441in}}%
\pgfpathlineto{\pgfqpoint{3.441992in}{2.670882in}}%
\pgfpathlineto{\pgfqpoint{3.459190in}{2.680088in}}%
\pgfpathlineto{\pgfqpoint{3.459190in}{2.675309in}}%
\pgfpathlineto{\pgfqpoint{3.460009in}{2.675746in}}%
\pgfpathlineto{\pgfqpoint{3.461647in}{2.676619in}}%
\pgfpathlineto{\pgfqpoint{3.461647in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{3.462466in}{2.672284in}}%
\pgfpathlineto{\pgfqpoint{3.463285in}{2.672721in}}%
\pgfpathlineto{\pgfqpoint{3.464104in}{2.663628in}}%
\pgfpathlineto{\pgfqpoint{3.464923in}{2.664068in}}%
\pgfpathlineto{\pgfqpoint{3.464923in}{2.659308in}}%
\pgfpathlineto{\pgfqpoint{3.465742in}{2.659748in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{2.660627in}}%
\pgfpathlineto{\pgfqpoint{3.467380in}{2.655874in}}%
\pgfpathlineto{\pgfqpoint{3.468199in}{2.656315in}}%
\pgfpathlineto{\pgfqpoint{3.470656in}{2.657635in}}%
\pgfpathlineto{\pgfqpoint{3.471475in}{2.648588in}}%
\pgfpathlineto{\pgfqpoint{3.473113in}{2.649471in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{2.640444in}}%
\pgfpathlineto{\pgfqpoint{3.482940in}{2.645307in}}%
\pgfpathlineto{\pgfqpoint{3.482940in}{2.640589in}}%
\pgfpathlineto{\pgfqpoint{3.483759in}{2.641031in}}%
\pgfpathlineto{\pgfqpoint{3.484578in}{2.641473in}}%
\pgfpathlineto{\pgfqpoint{3.484578in}{2.636761in}}%
\pgfpathlineto{\pgfqpoint{3.485397in}{2.637203in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{2.638087in}}%
\pgfpathlineto{\pgfqpoint{3.487035in}{2.628678in}}%
\pgfpathlineto{\pgfqpoint{3.487854in}{2.629122in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{2.631339in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{2.626646in}}%
\pgfpathlineto{\pgfqpoint{3.492768in}{2.627090in}}%
\pgfpathlineto{\pgfqpoint{3.500958in}{2.631515in}}%
\pgfpathlineto{\pgfqpoint{3.500958in}{2.626837in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{2.627279in}}%
\pgfpathlineto{\pgfqpoint{3.506690in}{2.629928in}}%
\pgfpathlineto{\pgfqpoint{3.506690in}{2.625260in}}%
\pgfpathlineto{\pgfqpoint{3.507509in}{2.625702in}}%
\pgfpathlineto{\pgfqpoint{3.514880in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{3.514880in}{2.625014in}}%
\pgfpathlineto{\pgfqpoint{3.515699in}{2.625455in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{2.626775in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{2.617486in}}%
\pgfpathlineto{\pgfqpoint{3.518975in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{3.519794in}{2.618369in}}%
\pgfpathlineto{\pgfqpoint{3.519794in}{2.613731in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{2.614173in}}%
\pgfpathlineto{\pgfqpoint{3.521432in}{2.614615in}}%
\pgfpathlineto{\pgfqpoint{3.521432in}{2.609982in}}%
\pgfpathlineto{\pgfqpoint{3.522251in}{2.610425in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{2.611311in}}%
\pgfpathlineto{\pgfqpoint{3.523889in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{3.524708in}{2.602503in}}%
\pgfpathlineto{\pgfqpoint{3.525527in}{2.602947in}}%
\pgfpathlineto{\pgfqpoint{3.526346in}{2.589542in}}%
\pgfpathlineto{\pgfqpoint{3.527984in}{2.590437in}}%
\pgfpathlineto{\pgfqpoint{3.527984in}{2.585828in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{2.586276in}}%
\pgfpathlineto{\pgfqpoint{3.531259in}{2.587618in}}%
\pgfpathlineto{\pgfqpoint{3.531259in}{2.583016in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{2.583465in}}%
\pgfpathlineto{\pgfqpoint{3.532897in}{2.583913in}}%
\pgfpathlineto{\pgfqpoint{3.532897in}{2.579315in}}%
\pgfpathlineto{\pgfqpoint{3.533716in}{2.579764in}}%
\pgfpathlineto{\pgfqpoint{3.536992in}{2.581557in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{2.572831in}}%
\pgfpathlineto{\pgfqpoint{3.542725in}{2.575526in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{2.548560in}}%
\pgfpathlineto{\pgfqpoint{3.545182in}{2.549469in}}%
\pgfpathlineto{\pgfqpoint{3.545182in}{2.544911in}}%
\pgfpathlineto{\pgfqpoint{3.546001in}{2.545367in}}%
\pgfpathlineto{\pgfqpoint{3.547639in}{2.546276in}}%
\pgfpathlineto{\pgfqpoint{3.547639in}{2.541724in}}%
\pgfpathlineto{\pgfqpoint{3.548458in}{2.542180in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{2.547176in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{2.538105in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{2.538560in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{2.540831in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{2.531783in}}%
\pgfpathlineto{\pgfqpoint{3.563199in}{2.532239in}}%
\pgfpathlineto{\pgfqpoint{3.568932in}{2.535422in}}%
\pgfpathlineto{\pgfqpoint{3.568932in}{2.530910in}}%
\pgfpathlineto{\pgfqpoint{3.569751in}{2.531365in}}%
\pgfpathlineto{\pgfqpoint{3.577941in}{2.535899in}}%
\pgfpathlineto{\pgfqpoint{3.577941in}{2.531402in}}%
\pgfpathlineto{\pgfqpoint{3.578760in}{2.531855in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{2.538174in}}%
\pgfpathlineto{\pgfqpoint{3.590225in}{2.533696in}}%
\pgfpathlineto{\pgfqpoint{3.591044in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{3.600872in}{2.539535in}}%
\pgfpathlineto{\pgfqpoint{3.601691in}{2.531063in}}%
\pgfpathlineto{\pgfqpoint{3.609061in}{2.535099in}}%
\pgfpathlineto{\pgfqpoint{3.609880in}{2.526657in}}%
\pgfpathlineto{\pgfqpoint{3.612337in}{2.528004in}}%
\pgfpathlineto{\pgfqpoint{3.613156in}{2.515149in}}%
\pgfpathlineto{\pgfqpoint{3.613975in}{2.515601in}}%
\pgfpathlineto{\pgfqpoint{3.613975in}{2.511172in}}%
\pgfpathlineto{\pgfqpoint{3.614794in}{2.511624in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{2.512979in}}%
\pgfpathlineto{\pgfqpoint{3.617251in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{3.618070in}{2.509009in}}%
\pgfpathlineto{\pgfqpoint{3.621346in}{2.510816in}}%
\pgfpathlineto{\pgfqpoint{3.621346in}{2.506401in}}%
\pgfpathlineto{\pgfqpoint{3.622165in}{2.506853in}}%
\pgfpathlineto{\pgfqpoint{3.622984in}{2.507305in}}%
\pgfpathlineto{\pgfqpoint{3.623803in}{2.494536in}}%
\pgfpathlineto{\pgfqpoint{3.631174in}{2.498618in}}%
\pgfpathlineto{\pgfqpoint{3.631174in}{2.494225in}}%
\pgfpathlineto{\pgfqpoint{3.631993in}{2.494679in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{2.497846in}}%
\pgfpathlineto{\pgfqpoint{3.637725in}{2.493464in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{2.493916in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{2.496627in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{2.492254in}}%
\pgfpathlineto{\pgfqpoint{3.644277in}{2.492706in}}%
\pgfpathlineto{\pgfqpoint{3.650829in}{2.496313in}}%
\pgfpathlineto{\pgfqpoint{3.651648in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{2.484140in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{2.479788in}}%
\pgfpathlineto{\pgfqpoint{3.653286in}{2.480241in}}%
\pgfpathlineto{\pgfqpoint{3.654924in}{2.481147in}}%
\pgfpathlineto{\pgfqpoint{3.654924in}{2.476800in}}%
\pgfpathlineto{\pgfqpoint{3.655743in}{2.477254in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{2.477707in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{2.473364in}}%
\pgfpathlineto{\pgfqpoint{3.657381in}{2.473818in}}%
\pgfpathlineto{\pgfqpoint{3.661475in}{2.476086in}}%
\pgfpathlineto{\pgfqpoint{3.661475in}{2.471751in}}%
\pgfpathlineto{\pgfqpoint{3.662294in}{2.472205in}}%
\pgfpathlineto{\pgfqpoint{3.663113in}{2.472659in}}%
\pgfpathlineto{\pgfqpoint{3.663932in}{2.455808in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{2.456265in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{2.443313in}}%
\pgfpathlineto{\pgfqpoint{3.665570in}{2.443773in}}%
\pgfpathlineto{\pgfqpoint{3.668027in}{2.445151in}}%
\pgfpathlineto{\pgfqpoint{3.668027in}{2.436535in}}%
\pgfpathlineto{\pgfqpoint{3.668846in}{2.436996in}}%
\pgfpathlineto{\pgfqpoint{3.669665in}{2.437457in}}%
\pgfpathlineto{\pgfqpoint{3.670484in}{2.429317in}}%
\pgfpathlineto{\pgfqpoint{3.671303in}{2.429779in}}%
\pgfpathlineto{\pgfqpoint{3.671303in}{2.425483in}}%
\pgfpathlineto{\pgfqpoint{3.672122in}{2.425946in}}%
\pgfpathlineto{\pgfqpoint{3.672941in}{2.426409in}}%
\pgfpathlineto{\pgfqpoint{3.672941in}{2.422117in}}%
\pgfpathlineto{\pgfqpoint{3.673760in}{2.422580in}}%
\pgfpathlineto{\pgfqpoint{3.675398in}{2.423506in}}%
\pgfpathlineto{\pgfqpoint{3.676217in}{2.411119in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{2.411584in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{2.403030in}}%
\pgfpathlineto{\pgfqpoint{3.677855in}{2.403497in}}%
\pgfpathlineto{\pgfqpoint{3.682769in}{2.406295in}}%
\pgfpathlineto{\pgfqpoint{3.683588in}{2.398231in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{2.399165in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{2.394905in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{2.395373in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{2.396775in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{2.392521in}}%
\pgfpathlineto{\pgfqpoint{3.689320in}{2.392989in}}%
\pgfpathlineto{\pgfqpoint{3.691777in}{2.394390in}}%
\pgfpathlineto{\pgfqpoint{3.691777in}{2.390143in}}%
\pgfpathlineto{\pgfqpoint{3.692596in}{2.390611in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.392479in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.388238in}}%
\pgfpathlineto{\pgfqpoint{3.696691in}{2.388706in}}%
\pgfpathlineto{\pgfqpoint{3.700786in}{2.391040in}}%
\pgfpathlineto{\pgfqpoint{3.700786in}{2.382577in}}%
\pgfpathlineto{\pgfqpoint{3.701605in}{2.383044in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{2.384914in}}%
\pgfpathlineto{\pgfqpoint{3.704881in}{2.380690in}}%
\pgfpathlineto{\pgfqpoint{3.705700in}{2.381158in}}%
\pgfpathlineto{\pgfqpoint{3.709795in}{2.383493in}}%
\pgfpathlineto{\pgfqpoint{3.709795in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{3.710614in}{2.375532in}}%
\pgfpathlineto{\pgfqpoint{3.714708in}{2.377869in}}%
\pgfpathlineto{\pgfqpoint{3.714708in}{2.373664in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{2.374131in}}%
\pgfpathlineto{\pgfqpoint{3.716346in}{2.374599in}}%
\pgfpathlineto{\pgfqpoint{3.716346in}{2.366198in}}%
\pgfpathlineto{\pgfqpoint{3.717165in}{2.366667in}}%
\pgfpathlineto{\pgfqpoint{3.717984in}{2.367136in}}%
\pgfpathlineto{\pgfqpoint{3.717984in}{2.358746in}}%
\pgfpathlineto{\pgfqpoint{3.718803in}{2.359217in}}%
\pgfpathlineto{\pgfqpoint{3.725355in}{2.362973in}}%
\pgfpathlineto{\pgfqpoint{3.725355in}{2.358790in}}%
\pgfpathlineto{\pgfqpoint{3.726174in}{2.359259in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{2.362070in}}%
\pgfpathlineto{\pgfqpoint{3.731088in}{2.353724in}}%
\pgfpathlineto{\pgfqpoint{3.731907in}{2.354193in}}%
\pgfpathlineto{\pgfqpoint{3.736821in}{2.357006in}}%
\pgfpathlineto{\pgfqpoint{3.737640in}{2.340835in}}%
\pgfpathlineto{\pgfqpoint{3.741734in}{2.343190in}}%
\pgfpathlineto{\pgfqpoint{3.741734in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{3.742553in}{2.339511in}}%
\pgfpathlineto{\pgfqpoint{3.748286in}{2.342802in}}%
\pgfpathlineto{\pgfqpoint{3.749105in}{2.330859in}}%
\pgfpathlineto{\pgfqpoint{3.753200in}{2.333216in}}%
\pgfpathlineto{\pgfqpoint{3.753200in}{2.329087in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{2.329559in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{2.332383in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{2.328262in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{2.328733in}}%
\pgfpathlineto{\pgfqpoint{3.764665in}{2.331553in}}%
\pgfpathlineto{\pgfqpoint{3.764665in}{2.327441in}}%
\pgfpathlineto{\pgfqpoint{3.765484in}{2.327911in}}%
\pgfpathlineto{\pgfqpoint{3.770398in}{2.330726in}}%
\pgfpathlineto{\pgfqpoint{3.770398in}{2.326622in}}%
\pgfpathlineto{\pgfqpoint{3.771217in}{2.327092in}}%
\pgfpathlineto{\pgfqpoint{3.772036in}{2.327561in}}%
\pgfpathlineto{\pgfqpoint{3.772036in}{2.323461in}}%
\pgfpathlineto{\pgfqpoint{3.772855in}{2.323931in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.324400in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.320304in}}%
\pgfpathlineto{\pgfqpoint{3.774493in}{2.320775in}}%
\pgfpathlineto{\pgfqpoint{3.776950in}{2.322184in}}%
\pgfpathlineto{\pgfqpoint{3.776950in}{2.318093in}}%
\pgfpathlineto{\pgfqpoint{3.777769in}{2.318563in}}%
\pgfpathlineto{\pgfqpoint{3.785959in}{2.323252in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{2.311493in}}%
\pgfpathlineto{\pgfqpoint{3.789235in}{2.312902in}}%
\pgfpathlineto{\pgfqpoint{3.789235in}{2.304766in}}%
\pgfpathlineto{\pgfqpoint{3.790053in}{2.305237in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{2.306179in}}%
\pgfpathlineto{\pgfqpoint{3.791691in}{2.302116in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{2.302588in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{3.794148in}{2.299472in}}%
\pgfpathlineto{\pgfqpoint{3.794967in}{2.299943in}}%
\pgfpathlineto{\pgfqpoint{3.795786in}{2.300414in}}%
\pgfpathlineto{\pgfqpoint{3.796605in}{2.292781in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{2.294670in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{2.290624in}}%
\pgfpathlineto{\pgfqpoint{3.800700in}{2.291097in}}%
\pgfpathlineto{\pgfqpoint{3.802338in}{2.292041in}}%
\pgfpathlineto{\pgfqpoint{3.802338in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{2.288473in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{2.289889in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{2.282294in}}%
\pgfpathlineto{\pgfqpoint{3.808071in}{2.283240in}}%
\pgfpathlineto{\pgfqpoint{3.808890in}{2.275658in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{3.810528in}{2.268563in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{2.270939in}}%
\pgfpathlineto{\pgfqpoint{3.814623in}{2.266924in}}%
\pgfpathlineto{\pgfqpoint{3.815442in}{2.267400in}}%
\pgfpathlineto{\pgfqpoint{3.817079in}{2.268350in}}%
\pgfpathlineto{\pgfqpoint{3.817898in}{2.260808in}}%
\pgfpathlineto{\pgfqpoint{3.820355in}{2.262236in}}%
\pgfpathlineto{\pgfqpoint{3.820355in}{2.258233in}}%
\pgfpathlineto{\pgfqpoint{3.821174in}{2.258709in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{2.260137in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{2.256139in}}%
\pgfpathlineto{\pgfqpoint{3.824450in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{2.257091in}}%
\pgfpathlineto{\pgfqpoint{3.825269in}{2.253098in}}%
\pgfpathlineto{\pgfqpoint{3.826088in}{2.253574in}}%
\pgfpathlineto{\pgfqpoint{3.830183in}{2.255954in}}%
\pgfpathlineto{\pgfqpoint{3.830183in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{3.831002in}{2.252443in}}%
\pgfpathlineto{\pgfqpoint{3.832640in}{2.253394in}}%
\pgfpathlineto{\pgfqpoint{3.832640in}{2.241454in}}%
\pgfpathlineto{\pgfqpoint{3.833459in}{2.241932in}}%
\pgfpathlineto{\pgfqpoint{3.837554in}{2.244318in}}%
\pgfpathlineto{\pgfqpoint{3.837554in}{2.236377in}}%
\pgfpathlineto{\pgfqpoint{3.838373in}{2.236855in}}%
\pgfpathlineto{\pgfqpoint{3.841649in}{2.238766in}}%
\pgfpathlineto{\pgfqpoint{3.841649in}{2.234802in}}%
\pgfpathlineto{\pgfqpoint{3.842467in}{2.235280in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{2.235758in}}%
\pgfpathlineto{\pgfqpoint{3.844105in}{2.228320in}}%
\pgfpathlineto{\pgfqpoint{3.853933in}{2.234050in}}%
\pgfpathlineto{\pgfqpoint{3.853933in}{2.218282in}}%
\pgfpathlineto{\pgfqpoint{3.854752in}{2.218761in}}%
\pgfpathlineto{\pgfqpoint{3.855571in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{3.855571in}{2.215304in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{3.858028in}{2.216743in}}%
\pgfpathlineto{\pgfqpoint{3.858028in}{2.212811in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{2.213291in}}%
\pgfpathlineto{\pgfqpoint{3.859666in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{3.860485in}{2.202475in}}%
\pgfpathlineto{\pgfqpoint{3.866218in}{2.205842in}}%
\pgfpathlineto{\pgfqpoint{3.866218in}{2.194100in}}%
\pgfpathlineto{\pgfqpoint{3.867037in}{2.194582in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{2.195065in}}%
\pgfpathlineto{\pgfqpoint{3.867855in}{2.191156in}}%
\pgfpathlineto{\pgfqpoint{3.868674in}{2.191639in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{2.192604in}}%
\pgfpathlineto{\pgfqpoint{3.871131in}{2.185281in}}%
\pgfpathlineto{\pgfqpoint{3.874407in}{2.187214in}}%
\pgfpathlineto{\pgfqpoint{3.874407in}{2.183318in}}%
\pgfpathlineto{\pgfqpoint{3.875226in}{2.183801in}}%
\pgfpathlineto{\pgfqpoint{3.881778in}{2.187660in}}%
\pgfpathlineto{\pgfqpoint{3.882597in}{2.180371in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{2.183745in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{2.179868in}}%
\pgfpathlineto{\pgfqpoint{3.889149in}{2.180350in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{2.182756in}}%
\pgfpathlineto{\pgfqpoint{3.894062in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{2.175981in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{2.168252in}}%
\pgfpathlineto{\pgfqpoint{3.895700in}{2.168735in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{2.169219in}}%
\pgfpathlineto{\pgfqpoint{3.896519in}{2.165358in}}%
\pgfpathlineto{\pgfqpoint{3.897338in}{2.165842in}}%
\pgfpathlineto{\pgfqpoint{3.899795in}{2.167292in}}%
\pgfpathlineto{\pgfqpoint{3.899795in}{2.163437in}}%
\pgfpathlineto{\pgfqpoint{3.900614in}{2.163920in}}%
\pgfpathlineto{\pgfqpoint{3.903071in}{2.165370in}}%
\pgfpathlineto{\pgfqpoint{3.903071in}{2.157671in}}%
\pgfpathlineto{\pgfqpoint{3.903890in}{2.158155in}}%
\pgfpathlineto{\pgfqpoint{3.906347in}{2.159607in}}%
\pgfpathlineto{\pgfqpoint{3.906347in}{2.155763in}}%
\pgfpathlineto{\pgfqpoint{3.907166in}{2.156247in}}%
\pgfpathlineto{\pgfqpoint{3.916994in}{2.162039in}}%
\pgfpathlineto{\pgfqpoint{3.916994in}{2.158208in}}%
\pgfpathlineto{\pgfqpoint{3.917813in}{2.158690in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.160134in}}%
\pgfpathlineto{\pgfqpoint{3.920269in}{2.156308in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{2.156790in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{2.158234in}}%
\pgfpathlineto{\pgfqpoint{3.924364in}{2.151075in}}%
\pgfpathlineto{\pgfqpoint{3.930097in}{2.154446in}}%
\pgfpathlineto{\pgfqpoint{3.930097in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{3.930916in}{2.151116in}}%
\pgfpathlineto{\pgfqpoint{3.931735in}{2.151597in}}%
\pgfpathlineto{\pgfqpoint{3.931735in}{2.147788in}}%
\pgfpathlineto{\pgfqpoint{3.932554in}{2.148270in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.149233in}}%
\pgfpathlineto{\pgfqpoint{3.934192in}{2.145429in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.145911in}}%
\pgfpathlineto{\pgfqpoint{3.935830in}{2.146392in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{2.139274in}}%
\pgfpathlineto{\pgfqpoint{3.938287in}{2.140240in}}%
\pgfpathlineto{\pgfqpoint{3.938287in}{2.132651in}}%
\pgfpathlineto{\pgfqpoint{3.939106in}{2.133135in}}%
\pgfpathlineto{\pgfqpoint{3.940744in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{3.941563in}{2.127009in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{2.127494in}}%
\pgfpathlineto{\pgfqpoint{3.943201in}{2.116632in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{2.121969in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{2.121969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089859in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.144525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.144525in}}{\pgfqpoint{5.690556in}{3.172303in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.089859in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.062081in}{4.154556in}}{\pgfqpoint{4.062081in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.062081in}{3.172303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.062081in}{3.144525in}}{\pgfqpoint{4.089859in}{3.144525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont YOLOv4 Tiny}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD Inception v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD MobileNet v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.469371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117637in}{3.275698in}}%
\pgfpathlineto{\pgfqpoint{4.395414in}{3.275698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506525in,y=3.227087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet101}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Confidence Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.142512in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.142512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.142512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.094286in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.589023in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.589023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.589023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.540798in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.035535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.035535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.987310in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.482047in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.482047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.482047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.433821in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.928558in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.928558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.928558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=2.880333in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.375070in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.375070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.375070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=3.326844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.821581in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.821581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.821581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=3.773356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.584372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.807628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.919256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.030884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.254140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.365767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.477395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.700651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.812279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.923907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.147163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.258791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.370419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.593674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.705302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.816930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.040186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.151814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.263442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.486698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.598326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.709953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.933209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.044837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.156465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369444in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True Positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{4.051535in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{4.038140in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{4.038140in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{4.035907in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{4.033674in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{4.026977in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{4.020279in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{4.009116in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{4.004651in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{4.000186in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{4.000186in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{3.995721in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{3.991256in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{3.980093in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{3.980093in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{3.968930in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{3.964465in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{3.955535in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.955535in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.946605in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{3.937674in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{3.928744in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{3.919814in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{3.908651in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.904186in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{3.890791in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{3.881860in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{3.872930in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{3.866233in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.857302in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{3.843907in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.839442in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.834977in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.826047in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.823814in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.819349in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.799256in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.792558in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{3.774698in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.763535in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.747907in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.732279in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.721116in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.703256in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.689860in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.678698in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{3.658605in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.638512in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{3.611721in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.591628in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{3.582698in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.558140in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.535814in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.509023in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{3.486698in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.468837in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{3.442047in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.428651in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{3.413023in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.377302in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{3.352744in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.332651in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{3.314791in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.281302in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{3.254512in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.214326in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{3.198698in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.169674in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{3.129488in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.098233in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{3.062512in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.029023in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.995535in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{2.953116in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{2.906233in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{2.863814in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{2.803535in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.756651in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.716465in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{2.667349in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{2.631628in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{2.569116in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.484279in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{2.426233in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{2.359256in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{2.281116in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{2.207442in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{2.104744in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{2.019907in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.894884in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{1.678326in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{1.417116in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.042047in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.829953in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{4.047070in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{4.040372in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{4.040372in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{4.033674in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{4.029209in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{4.024744in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{4.024744in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{4.022512in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{4.018047in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{4.011349in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{4.004651in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{3.991256in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{3.984558in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{3.971163in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{3.957767in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{3.944372in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{3.926512in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{3.897488in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.886326in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.872930in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{3.857302in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{3.830512in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{3.803721in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{3.790326in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.747907in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{3.725581in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{3.701023in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{3.678698in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{3.658605in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.640744in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{3.627349in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.609488in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.596093in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.580465in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.564837in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.546977in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.524651in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.513488in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.491163in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.477767in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{3.455442in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.439814in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.415256in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.386233in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.372837in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.348279in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.330419in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.319256in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{3.301395in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.279070in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{3.258977in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.241116in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{3.200930in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.167442in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.151814in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.131721in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{3.109395in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.080372in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{3.051349in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.022326in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{3.011163in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{2.975442in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{2.953116in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{2.910698in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{2.888372in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{2.863814in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{2.830326in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{2.808000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.776744in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{2.765581in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{2.727628in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{2.698605in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{2.658419in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.631628in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{2.593674in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{2.557953in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{2.515535in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{2.490977in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.453023in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.410605in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{2.370419in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{2.325767in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{2.283349in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.240930in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{2.187349in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{2.129302in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{2.064558in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{2.002047in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.950698in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{1.758698in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{1.671628in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{1.501953in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{1.042047in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{3.799256in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.792558in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.765767in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.754605in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.732279in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.698791in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.674233in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.649674in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.634047in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.622884in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{3.591628in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.558140in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.535814in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.513488in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.480000in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.457674in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.433116in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.401860in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{3.363907in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.341581in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{3.325953in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.294698in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{3.267907in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.247814in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.218791in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.194233in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{3.165209in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.127256in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{3.100465in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.066977in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{3.033488in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{2.959814in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{2.917395in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{2.892837in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{2.852651in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{2.812465in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{2.770047in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.674047in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{2.638326in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{2.593674in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{2.533395in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{2.486512in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.448558in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{2.401674in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{2.361488in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{2.305674in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{2.274419in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.196279in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.129302in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{2.082419in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{2.008744in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{1.948465in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{1.812279in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{1.743070in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{1.689488in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{1.629209in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.557767in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{1.450605in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.361302in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{1.265302in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{1.162605in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{1.071070in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{0.990698in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.049302in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{4.047070in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{4.044837in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{4.035907in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{4.033674in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{4.033674in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{4.029209in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{4.024744in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{4.022512in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{4.018047in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{4.009116in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{4.004651in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.997953in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.986791in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.980093in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.964465in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.953302in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.939907in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.928744in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.913116in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.904186in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{3.884093in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.857302in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.839442in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.817116in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.792558in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.776930in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{3.743442in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.712186in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{3.692093in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.651907in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{3.625116in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.596093in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{3.558140in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.513488in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.457674in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.408558in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{3.363907in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.321488in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{3.281302in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.223256in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{3.183070in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.133953in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{3.066977in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.002233in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{2.933023in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{2.879442in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{2.814698in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{2.743256in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{2.658419in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.602605in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{2.535628in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{2.477581in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{2.388279in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{2.294512in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.218605in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{2.131535in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{2.071256in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{2.008744in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{1.923907in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{1.760930in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{1.682791in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{1.575628in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{1.501953in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{1.307721in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{1.211721in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{1.115721in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{1.024186in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.941581in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.707163in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{4.047070in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{4.042605in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{4.033674in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{4.031442in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{4.024744in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{4.020279in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{4.011349in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{3.997953in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{3.993488in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{3.982326in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{3.966698in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{3.946605in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{3.917581in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{3.897488in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{3.875163in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.850605in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.823814in}}%
\pgfpathlineto{\pgfqpoint{1.841600in}{3.797023in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{3.763535in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{3.727814in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{3.694326in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.654140in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{3.634047in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{3.593860in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{3.553674in}}%
\pgfpathlineto{\pgfqpoint{2.238400in}{3.509023in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.482233in}}%
\pgfpathlineto{\pgfqpoint{2.337600in}{3.448744in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.406326in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{3.366140in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.337116in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.288000in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.225488in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{3.180837in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.138419in}}%
\pgfpathlineto{\pgfqpoint{2.734400in}{3.109395in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.037953in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{2.986605in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{2.930791in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.852651in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{2.792372in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{2.747721in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{2.671814in}}%
\pgfpathlineto{\pgfqpoint{3.131200in}{2.607070in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{2.542326in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{2.482047in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.401674in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{2.332465in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{2.256558in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{2.200744in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{2.120372in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.051163in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.995349in}}%
\pgfpathlineto{\pgfqpoint{3.627200in}{1.930605in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.863628in}}%
\pgfpathlineto{\pgfqpoint{3.726400in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{3.825600in}{1.687256in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{3.924800in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.484093in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.443907in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.374698in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{1.305488in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.231814in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{1.180465in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.120186in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{1.062140in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{1.017488in}}%
\pgfpathlineto{\pgfqpoint{4.420800in}{0.975070in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{0.941581in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{0.861209in}}%
\pgfpathlineto{\pgfqpoint{4.619200in}{0.836651in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{0.814326in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.776372in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{0.762977in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{0.745116in}}%
\pgfpathlineto{\pgfqpoint{4.916800in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{0.716093in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.707163in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{5.115200in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{5.313600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{2.470141in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.497919in}{0.597444in}}{\pgfqpoint{2.497919in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{2.497919in}{1.579697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.497919in}{1.607475in}}{\pgfqpoint{2.470141in}{1.607475in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.607475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.607475in}}{\pgfqpoint{0.869444in}{1.579697in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{0.597444in}}{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.503308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.454697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont YOLOv4 Tiny}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.309636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.261024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD Inception v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.115963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.067352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD MobileNet v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.922290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.873679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.728617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.680006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet101}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/precision_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.577508in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924769in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{0.924769in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924769in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924769in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740968in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{1.740968in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740968in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740968in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557166in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{2.557166in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557166in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557166in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373365in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{3.373365in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373365in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373365in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189564in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{4.189564in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189564in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189564in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005763in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005763in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005763in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966622in,y=0.171756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.505609in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.505609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{0.505609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=0.457781in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{1.009574in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.009574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.009574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=0.961746in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{1.513539in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.513539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.513539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=1.465711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{2.017504in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.017504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.017504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=1.969676in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{2.521469in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.521469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.521469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=2.473641in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.025434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{3.025434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=2.977606in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393319in,y=1.797698in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{1.122717in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{1.122717in}{2.991382in}}%
\pgfpathlineto{\pgfqpoint{1.171527in}{2.998044in}}%
\pgfpathlineto{\pgfqpoint{1.239317in}{3.003897in}}%
\pgfpathlineto{\pgfqpoint{1.336936in}{3.008964in}}%
\pgfpathlineto{\pgfqpoint{1.358629in}{3.009783in}}%
\pgfpathlineto{\pgfqpoint{1.358629in}{2.994325in}}%
\pgfpathlineto{\pgfqpoint{1.423708in}{2.998339in}}%
\pgfpathlineto{\pgfqpoint{1.423708in}{2.985009in}}%
\pgfpathlineto{\pgfqpoint{1.534884in}{2.992278in}}%
\pgfpathlineto{\pgfqpoint{1.632503in}{2.996799in}}%
\pgfpathlineto{\pgfqpoint{1.632503in}{2.987399in}}%
\pgfpathlineto{\pgfqpoint{1.662330in}{2.988915in}}%
\pgfpathlineto{\pgfqpoint{1.662330in}{2.979950in}}%
\pgfpathlineto{\pgfqpoint{1.667754in}{2.980276in}}%
\pgfpathlineto{\pgfqpoint{1.667754in}{2.971437in}}%
\pgfpathlineto{\pgfqpoint{1.697582in}{2.973479in}}%
\pgfpathlineto{\pgfqpoint{1.697582in}{2.965027in}}%
\pgfpathlineto{\pgfqpoint{1.719275in}{2.966638in}}%
\pgfpathlineto{\pgfqpoint{1.719275in}{2.958462in}}%
\pgfpathlineto{\pgfqpoint{1.732833in}{2.959556in}}%
\pgfpathlineto{\pgfqpoint{1.732833in}{2.951563in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{2.955222in}}%
\pgfpathlineto{\pgfqpoint{1.776219in}{2.947661in}}%
\pgfpathlineto{\pgfqpoint{1.787065in}{2.948610in}}%
\pgfpathlineto{\pgfqpoint{1.787065in}{2.941184in}}%
\pgfpathlineto{\pgfqpoint{1.814181in}{2.943669in}}%
\pgfpathlineto{\pgfqpoint{1.814181in}{2.936499in}}%
\pgfpathlineto{\pgfqpoint{1.825028in}{2.937533in}}%
\pgfpathlineto{\pgfqpoint{1.825028in}{2.930484in}}%
\pgfpathlineto{\pgfqpoint{1.833163in}{2.931302in}}%
\pgfpathlineto{\pgfqpoint{1.833163in}{2.924352in}}%
\pgfpathlineto{\pgfqpoint{1.887395in}{2.929831in}}%
\pgfpathlineto{\pgfqpoint{1.887395in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{1.947051in}{2.929012in}}%
\pgfpathlineto{\pgfqpoint{1.947051in}{2.922845in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{2.929440in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{2.923683in}}%
\pgfpathlineto{\pgfqpoint{2.044669in}{2.925813in}}%
\pgfpathlineto{\pgfqpoint{2.044669in}{2.920197in}}%
\pgfpathlineto{\pgfqpoint{2.093479in}{2.924416in}}%
\pgfpathlineto{\pgfqpoint{2.093479in}{2.919041in}}%
\pgfpathlineto{\pgfqpoint{2.098902in}{2.919512in}}%
\pgfpathlineto{\pgfqpoint{2.098902in}{2.914183in}}%
\pgfpathlineto{\pgfqpoint{2.120595in}{2.916114in}}%
\pgfpathlineto{\pgfqpoint{2.120595in}{2.910896in}}%
\pgfpathlineto{\pgfqpoint{2.123307in}{2.911144in}}%
\pgfpathlineto{\pgfqpoint{2.123307in}{2.905959in}}%
\pgfpathlineto{\pgfqpoint{2.166693in}{2.909942in}}%
\pgfpathlineto{\pgfqpoint{2.166693in}{2.904943in}}%
\pgfpathlineto{\pgfqpoint{2.193809in}{2.907397in}}%
\pgfpathlineto{\pgfqpoint{2.193809in}{2.902515in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.905916in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.896466in}}%
\pgfpathlineto{\pgfqpoint{2.239906in}{2.897223in}}%
\pgfpathlineto{\pgfqpoint{2.239906in}{2.892552in}}%
\pgfpathlineto{\pgfqpoint{2.256176in}{2.894091in}}%
\pgfpathlineto{\pgfqpoint{2.256176in}{2.889489in}}%
\pgfpathlineto{\pgfqpoint{2.280581in}{2.891807in}}%
\pgfpathlineto{\pgfqpoint{2.280581in}{2.882802in}}%
\pgfpathlineto{\pgfqpoint{2.288716in}{2.883605in}}%
\pgfpathlineto{\pgfqpoint{2.288716in}{2.879152in}}%
\pgfpathlineto{\pgfqpoint{2.296850in}{2.879969in}}%
\pgfpathlineto{\pgfqpoint{2.296850in}{2.875556in}}%
\pgfpathlineto{\pgfqpoint{2.302274in}{2.876111in}}%
\pgfpathlineto{\pgfqpoint{2.302274in}{2.871729in}}%
\pgfpathlineto{\pgfqpoint{2.340236in}{2.875606in}}%
\pgfpathlineto{\pgfqpoint{2.340236in}{2.871344in}}%
\pgfpathlineto{\pgfqpoint{2.389046in}{2.876176in}}%
\pgfpathlineto{\pgfqpoint{2.389046in}{2.872053in}}%
\pgfpathlineto{\pgfqpoint{2.435143in}{2.876458in}}%
\pgfpathlineto{\pgfqpoint{2.435143in}{2.872460in}}%
\pgfpathlineto{\pgfqpoint{2.443278in}{2.873230in}}%
\pgfpathlineto{\pgfqpoint{2.443278in}{2.869264in}}%
\pgfpathlineto{\pgfqpoint{2.459548in}{2.870818in}}%
\pgfpathlineto{\pgfqpoint{2.459548in}{2.862999in}}%
\pgfpathlineto{\pgfqpoint{2.470394in}{2.864066in}}%
\pgfpathlineto{\pgfqpoint{2.470394in}{2.860199in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.860739in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.856897in}}%
\pgfpathlineto{\pgfqpoint{2.478529in}{2.857172in}}%
\pgfpathlineto{\pgfqpoint{2.478529in}{2.853348in}}%
\pgfpathlineto{\pgfqpoint{2.489376in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{2.489376in}{2.850672in}}%
\pgfpathlineto{\pgfqpoint{2.492087in}{2.850953in}}%
\pgfpathlineto{\pgfqpoint{2.492087in}{2.847182in}}%
\pgfpathlineto{\pgfqpoint{2.527339in}{2.850832in}}%
\pgfpathlineto{\pgfqpoint{2.527339in}{2.847144in}}%
\pgfpathlineto{\pgfqpoint{2.551743in}{2.849632in}}%
\pgfpathlineto{\pgfqpoint{2.551743in}{2.842386in}}%
\pgfpathlineto{\pgfqpoint{2.568013in}{2.844068in}}%
\pgfpathlineto{\pgfqpoint{2.568013in}{2.840492in}}%
\pgfpathlineto{\pgfqpoint{2.576148in}{2.841337in}}%
\pgfpathlineto{\pgfqpoint{2.576148in}{2.837787in}}%
\pgfpathlineto{\pgfqpoint{2.586994in}{2.838921in}}%
\pgfpathlineto{\pgfqpoint{2.586994in}{2.835402in}}%
\pgfpathlineto{\pgfqpoint{2.592418in}{2.835973in}}%
\pgfpathlineto{\pgfqpoint{2.592418in}{2.832474in}}%
\pgfpathlineto{\pgfqpoint{2.616822in}{2.835047in}}%
\pgfpathlineto{\pgfqpoint{2.616822in}{2.831601in}}%
\pgfpathlineto{\pgfqpoint{2.619534in}{2.831887in}}%
\pgfpathlineto{\pgfqpoint{2.619534in}{2.828456in}}%
\pgfpathlineto{\pgfqpoint{2.635803in}{2.830184in}}%
\pgfpathlineto{\pgfqpoint{2.635803in}{2.826791in}}%
\pgfpathlineto{\pgfqpoint{2.687324in}{2.832152in}}%
\pgfpathlineto{\pgfqpoint{2.687324in}{2.828852in}}%
\pgfpathlineto{\pgfqpoint{2.706306in}{2.830784in}}%
\pgfpathlineto{\pgfqpoint{2.706306in}{2.827523in}}%
\pgfpathlineto{\pgfqpoint{2.752403in}{2.832132in}}%
\pgfpathlineto{\pgfqpoint{2.752403in}{2.825775in}}%
\pgfpathlineto{\pgfqpoint{2.757827in}{2.826319in}}%
\pgfpathlineto{\pgfqpoint{2.757827in}{2.823162in}}%
\pgfpathlineto{\pgfqpoint{2.784943in}{2.825877in}}%
\pgfpathlineto{\pgfqpoint{2.784943in}{2.822767in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{2.827282in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{2.824243in}}%
\pgfpathlineto{\pgfqpoint{2.833752in}{2.824506in}}%
\pgfpathlineto{\pgfqpoint{2.833752in}{2.818460in}}%
\pgfpathlineto{\pgfqpoint{2.844599in}{2.819534in}}%
\pgfpathlineto{\pgfqpoint{2.844599in}{2.816536in}}%
\pgfpathlineto{\pgfqpoint{2.855445in}{2.817613in}}%
\pgfpathlineto{\pgfqpoint{2.855445in}{2.814638in}}%
\pgfpathlineto{\pgfqpoint{2.858157in}{2.814908in}}%
\pgfpathlineto{\pgfqpoint{2.858157in}{2.811944in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{2.812763in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{2.809816in}}%
\pgfpathlineto{\pgfqpoint{2.871715in}{2.810366in}}%
\pgfpathlineto{\pgfqpoint{2.871715in}{2.804509in}}%
\pgfpathlineto{\pgfqpoint{2.879850in}{2.805348in}}%
\pgfpathlineto{\pgfqpoint{2.879850in}{2.802440in}}%
\pgfpathlineto{\pgfqpoint{2.885273in}{2.803003in}}%
\pgfpathlineto{\pgfqpoint{2.885273in}{2.800109in}}%
\pgfpathlineto{\pgfqpoint{2.890696in}{2.800675in}}%
\pgfpathlineto{\pgfqpoint{2.890696in}{2.797796in}}%
\pgfpathlineto{\pgfqpoint{2.893408in}{2.798081in}}%
\pgfpathlineto{\pgfqpoint{2.893408in}{2.795212in}}%
\pgfpathlineto{\pgfqpoint{2.923236in}{2.798338in}}%
\pgfpathlineto{\pgfqpoint{2.923236in}{2.795511in}}%
\pgfpathlineto{\pgfqpoint{2.925947in}{2.795794in}}%
\pgfpathlineto{\pgfqpoint{2.925947in}{2.792978in}}%
\pgfpathlineto{\pgfqpoint{2.955775in}{2.796081in}}%
\pgfpathlineto{\pgfqpoint{2.955775in}{2.793304in}}%
\pgfpathlineto{\pgfqpoint{2.982891in}{2.796084in}}%
\pgfpathlineto{\pgfqpoint{2.982891in}{2.790611in}}%
\pgfpathlineto{\pgfqpoint{2.993738in}{2.791728in}}%
\pgfpathlineto{\pgfqpoint{2.993738in}{2.789013in}}%
\pgfpathlineto{\pgfqpoint{3.007296in}{2.790409in}}%
\pgfpathlineto{\pgfqpoint{3.007296in}{2.787714in}}%
\pgfpathlineto{\pgfqpoint{3.031701in}{2.790211in}}%
\pgfpathlineto{\pgfqpoint{3.031701in}{2.784892in}}%
\pgfpathlineto{\pgfqpoint{3.050682in}{2.786836in}}%
\pgfpathlineto{\pgfqpoint{3.050682in}{2.784205in}}%
\pgfpathlineto{\pgfqpoint{3.066952in}{2.785863in}}%
\pgfpathlineto{\pgfqpoint{3.066952in}{2.783254in}}%
\pgfpathlineto{\pgfqpoint{3.069663in}{2.783530in}}%
\pgfpathlineto{\pgfqpoint{3.069663in}{2.778336in}}%
\pgfpathlineto{\pgfqpoint{3.075087in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{3.075087in}{2.776315in}}%
\pgfpathlineto{\pgfqpoint{3.091356in}{2.778002in}}%
\pgfpathlineto{\pgfqpoint{3.091356in}{2.775440in}}%
\pgfpathlineto{\pgfqpoint{3.115761in}{2.777951in}}%
\pgfpathlineto{\pgfqpoint{3.115761in}{2.775418in}}%
\pgfpathlineto{\pgfqpoint{3.118473in}{2.775696in}}%
\pgfpathlineto{\pgfqpoint{3.118473in}{2.773171in}}%
\pgfpathlineto{\pgfqpoint{3.126607in}{2.774010in}}%
\pgfpathlineto{\pgfqpoint{3.126607in}{2.771498in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{2.771779in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{2.769275in}}%
\pgfpathlineto{\pgfqpoint{3.148300in}{2.771241in}}%
\pgfpathlineto{\pgfqpoint{3.148300in}{2.768759in}}%
\pgfpathlineto{\pgfqpoint{3.156435in}{2.769600in}}%
\pgfpathlineto{\pgfqpoint{3.156435in}{2.767131in}}%
\pgfpathlineto{\pgfqpoint{3.161859in}{2.767693in}}%
\pgfpathlineto{\pgfqpoint{3.161859in}{2.762781in}}%
\pgfpathlineto{\pgfqpoint{3.186263in}{2.765323in}}%
\pgfpathlineto{\pgfqpoint{3.186263in}{2.762896in}}%
\pgfpathlineto{\pgfqpoint{3.221514in}{2.766511in}}%
\pgfpathlineto{\pgfqpoint{3.221514in}{2.761731in}}%
\pgfpathlineto{\pgfqpoint{3.224226in}{2.762010in}}%
\pgfpathlineto{\pgfqpoint{3.224226in}{2.757254in}}%
\pgfpathlineto{\pgfqpoint{3.245919in}{2.759496in}}%
\pgfpathlineto{\pgfqpoint{3.245919in}{2.754796in}}%
\pgfpathlineto{\pgfqpoint{3.248631in}{2.755077in}}%
\pgfpathlineto{\pgfqpoint{3.248631in}{2.752737in}}%
\pgfpathlineto{\pgfqpoint{3.256765in}{2.753585in}}%
\pgfpathlineto{\pgfqpoint{3.256765in}{2.748931in}}%
\pgfpathlineto{\pgfqpoint{3.267612in}{2.750071in}}%
\pgfpathlineto{\pgfqpoint{3.267612in}{2.747760in}}%
\pgfpathlineto{\pgfqpoint{3.270324in}{2.748046in}}%
\pgfpathlineto{\pgfqpoint{3.270324in}{2.743441in}}%
\pgfpathlineto{\pgfqpoint{3.275747in}{2.744019in}}%
\pgfpathlineto{\pgfqpoint{3.275747in}{2.741728in}}%
\pgfpathlineto{\pgfqpoint{3.281170in}{2.742307in}}%
\pgfpathlineto{\pgfqpoint{3.281170in}{2.735474in}}%
\pgfpathlineto{\pgfqpoint{3.292017in}{2.736651in}}%
\pgfpathlineto{\pgfqpoint{3.292017in}{2.725394in}}%
\pgfpathlineto{\pgfqpoint{3.294728in}{2.725696in}}%
\pgfpathlineto{\pgfqpoint{3.294728in}{2.723461in}}%
\pgfpathlineto{\pgfqpoint{3.300151in}{2.724068in}}%
\pgfpathlineto{\pgfqpoint{3.300151in}{2.719617in}}%
\pgfpathlineto{\pgfqpoint{3.302863in}{2.719924in}}%
\pgfpathlineto{\pgfqpoint{3.302863in}{2.717707in}}%
\pgfpathlineto{\pgfqpoint{3.308286in}{2.718322in}}%
\pgfpathlineto{\pgfqpoint{3.308286in}{2.716114in}}%
\pgfpathlineto{\pgfqpoint{3.340826in}{2.719774in}}%
\pgfpathlineto{\pgfqpoint{3.340826in}{2.717593in}}%
\pgfpathlineto{\pgfqpoint{3.381500in}{2.722076in}}%
\pgfpathlineto{\pgfqpoint{3.381500in}{2.719926in}}%
\pgfpathlineto{\pgfqpoint{3.411328in}{2.723151in}}%
\pgfpathlineto{\pgfqpoint{3.411328in}{2.721025in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{2.722188in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{2.720073in}}%
\pgfpathlineto{\pgfqpoint{3.427598in}{2.720655in}}%
\pgfpathlineto{\pgfqpoint{3.427598in}{2.718547in}}%
\pgfpathlineto{\pgfqpoint{3.441156in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{3.441156in}{2.717905in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{2.718196in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{2.709862in}}%
\pgfpathlineto{\pgfqpoint{3.462849in}{2.711929in}}%
\pgfpathlineto{\pgfqpoint{3.462849in}{2.703704in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.704601in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.702559in}}%
\pgfpathlineto{\pgfqpoint{3.481830in}{2.703754in}}%
\pgfpathlineto{\pgfqpoint{3.481830in}{2.701722in}}%
\pgfpathlineto{\pgfqpoint{3.492677in}{2.702915in}}%
\pgfpathlineto{\pgfqpoint{3.492677in}{2.700893in}}%
\pgfpathlineto{\pgfqpoint{3.506235in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{3.506235in}{2.690375in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{2.692799in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{2.690823in}}%
\pgfpathlineto{\pgfqpoint{3.533351in}{2.691426in}}%
\pgfpathlineto{\pgfqpoint{3.533351in}{2.687491in}}%
\pgfpathlineto{\pgfqpoint{3.536063in}{2.687795in}}%
\pgfpathlineto{\pgfqpoint{3.536063in}{2.685835in}}%
\pgfpathlineto{\pgfqpoint{3.544198in}{2.686748in}}%
\pgfpathlineto{\pgfqpoint{3.544198in}{2.682846in}}%
\pgfpathlineto{\pgfqpoint{3.560467in}{2.684674in}}%
\pgfpathlineto{\pgfqpoint{3.560467in}{2.682737in}}%
\pgfpathlineto{\pgfqpoint{3.574025in}{2.684254in}}%
\pgfpathlineto{\pgfqpoint{3.574025in}{2.682328in}}%
\pgfpathlineto{\pgfqpoint{3.579449in}{2.682933in}}%
\pgfpathlineto{\pgfqpoint{3.579449in}{2.679097in}}%
\pgfpathlineto{\pgfqpoint{3.593007in}{2.680616in}}%
\pgfpathlineto{\pgfqpoint{3.593007in}{2.678709in}}%
\pgfpathlineto{\pgfqpoint{3.601142in}{2.679619in}}%
\pgfpathlineto{\pgfqpoint{3.601142in}{2.677720in}}%
\pgfpathlineto{\pgfqpoint{3.609277in}{2.678629in}}%
\pgfpathlineto{\pgfqpoint{3.609277in}{2.674849in}}%
\pgfpathlineto{\pgfqpoint{3.617411in}{2.675762in}}%
\pgfpathlineto{\pgfqpoint{3.617411in}{2.673881in}}%
\pgfpathlineto{\pgfqpoint{3.622835in}{2.674489in}}%
\pgfpathlineto{\pgfqpoint{3.622835in}{2.670743in}}%
\pgfpathlineto{\pgfqpoint{3.625546in}{2.671049in}}%
\pgfpathlineto{\pgfqpoint{3.625546in}{2.669183in}}%
\pgfpathlineto{\pgfqpoint{3.639104in}{2.670712in}}%
\pgfpathlineto{\pgfqpoint{3.639104in}{2.668855in}}%
\pgfpathlineto{\pgfqpoint{3.641816in}{2.669160in}}%
\pgfpathlineto{\pgfqpoint{3.641816in}{2.667308in}}%
\pgfpathlineto{\pgfqpoint{3.649951in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{3.649951in}{2.662699in}}%
\pgfpathlineto{\pgfqpoint{3.652662in}{2.663008in}}%
\pgfpathlineto{\pgfqpoint{3.652662in}{2.661173in}}%
\pgfpathlineto{\pgfqpoint{3.658086in}{2.661792in}}%
\pgfpathlineto{\pgfqpoint{3.658086in}{2.659963in}}%
\pgfpathlineto{\pgfqpoint{3.671644in}{2.661506in}}%
\pgfpathlineto{\pgfqpoint{3.671644in}{2.657871in}}%
\pgfpathlineto{\pgfqpoint{3.682490in}{2.659106in}}%
\pgfpathlineto{\pgfqpoint{3.682490in}{2.657298in}}%
\pgfpathlineto{\pgfqpoint{3.687914in}{2.657915in}}%
\pgfpathlineto{\pgfqpoint{3.687914in}{2.656113in}}%
\pgfpathlineto{\pgfqpoint{3.701472in}{2.657653in}}%
\pgfpathlineto{\pgfqpoint{3.701472in}{2.655859in}}%
\pgfpathlineto{\pgfqpoint{3.706895in}{2.656474in}}%
\pgfpathlineto{\pgfqpoint{3.706895in}{2.654686in}}%
\pgfpathlineto{\pgfqpoint{3.712318in}{2.655302in}}%
\pgfpathlineto{\pgfqpoint{3.712318in}{2.651740in}}%
\pgfpathlineto{\pgfqpoint{3.717741in}{2.652358in}}%
\pgfpathlineto{\pgfqpoint{3.717741in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{3.734011in}{2.652433in}}%
\pgfpathlineto{\pgfqpoint{3.734011in}{2.650669in}}%
\pgfpathlineto{\pgfqpoint{3.736723in}{2.650977in}}%
\pgfpathlineto{\pgfqpoint{3.736723in}{2.649217in}}%
\pgfpathlineto{\pgfqpoint{3.739434in}{2.649525in}}%
\pgfpathlineto{\pgfqpoint{3.739434in}{2.646017in}}%
\pgfpathlineto{\pgfqpoint{3.763839in}{2.648790in}}%
\pgfpathlineto{\pgfqpoint{3.763839in}{2.647051in}}%
\pgfpathlineto{\pgfqpoint{3.766551in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{3.766551in}{2.642159in}}%
\pgfpathlineto{\pgfqpoint{3.774686in}{2.643087in}}%
\pgfpathlineto{\pgfqpoint{3.774686in}{2.641364in}}%
\pgfpathlineto{\pgfqpoint{3.777397in}{2.641673in}}%
\pgfpathlineto{\pgfqpoint{3.777397in}{2.638236in}}%
\pgfpathlineto{\pgfqpoint{3.790955in}{2.639787in}}%
\pgfpathlineto{\pgfqpoint{3.790955in}{2.638079in}}%
\pgfpathlineto{\pgfqpoint{3.801802in}{2.639315in}}%
\pgfpathlineto{\pgfqpoint{3.801802in}{2.637614in}}%
\pgfpathlineto{\pgfqpoint{3.807225in}{2.638231in}}%
\pgfpathlineto{\pgfqpoint{3.807225in}{2.636535in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{2.637768in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{2.636079in}}%
\pgfpathlineto{\pgfqpoint{3.831630in}{2.637615in}}%
\pgfpathlineto{\pgfqpoint{3.831630in}{2.635934in}}%
\pgfpathlineto{\pgfqpoint{3.856034in}{2.638679in}}%
\pgfpathlineto{\pgfqpoint{3.856034in}{2.637010in}}%
\pgfpathlineto{\pgfqpoint{3.864169in}{2.637920in}}%
\pgfpathlineto{\pgfqpoint{3.864169in}{2.636256in}}%
\pgfpathlineto{\pgfqpoint{3.872304in}{2.637165in}}%
\pgfpathlineto{\pgfqpoint{3.872304in}{2.635507in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{2.634157in}}%
\pgfpathlineto{\pgfqpoint{3.891285in}{2.635971in}}%
\pgfpathlineto{\pgfqpoint{3.891285in}{2.632683in}}%
\pgfpathlineto{\pgfqpoint{3.893997in}{2.632986in}}%
\pgfpathlineto{\pgfqpoint{3.893997in}{2.631347in}}%
\pgfpathlineto{\pgfqpoint{3.896709in}{2.631650in}}%
\pgfpathlineto{\pgfqpoint{3.896709in}{2.628382in}}%
\pgfpathlineto{\pgfqpoint{3.899420in}{2.628687in}}%
\pgfpathlineto{\pgfqpoint{3.899420in}{2.627058in}}%
\pgfpathlineto{\pgfqpoint{3.902132in}{2.627363in}}%
\pgfpathlineto{\pgfqpoint{3.902132in}{2.625737in}}%
\pgfpathlineto{\pgfqpoint{3.904844in}{2.626043in}}%
\pgfpathlineto{\pgfqpoint{3.904844in}{2.622801in}}%
\pgfpathlineto{\pgfqpoint{3.910267in}{2.623416in}}%
\pgfpathlineto{\pgfqpoint{3.910267in}{2.621800in}}%
\pgfpathlineto{\pgfqpoint{3.912978in}{2.622108in}}%
\pgfpathlineto{\pgfqpoint{3.912978in}{2.620496in}}%
\pgfpathlineto{\pgfqpoint{3.921113in}{2.621419in}}%
\pgfpathlineto{\pgfqpoint{3.921113in}{2.618209in}}%
\pgfpathlineto{\pgfqpoint{3.929248in}{2.619133in}}%
\pgfpathlineto{\pgfqpoint{3.929248in}{2.615938in}}%
\pgfpathlineto{\pgfqpoint{3.931960in}{2.616248in}}%
\pgfpathlineto{\pgfqpoint{3.931960in}{2.614655in}}%
\pgfpathlineto{\pgfqpoint{3.948230in}{2.616506in}}%
\pgfpathlineto{\pgfqpoint{3.948230in}{2.613339in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{2.613957in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{2.610803in}}%
\pgfpathlineto{\pgfqpoint{3.961788in}{2.611731in}}%
\pgfpathlineto{\pgfqpoint{3.961788in}{2.610161in}}%
\pgfpathlineto{\pgfqpoint{3.964499in}{2.610470in}}%
\pgfpathlineto{\pgfqpoint{3.964499in}{2.608903in}}%
\pgfpathlineto{\pgfqpoint{3.969923in}{2.609522in}}%
\pgfpathlineto{\pgfqpoint{3.969923in}{2.607959in}}%
\pgfpathlineto{\pgfqpoint{3.972634in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{3.972634in}{2.606709in}}%
\pgfpathlineto{\pgfqpoint{3.978057in}{2.607329in}}%
\pgfpathlineto{\pgfqpoint{3.978057in}{2.605774in}}%
\pgfpathlineto{\pgfqpoint{3.988904in}{2.605463in}}%
\pgfpathlineto{\pgfqpoint{3.988904in}{2.602370in}}%
\pgfpathlineto{\pgfqpoint{4.002462in}{2.602384in}}%
\pgfpathlineto{\pgfqpoint{4.002462in}{2.596253in}}%
\pgfpathlineto{\pgfqpoint{4.026867in}{2.597539in}}%
\pgfpathlineto{\pgfqpoint{4.026867in}{2.594507in}}%
\pgfpathlineto{\pgfqpoint{4.040425in}{2.594555in}}%
\pgfpathlineto{\pgfqpoint{4.040425in}{2.593048in}}%
\pgfpathlineto{\pgfqpoint{4.048560in}{2.593982in}}%
\pgfpathlineto{\pgfqpoint{4.048560in}{2.592480in}}%
\pgfpathlineto{\pgfqpoint{4.048560in}{2.590981in}}%
\pgfpathlineto{\pgfqpoint{4.059406in}{2.590732in}}%
\pgfpathlineto{\pgfqpoint{4.059406in}{2.587751in}}%
\pgfpathlineto{\pgfqpoint{4.067541in}{2.587203in}}%
\pgfpathlineto{\pgfqpoint{4.067541in}{2.581285in}}%
\pgfpathlineto{\pgfqpoint{4.075676in}{2.580759in}}%
\pgfpathlineto{\pgfqpoint{4.075676in}{2.576356in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{2.576673in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{2.575211in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{2.573750in}}%
\pgfpathlineto{\pgfqpoint{4.091946in}{2.573884in}}%
\pgfpathlineto{\pgfqpoint{4.091946in}{2.570981in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{2.570490in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{2.564726in}}%
\pgfpathlineto{\pgfqpoint{4.110927in}{2.564576in}}%
\pgfpathlineto{\pgfqpoint{4.110927in}{2.561716in}}%
\pgfpathlineto{\pgfqpoint{4.127197in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{4.127197in}{2.562218in}}%
\pgfpathlineto{\pgfqpoint{4.127197in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{4.129908in}{2.558285in}}%
\pgfpathlineto{\pgfqpoint{4.129908in}{2.556871in}}%
\pgfpathlineto{\pgfqpoint{4.129908in}{2.554050in}}%
\pgfpathlineto{\pgfqpoint{4.138043in}{2.553615in}}%
\pgfpathlineto{\pgfqpoint{4.138043in}{2.550809in}}%
\pgfpathlineto{\pgfqpoint{4.143466in}{2.550060in}}%
\pgfpathlineto{\pgfqpoint{4.143466in}{2.545876in}}%
\pgfpathlineto{\pgfqpoint{4.162448in}{2.546770in}}%
\pgfpathlineto{\pgfqpoint{4.162448in}{2.541245in}}%
\pgfpathlineto{\pgfqpoint{4.167871in}{2.541900in}}%
\pgfpathlineto{\pgfqpoint{4.167871in}{2.540525in}}%
\pgfpathlineto{\pgfqpoint{4.167871in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{4.173294in}{2.538437in}}%
\pgfpathlineto{\pgfqpoint{4.173294in}{2.537069in}}%
\pgfpathlineto{\pgfqpoint{4.173294in}{2.535703in}}%
\pgfpathlineto{\pgfqpoint{4.184141in}{2.535655in}}%
\pgfpathlineto{\pgfqpoint{4.184141in}{2.534296in}}%
\pgfpathlineto{\pgfqpoint{4.189564in}{2.533596in}}%
\pgfpathlineto{\pgfqpoint{4.189564in}{2.532241in}}%
\pgfpathlineto{\pgfqpoint{4.200411in}{2.532206in}}%
\pgfpathlineto{\pgfqpoint{4.200411in}{2.530857in}}%
\pgfpathlineto{\pgfqpoint{4.205834in}{2.530169in}}%
\pgfpathlineto{\pgfqpoint{4.205834in}{2.528826in}}%
\pgfpathlineto{\pgfqpoint{4.208545in}{2.529155in}}%
\pgfpathlineto{\pgfqpoint{4.208545in}{2.527814in}}%
\pgfpathlineto{\pgfqpoint{4.208545in}{2.526475in}}%
\pgfpathlineto{\pgfqpoint{4.211257in}{2.526805in}}%
\pgfpathlineto{\pgfqpoint{4.211257in}{2.525468in}}%
\pgfpathlineto{\pgfqpoint{4.211257in}{2.524133in}}%
\pgfpathlineto{\pgfqpoint{4.216680in}{2.523463in}}%
\pgfpathlineto{\pgfqpoint{4.216680in}{2.522133in}}%
\pgfpathlineto{\pgfqpoint{4.222104in}{2.521469in}}%
\pgfpathlineto{\pgfqpoint{4.222104in}{2.520143in}}%
\pgfpathlineto{\pgfqpoint{4.238373in}{2.522129in}}%
\pgfpathlineto{\pgfqpoint{4.238373in}{2.520809in}}%
\pgfpathlineto{\pgfqpoint{4.238373in}{2.516860in}}%
\pgfpathlineto{\pgfqpoint{4.241085in}{2.517192in}}%
\pgfpathlineto{\pgfqpoint{4.241085in}{2.515880in}}%
\pgfpathlineto{\pgfqpoint{4.241085in}{2.514570in}}%
\pgfpathlineto{\pgfqpoint{4.246508in}{2.515235in}}%
\pgfpathlineto{\pgfqpoint{4.246508in}{2.513927in}}%
\pgfpathlineto{\pgfqpoint{4.246508in}{2.512621in}}%
\pgfpathlineto{\pgfqpoint{4.251931in}{2.513287in}}%
\pgfpathlineto{\pgfqpoint{4.251931in}{2.511985in}}%
\pgfpathlineto{\pgfqpoint{4.251931in}{2.510683in}}%
\pgfpathlineto{\pgfqpoint{4.260066in}{2.510385in}}%
\pgfpathlineto{\pgfqpoint{4.260066in}{2.507795in}}%
\pgfpathlineto{\pgfqpoint{4.262778in}{2.508129in}}%
\pgfpathlineto{\pgfqpoint{4.262778in}{2.506837in}}%
\pgfpathlineto{\pgfqpoint{4.262778in}{2.505547in}}%
\pgfpathlineto{\pgfqpoint{4.276336in}{2.505932in}}%
\pgfpathlineto{\pgfqpoint{4.276336in}{2.503366in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{2.503701in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{2.502421in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{2.501142in}}%
\pgfpathlineto{\pgfqpoint{4.287183in}{2.502147in}}%
\pgfpathlineto{\pgfqpoint{4.287183in}{2.500872in}}%
\pgfpathlineto{\pgfqpoint{4.287183in}{2.499599in}}%
\pgfpathlineto{\pgfqpoint{4.289894in}{2.499934in}}%
\pgfpathlineto{\pgfqpoint{4.289894in}{2.498663in}}%
\pgfpathlineto{\pgfqpoint{4.289894in}{2.492332in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{2.493771in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{2.488760in}}%
\pgfpathlineto{\pgfqpoint{4.314299in}{2.489098in}}%
\pgfpathlineto{\pgfqpoint{4.314299in}{2.487850in}}%
\pgfpathlineto{\pgfqpoint{4.314299in}{2.482872in}}%
\pgfpathlineto{\pgfqpoint{4.317010in}{2.483213in}}%
\pgfpathlineto{\pgfqpoint{4.317010in}{2.481973in}}%
\pgfpathlineto{\pgfqpoint{4.317010in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{4.325145in}{2.480522in}}%
\pgfpathlineto{\pgfqpoint{4.325145in}{2.473143in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.473487in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.472263in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.469820in}}%
\pgfpathlineto{\pgfqpoint{4.335992in}{2.469636in}}%
\pgfpathlineto{\pgfqpoint{4.335992in}{2.462362in}}%
\pgfpathlineto{\pgfqpoint{4.341415in}{2.463056in}}%
\pgfpathlineto{\pgfqpoint{4.341415in}{2.461850in}}%
\pgfpathlineto{\pgfqpoint{4.341415in}{2.460645in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{2.460993in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{2.459790in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{2.457390in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{2.457738in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{2.456541in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{2.455345in}}%
\pgfpathlineto{\pgfqpoint{4.363108in}{2.456242in}}%
\pgfpathlineto{\pgfqpoint{4.363108in}{2.453864in}}%
\pgfpathlineto{\pgfqpoint{4.373954in}{2.455254in}}%
\pgfpathlineto{\pgfqpoint{4.373954in}{2.454069in}}%
\pgfpathlineto{\pgfqpoint{4.373954in}{2.449343in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{2.450737in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{2.436718in}}%
\pgfpathlineto{\pgfqpoint{4.392936in}{2.436619in}}%
\pgfpathlineto{\pgfqpoint{4.392936in}{2.434308in}}%
\pgfpathlineto{\pgfqpoint{4.406494in}{2.434920in}}%
\pgfpathlineto{\pgfqpoint{4.406494in}{2.429185in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{2.429893in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{2.428751in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{2.426471in}}%
\pgfpathlineto{\pgfqpoint{4.414629in}{2.426826in}}%
\pgfpathlineto{\pgfqpoint{4.414629in}{2.425688in}}%
\pgfpathlineto{\pgfqpoint{4.414629in}{2.424552in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{2.424838in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{2.414701in}}%
\pgfpathlineto{\pgfqpoint{4.441745in}{2.415727in}}%
\pgfpathlineto{\pgfqpoint{4.441745in}{2.386053in}}%
\pgfpathlineto{\pgfqpoint{4.447168in}{2.386788in}}%
\pgfpathlineto{\pgfqpoint{4.447168in}{2.385708in}}%
\pgfpathlineto{\pgfqpoint{4.447168in}{2.382474in}}%
\pgfpathlineto{\pgfqpoint{4.466150in}{2.383971in}}%
\pgfpathlineto{\pgfqpoint{4.466150in}{2.376496in}}%
\pgfpathlineto{\pgfqpoint{4.476996in}{2.376907in}}%
\pgfpathlineto{\pgfqpoint{4.476996in}{2.374788in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{2.375569in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{2.373461in}}%
\pgfpathlineto{\pgfqpoint{4.501401in}{2.373877in}}%
\pgfpathlineto{\pgfqpoint{4.501401in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{4.504112in}{2.367965in}}%
\pgfpathlineto{\pgfqpoint{4.504112in}{2.366923in}}%
\pgfpathlineto{\pgfqpoint{4.504112in}{2.365882in}}%
\pgfpathlineto{\pgfqpoint{4.509536in}{2.366619in}}%
\pgfpathlineto{\pgfqpoint{4.509536in}{2.365580in}}%
\pgfpathlineto{\pgfqpoint{4.509536in}{2.360402in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.360772in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.359740in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.356652in}}%
\pgfpathlineto{\pgfqpoint{4.514959in}{2.357023in}}%
\pgfpathlineto{\pgfqpoint{4.514959in}{2.355996in}}%
\pgfpathlineto{\pgfqpoint{4.514959in}{2.353946in}}%
\pgfpathlineto{\pgfqpoint{4.520382in}{2.353666in}}%
\pgfpathlineto{\pgfqpoint{4.520382in}{2.351624in}}%
\pgfpathlineto{\pgfqpoint{4.525805in}{2.351349in}}%
\pgfpathlineto{\pgfqpoint{4.525805in}{2.350332in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.351075in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.350060in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{4.539364in}{2.350159in}}%
\pgfpathlineto{\pgfqpoint{4.539364in}{2.349147in}}%
\pgfpathlineto{\pgfqpoint{4.539364in}{2.347126in}}%
\pgfpathlineto{\pgfqpoint{4.544787in}{2.347868in}}%
\pgfpathlineto{\pgfqpoint{4.544787in}{2.346860in}}%
\pgfpathlineto{\pgfqpoint{4.544787in}{2.344847in}}%
\pgfpathlineto{\pgfqpoint{4.552922in}{2.344957in}}%
\pgfpathlineto{\pgfqpoint{4.552922in}{2.337960in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.338706in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.337711in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.336718in}}%
\pgfpathlineto{\pgfqpoint{4.561057in}{2.337091in}}%
\pgfpathlineto{\pgfqpoint{4.561057in}{2.336099in}}%
\pgfpathlineto{\pgfqpoint{4.561057in}{2.335108in}}%
\pgfpathlineto{\pgfqpoint{4.563768in}{2.335482in}}%
\pgfpathlineto{\pgfqpoint{4.563768in}{2.334492in}}%
\pgfpathlineto{\pgfqpoint{4.563768in}{2.328576in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.328952in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.325031in}}%
\pgfpathlineto{\pgfqpoint{4.569191in}{2.325407in}}%
\pgfpathlineto{\pgfqpoint{4.569191in}{2.324430in}}%
\pgfpathlineto{\pgfqpoint{4.569191in}{2.320531in}}%
\pgfpathlineto{\pgfqpoint{4.571903in}{2.320908in}}%
\pgfpathlineto{\pgfqpoint{4.571903in}{2.319937in}}%
\pgfpathlineto{\pgfqpoint{4.571903in}{2.317996in}}%
\pgfpathlineto{\pgfqpoint{4.577326in}{2.318752in}}%
\pgfpathlineto{\pgfqpoint{4.577326in}{2.317784in}}%
\pgfpathlineto{\pgfqpoint{4.577326in}{2.315851in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.316229in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.315265in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.582750in}{2.314679in}}%
\pgfpathlineto{\pgfqpoint{4.582750in}{2.313717in}}%
\pgfpathlineto{\pgfqpoint{4.582750in}{2.300352in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.297337in}}%
\pgfpathlineto{\pgfqpoint{4.590884in}{2.297720in}}%
\pgfpathlineto{\pgfqpoint{4.590884in}{2.296778in}}%
\pgfpathlineto{\pgfqpoint{4.590884in}{2.290210in}}%
\pgfpathlineto{\pgfqpoint{4.593596in}{2.290595in}}%
\pgfpathlineto{\pgfqpoint{4.593596in}{2.289661in}}%
\pgfpathlineto{\pgfqpoint{4.593596in}{2.287795in}}%
\pgfpathlineto{\pgfqpoint{4.596308in}{2.288181in}}%
\pgfpathlineto{\pgfqpoint{4.596308in}{2.287250in}}%
\pgfpathlineto{\pgfqpoint{4.596308in}{2.286320in}}%
\pgfpathlineto{\pgfqpoint{4.599019in}{2.286706in}}%
\pgfpathlineto{\pgfqpoint{4.599019in}{2.285777in}}%
\pgfpathlineto{\pgfqpoint{4.599019in}{2.271963in}}%
\pgfpathlineto{\pgfqpoint{4.601731in}{2.272353in}}%
\pgfpathlineto{\pgfqpoint{4.601731in}{2.271440in}}%
\pgfpathlineto{\pgfqpoint{4.601731in}{2.266888in}}%
\pgfpathlineto{\pgfqpoint{4.607154in}{2.266763in}}%
\pgfpathlineto{\pgfqpoint{4.607154in}{2.265857in}}%
\pgfpathlineto{\pgfqpoint{4.609866in}{2.266247in}}%
\pgfpathlineto{\pgfqpoint{4.609866in}{2.265343in}}%
\pgfpathlineto{\pgfqpoint{4.609866in}{2.262634in}}%
\pgfpathlineto{\pgfqpoint{4.612577in}{2.263025in}}%
\pgfpathlineto{\pgfqpoint{4.612577in}{2.262124in}}%
\pgfpathlineto{\pgfqpoint{4.612577in}{2.255845in}}%
\pgfpathlineto{\pgfqpoint{4.618001in}{2.255737in}}%
\pgfpathlineto{\pgfqpoint{4.618001in}{2.253064in}}%
\pgfpathlineto{\pgfqpoint{4.620712in}{2.253457in}}%
\pgfpathlineto{\pgfqpoint{4.620712in}{2.252568in}}%
\pgfpathlineto{\pgfqpoint{4.620712in}{2.243727in}}%
\pgfpathlineto{\pgfqpoint{4.620712in}{2.243727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{2.063651in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{2.063651in}{3.019448in}}%
\pgfpathlineto{\pgfqpoint{2.180251in}{3.020003in}}%
\pgfpathlineto{\pgfqpoint{2.180251in}{3.014596in}}%
\pgfpathlineto{\pgfqpoint{2.353795in}{3.015907in}}%
\pgfpathlineto{\pgfqpoint{2.353795in}{3.011171in}}%
\pgfpathlineto{\pgfqpoint{2.530050in}{3.012729in}}%
\pgfpathlineto{\pgfqpoint{2.530050in}{3.008522in}}%
\pgfpathlineto{\pgfqpoint{2.660208in}{3.009783in}}%
\pgfpathlineto{\pgfqpoint{2.660208in}{3.005900in}}%
\pgfpathlineto{\pgfqpoint{2.687324in}{3.006198in}}%
\pgfpathlineto{\pgfqpoint{2.687324in}{3.002387in}}%
\pgfpathlineto{\pgfqpoint{2.755115in}{3.003233in}}%
\pgfpathlineto{\pgfqpoint{2.755115in}{2.999570in}}%
\pgfpathlineto{\pgfqpoint{2.798501in}{3.000163in}}%
\pgfpathlineto{\pgfqpoint{2.798501in}{2.996595in}}%
\pgfpathlineto{\pgfqpoint{2.904254in}{2.998119in}}%
\pgfpathlineto{\pgfqpoint{2.904254in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{2.996979in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{2.993857in}}%
\pgfpathlineto{\pgfqpoint{3.123896in}{2.994742in}}%
\pgfpathlineto{\pgfqpoint{3.123896in}{2.991713in}}%
\pgfpathlineto{\pgfqpoint{3.283882in}{2.993972in}}%
\pgfpathlineto{\pgfqpoint{3.283882in}{2.985527in}}%
\pgfpathlineto{\pgfqpoint{3.289305in}{2.985617in}}%
\pgfpathlineto{\pgfqpoint{3.289305in}{2.982821in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{2.983107in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{2.980336in}}%
\pgfpathlineto{\pgfqpoint{3.310998in}{2.980437in}}%
\pgfpathlineto{\pgfqpoint{3.310998in}{2.977678in}}%
\pgfpathlineto{\pgfqpoint{3.348961in}{2.978412in}}%
\pgfpathlineto{\pgfqpoint{3.348961in}{2.975700in}}%
\pgfpathlineto{\pgfqpoint{3.378788in}{2.976293in}}%
\pgfpathlineto{\pgfqpoint{3.378788in}{2.970951in}}%
\pgfpathlineto{\pgfqpoint{3.381500in}{2.971010in}}%
\pgfpathlineto{\pgfqpoint{3.381500in}{2.968350in}}%
\pgfpathlineto{\pgfqpoint{3.424886in}{2.969319in}}%
\pgfpathlineto{\pgfqpoint{3.424886in}{2.966709in}}%
\pgfpathlineto{\pgfqpoint{3.427598in}{2.966771in}}%
\pgfpathlineto{\pgfqpoint{3.427598in}{2.961573in}}%
\pgfpathlineto{\pgfqpoint{3.495388in}{2.963216in}}%
\pgfpathlineto{\pgfqpoint{3.495388in}{2.960690in}}%
\pgfpathlineto{\pgfqpoint{3.522505in}{2.961349in}}%
\pgfpathlineto{\pgfqpoint{3.522505in}{2.958853in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{2.958988in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{2.951546in}}%
\pgfpathlineto{\pgfqpoint{3.666221in}{2.955169in}}%
\pgfpathlineto{\pgfqpoint{3.666221in}{2.952816in}}%
\pgfpathlineto{\pgfqpoint{3.685202in}{2.953301in}}%
\pgfpathlineto{\pgfqpoint{3.685202in}{2.950968in}}%
\pgfpathlineto{\pgfqpoint{3.690625in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{3.690625in}{2.948785in}}%
\pgfpathlineto{\pgfqpoint{3.709607in}{2.949292in}}%
\pgfpathlineto{\pgfqpoint{3.709607in}{2.946986in}}%
\pgfpathlineto{\pgfqpoint{3.728588in}{2.947501in}}%
\pgfpathlineto{\pgfqpoint{3.728588in}{2.942932in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{2.943469in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{2.941206in}}%
\pgfpathlineto{\pgfqpoint{3.777397in}{2.942057in}}%
\pgfpathlineto{\pgfqpoint{3.777397in}{2.939820in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{2.940367in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{2.938147in}}%
\pgfpathlineto{\pgfqpoint{3.809937in}{2.938543in}}%
\pgfpathlineto{\pgfqpoint{3.809937in}{2.936337in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{2.936740in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{2.934547in}}%
\pgfpathlineto{\pgfqpoint{3.826206in}{2.934629in}}%
\pgfpathlineto{\pgfqpoint{3.826206in}{2.930260in}}%
\pgfpathlineto{\pgfqpoint{3.861458in}{2.931360in}}%
\pgfpathlineto{\pgfqpoint{3.861458in}{2.929206in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{2.929631in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{2.927490in}}%
\pgfpathlineto{\pgfqpoint{3.888574in}{2.927921in}}%
\pgfpathlineto{\pgfqpoint{3.888574in}{2.925792in}}%
\pgfpathlineto{\pgfqpoint{3.896709in}{2.926054in}}%
\pgfpathlineto{\pgfqpoint{3.896709in}{2.923935in}}%
\pgfpathlineto{\pgfqpoint{3.910267in}{2.924377in}}%
\pgfpathlineto{\pgfqpoint{3.910267in}{2.922270in}}%
\pgfpathlineto{\pgfqpoint{3.978057in}{2.924469in}}%
\pgfpathlineto{\pgfqpoint{3.978057in}{2.922408in}}%
\pgfpathlineto{\pgfqpoint{4.005174in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{4.005174in}{2.919202in}}%
\pgfpathlineto{\pgfqpoint{4.010597in}{2.919380in}}%
\pgfpathlineto{\pgfqpoint{4.010597in}{2.917350in}}%
\pgfpathlineto{\pgfqpoint{4.016020in}{2.917532in}}%
\pgfpathlineto{\pgfqpoint{4.016020in}{2.915508in}}%
\pgfpathlineto{\pgfqpoint{4.021443in}{2.915693in}}%
\pgfpathlineto{\pgfqpoint{4.021443in}{2.913676in}}%
\pgfpathlineto{\pgfqpoint{4.029578in}{2.913956in}}%
\pgfpathlineto{\pgfqpoint{4.029578in}{2.911947in}}%
\pgfpathlineto{\pgfqpoint{4.035001in}{2.912136in}}%
\pgfpathlineto{\pgfqpoint{4.035001in}{2.910134in}}%
\pgfpathlineto{\pgfqpoint{4.037713in}{2.910230in}}%
\pgfpathlineto{\pgfqpoint{4.037713in}{2.908233in}}%
\pgfpathlineto{\pgfqpoint{4.059406in}{2.909006in}}%
\pgfpathlineto{\pgfqpoint{4.059406in}{2.907025in}}%
\pgfpathlineto{\pgfqpoint{4.072964in}{2.907511in}}%
\pgfpathlineto{\pgfqpoint{4.072964in}{2.905540in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{2.905737in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{2.901812in}}%
\pgfpathlineto{\pgfqpoint{4.086522in}{2.902114in}}%
\pgfpathlineto{\pgfqpoint{4.086522in}{2.900161in}}%
\pgfpathlineto{\pgfqpoint{4.097369in}{2.900568in}}%
\pgfpathlineto{\pgfqpoint{4.097369in}{2.898624in}}%
\pgfpathlineto{\pgfqpoint{4.113639in}{2.899239in}}%
\pgfpathlineto{\pgfqpoint{4.113639in}{2.897307in}}%
\pgfpathlineto{\pgfqpoint{4.121773in}{2.897616in}}%
\pgfpathlineto{\pgfqpoint{4.121773in}{2.895692in}}%
\pgfpathlineto{\pgfqpoint{4.124485in}{2.895796in}}%
\pgfpathlineto{\pgfqpoint{4.124485in}{2.893877in}}%
\pgfpathlineto{\pgfqpoint{4.129908in}{2.894088in}}%
\pgfpathlineto{\pgfqpoint{4.129908in}{2.892174in}}%
\pgfpathlineto{\pgfqpoint{4.132620in}{2.892280in}}%
\pgfpathlineto{\pgfqpoint{4.132620in}{2.890371in}}%
\pgfpathlineto{\pgfqpoint{4.138043in}{2.890587in}}%
\pgfpathlineto{\pgfqpoint{4.138043in}{2.888683in}}%
\pgfpathlineto{\pgfqpoint{4.146178in}{2.889010in}}%
\pgfpathlineto{\pgfqpoint{4.146178in}{2.887114in}}%
\pgfpathlineto{\pgfqpoint{4.167871in}{2.887989in}}%
\pgfpathlineto{\pgfqpoint{4.167871in}{2.882352in}}%
\pgfpathlineto{\pgfqpoint{4.176006in}{2.882690in}}%
\pgfpathlineto{\pgfqpoint{4.176006in}{2.878955in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{2.879185in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{2.875468in}}%
\pgfpathlineto{\pgfqpoint{4.213969in}{2.876864in}}%
\pgfpathlineto{\pgfqpoint{4.213969in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{4.219392in}{2.875258in}}%
\pgfpathlineto{\pgfqpoint{4.219392in}{2.873426in}}%
\pgfpathlineto{\pgfqpoint{4.224815in}{2.873660in}}%
\pgfpathlineto{\pgfqpoint{4.224815in}{2.871833in}}%
\pgfpathlineto{\pgfqpoint{4.241085in}{2.872541in}}%
\pgfpathlineto{\pgfqpoint{4.241085in}{2.870725in}}%
\pgfpathlineto{\pgfqpoint{4.243797in}{2.870843in}}%
\pgfpathlineto{\pgfqpoint{4.243797in}{2.869031in}}%
\pgfpathlineto{\pgfqpoint{4.246508in}{2.869151in}}%
\pgfpathlineto{\pgfqpoint{4.246508in}{2.867342in}}%
\pgfpathlineto{\pgfqpoint{4.251931in}{2.867584in}}%
\pgfpathlineto{\pgfqpoint{4.251931in}{2.862183in}}%
\pgfpathlineto{\pgfqpoint{4.257355in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{4.257355in}{2.860639in}}%
\pgfpathlineto{\pgfqpoint{4.260066in}{2.860764in}}%
\pgfpathlineto{\pgfqpoint{4.260066in}{2.857190in}}%
\pgfpathlineto{\pgfqpoint{4.262778in}{2.857318in}}%
\pgfpathlineto{\pgfqpoint{4.262778in}{2.855536in}}%
\pgfpathlineto{\pgfqpoint{4.289894in}{2.856814in}}%
\pgfpathlineto{\pgfqpoint{4.289894in}{2.849764in}}%
\pgfpathlineto{\pgfqpoint{4.292606in}{2.849895in}}%
\pgfpathlineto{\pgfqpoint{4.292606in}{2.848141in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{2.848538in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{2.843300in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.843571in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.841833in}}%
\pgfpathlineto{\pgfqpoint{4.319722in}{2.842513in}}%
\pgfpathlineto{\pgfqpoint{4.319722in}{2.840783in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{2.841328in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{2.832741in}}%
\pgfpathlineto{\pgfqpoint{4.333280in}{2.832883in}}%
\pgfpathlineto{\pgfqpoint{4.333280in}{2.831174in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{2.831743in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{2.821570in}}%
\pgfpathlineto{\pgfqpoint{4.365820in}{2.822752in}}%
\pgfpathlineto{\pgfqpoint{4.365820in}{2.819399in}}%
\pgfpathlineto{\pgfqpoint{4.376666in}{2.819993in}}%
\pgfpathlineto{\pgfqpoint{4.376666in}{2.818325in}}%
\pgfpathlineto{\pgfqpoint{4.382089in}{2.818623in}}%
\pgfpathlineto{\pgfqpoint{4.382089in}{2.816959in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{2.817109in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{2.815448in}}%
\pgfpathlineto{\pgfqpoint{4.387513in}{2.815599in}}%
\pgfpathlineto{\pgfqpoint{4.387513in}{2.813942in}}%
\pgfpathlineto{\pgfqpoint{4.398359in}{2.814547in}}%
\pgfpathlineto{\pgfqpoint{4.398359in}{2.812897in}}%
\pgfpathlineto{\pgfqpoint{4.401071in}{2.813048in}}%
\pgfpathlineto{\pgfqpoint{4.401071in}{2.811401in}}%
\pgfpathlineto{\pgfqpoint{4.406494in}{2.811707in}}%
\pgfpathlineto{\pgfqpoint{4.406494in}{2.810064in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{2.810370in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{2.808732in}}%
\pgfpathlineto{\pgfqpoint{4.414629in}{2.808886in}}%
\pgfpathlineto{\pgfqpoint{4.414629in}{2.807252in}}%
\pgfpathlineto{\pgfqpoint{4.417340in}{2.807406in}}%
\pgfpathlineto{\pgfqpoint{4.417340in}{2.805775in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{2.806241in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{2.804615in}}%
\pgfpathlineto{\pgfqpoint{4.428187in}{2.804771in}}%
\pgfpathlineto{\pgfqpoint{4.428187in}{2.803148in}}%
\pgfpathlineto{\pgfqpoint{4.430899in}{2.803305in}}%
\pgfpathlineto{\pgfqpoint{4.430899in}{2.800069in}}%
\pgfpathlineto{\pgfqpoint{4.433610in}{2.800228in}}%
\pgfpathlineto{\pgfqpoint{4.433610in}{2.798614in}}%
\pgfpathlineto{\pgfqpoint{4.441745in}{2.799092in}}%
\pgfpathlineto{\pgfqpoint{4.441745in}{2.794273in}}%
\pgfpathlineto{\pgfqpoint{4.449880in}{2.794758in}}%
\pgfpathlineto{\pgfqpoint{4.449880in}{2.789969in}}%
\pgfpathlineto{\pgfqpoint{4.452592in}{2.790133in}}%
\pgfpathlineto{\pgfqpoint{4.452592in}{2.788542in}}%
\pgfpathlineto{\pgfqpoint{4.458015in}{2.788872in}}%
\pgfpathlineto{\pgfqpoint{4.458015in}{2.787285in}}%
\pgfpathlineto{\pgfqpoint{4.460726in}{2.787450in}}%
\pgfpathlineto{\pgfqpoint{4.460726in}{2.785867in}}%
\pgfpathlineto{\pgfqpoint{4.463438in}{2.786033in}}%
\pgfpathlineto{\pgfqpoint{4.463438in}{2.784453in}}%
\pgfpathlineto{\pgfqpoint{4.468861in}{2.784786in}}%
\pgfpathlineto{\pgfqpoint{4.468861in}{2.780064in}}%
\pgfpathlineto{\pgfqpoint{4.471573in}{2.780233in}}%
\pgfpathlineto{\pgfqpoint{4.471573in}{2.775534in}}%
\pgfpathlineto{\pgfqpoint{4.474285in}{2.775706in}}%
\pgfpathlineto{\pgfqpoint{4.474285in}{2.769473in}}%
\pgfpathlineto{\pgfqpoint{4.476996in}{2.769649in}}%
\pgfpathlineto{\pgfqpoint{4.476996in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.482419in}{2.763813in}}%
\pgfpathlineto{\pgfqpoint{4.482419in}{2.760732in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{2.761272in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{2.759738in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{2.758205in}}%
\pgfpathlineto{\pgfqpoint{4.493266in}{2.758387in}}%
\pgfpathlineto{\pgfqpoint{4.493266in}{2.756858in}}%
\pgfpathlineto{\pgfqpoint{4.493266in}{2.755330in}}%
\pgfpathlineto{\pgfqpoint{4.501401in}{2.754356in}}%
\pgfpathlineto{\pgfqpoint{4.501401in}{2.751318in}}%
\pgfpathlineto{\pgfqpoint{4.506824in}{2.751688in}}%
\pgfpathlineto{\pgfqpoint{4.506824in}{2.750173in}}%
\pgfpathlineto{\pgfqpoint{4.506824in}{2.745642in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.746018in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.744513in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.743010in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.744331in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.739854in}}%
\pgfpathlineto{\pgfqpoint{4.544787in}{2.739318in}}%
\pgfpathlineto{\pgfqpoint{4.544787in}{2.737836in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.737311in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.735837in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.734940in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.733472in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.732969in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.730051in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.729177in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.726276in}}%
\pgfpathlineto{\pgfqpoint{4.601731in}{2.725805in}}%
\pgfpathlineto{\pgfqpoint{4.601731in}{2.724364in}}%
\pgfpathlineto{\pgfqpoint{4.615289in}{2.723902in}}%
\pgfpathlineto{\pgfqpoint{4.615289in}{2.722468in}}%
\pgfpathlineto{\pgfqpoint{4.620712in}{2.722859in}}%
\pgfpathlineto{\pgfqpoint{4.620712in}{2.721429in}}%
\pgfpathlineto{\pgfqpoint{4.620712in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{4.626136in}{2.720394in}}%
\pgfpathlineto{\pgfqpoint{4.626136in}{2.718968in}}%
\pgfpathlineto{\pgfqpoint{4.626136in}{2.711870in}}%
\pgfpathlineto{\pgfqpoint{4.634270in}{2.711060in}}%
\pgfpathlineto{\pgfqpoint{4.634270in}{2.708242in}}%
\pgfpathlineto{\pgfqpoint{4.639694in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{4.639694in}{2.705838in}}%
\pgfpathlineto{\pgfqpoint{4.645117in}{2.706245in}}%
\pgfpathlineto{\pgfqpoint{4.645117in}{2.704845in}}%
\pgfpathlineto{\pgfqpoint{4.645117in}{2.703447in}}%
\pgfpathlineto{\pgfqpoint{4.661387in}{2.703279in}}%
\pgfpathlineto{\pgfqpoint{4.661387in}{2.699114in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{2.698555in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{2.693045in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{2.693670in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{2.692299in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{2.689562in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{2.689772in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{2.688407in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{2.685682in}}%
\pgfpathlineto{\pgfqpoint{4.688503in}{2.684747in}}%
\pgfpathlineto{\pgfqpoint{4.688503in}{2.682035in}}%
\pgfpathlineto{\pgfqpoint{4.702061in}{2.681750in}}%
\pgfpathlineto{\pgfqpoint{4.702061in}{2.680402in}}%
\pgfpathlineto{\pgfqpoint{4.704773in}{2.680616in}}%
\pgfpathlineto{\pgfqpoint{4.704773in}{2.679270in}}%
\pgfpathlineto{\pgfqpoint{4.704773in}{2.677925in}}%
\pgfpathlineto{\pgfqpoint{4.710196in}{2.677013in}}%
\pgfpathlineto{\pgfqpoint{4.710196in}{2.675674in}}%
\pgfpathlineto{\pgfqpoint{4.718331in}{2.676320in}}%
\pgfpathlineto{\pgfqpoint{4.718331in}{2.674984in}}%
\pgfpathlineto{\pgfqpoint{4.718331in}{2.672317in}}%
\pgfpathlineto{\pgfqpoint{4.721042in}{2.672534in}}%
\pgfpathlineto{\pgfqpoint{4.721042in}{2.671204in}}%
\pgfpathlineto{\pgfqpoint{4.721042in}{2.669876in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{2.670094in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{2.668767in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{2.666120in}}%
\pgfpathlineto{\pgfqpoint{4.729177in}{2.666559in}}%
\pgfpathlineto{\pgfqpoint{4.729177in}{2.665239in}}%
\pgfpathlineto{\pgfqpoint{4.729177in}{2.663920in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{2.663266in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{2.661953in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{2.662616in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{2.661306in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{2.656083in}}%
\pgfpathlineto{\pgfqpoint{4.750870in}{2.655230in}}%
\pgfpathlineto{\pgfqpoint{4.750870in}{2.651338in}}%
\pgfpathlineto{\pgfqpoint{4.759005in}{2.650722in}}%
\pgfpathlineto{\pgfqpoint{4.759005in}{2.649431in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{2.649657in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{2.648369in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{2.647082in}}%
\pgfpathlineto{\pgfqpoint{4.764428in}{2.647309in}}%
\pgfpathlineto{\pgfqpoint{4.764428in}{2.646024in}}%
\pgfpathlineto{\pgfqpoint{4.764428in}{2.639623in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{2.640084in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{2.638810in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{2.636266in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{2.636729in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{2.635461in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{2.632928in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{2.633161in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{2.631898in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{2.628117in}}%
\pgfpathlineto{\pgfqpoint{4.786121in}{2.627567in}}%
\pgfpathlineto{\pgfqpoint{4.786121in}{2.615092in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{2.614094in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{2.612857in}}%
\pgfpathlineto{\pgfqpoint{4.791545in}{2.613099in}}%
\pgfpathlineto{\pgfqpoint{4.791545in}{2.611863in}}%
\pgfpathlineto{\pgfqpoint{4.791545in}{2.608166in}}%
\pgfpathlineto{\pgfqpoint{4.802391in}{2.607913in}}%
\pgfpathlineto{\pgfqpoint{4.802391in}{2.604240in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{2.604730in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{2.603509in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{2.598642in}}%
\pgfpathlineto{\pgfqpoint{4.810526in}{2.598889in}}%
\pgfpathlineto{\pgfqpoint{4.810526in}{2.597677in}}%
\pgfpathlineto{\pgfqpoint{4.810526in}{2.596465in}}%
\pgfpathlineto{\pgfqpoint{4.813238in}{2.596713in}}%
\pgfpathlineto{\pgfqpoint{4.813238in}{2.595504in}}%
\pgfpathlineto{\pgfqpoint{4.813238in}{2.594296in}}%
\pgfpathlineto{\pgfqpoint{4.824084in}{2.594086in}}%
\pgfpathlineto{\pgfqpoint{4.824084in}{2.591681in}}%
\pgfpathlineto{\pgfqpoint{4.832219in}{2.591231in}}%
\pgfpathlineto{\pgfqpoint{4.832219in}{2.587643in}}%
\pgfpathlineto{\pgfqpoint{4.834931in}{2.587894in}}%
\pgfpathlineto{\pgfqpoint{4.834931in}{2.586701in}}%
\pgfpathlineto{\pgfqpoint{4.834931in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{4.837642in}{2.582198in}}%
\pgfpathlineto{\pgfqpoint{4.837642in}{2.581012in}}%
\pgfpathlineto{\pgfqpoint{4.837642in}{2.578646in}}%
\pgfpathlineto{\pgfqpoint{4.845777in}{2.578229in}}%
\pgfpathlineto{\pgfqpoint{4.845777in}{2.574698in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{2.574954in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{2.573780in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{2.570267in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.569615in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.549968in}}%
\pgfpathlineto{\pgfqpoint{4.859335in}{2.549357in}}%
\pgfpathlineto{\pgfqpoint{4.859335in}{2.548215in}}%
\pgfpathlineto{\pgfqpoint{4.864758in}{2.548748in}}%
\pgfpathlineto{\pgfqpoint{4.864758in}{2.547609in}}%
\pgfpathlineto{\pgfqpoint{4.864758in}{2.540798in}}%
\pgfpathlineto{\pgfqpoint{4.867470in}{2.541067in}}%
\pgfpathlineto{\pgfqpoint{4.867470in}{2.539937in}}%
\pgfpathlineto{\pgfqpoint{4.867470in}{2.536554in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{2.536825in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{2.535700in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{2.527862in}}%
\pgfpathlineto{\pgfqpoint{4.872893in}{2.528136in}}%
\pgfpathlineto{\pgfqpoint{4.872893in}{2.527022in}}%
\pgfpathlineto{\pgfqpoint{4.872893in}{2.522577in}}%
\pgfpathlineto{\pgfqpoint{4.875605in}{2.522853in}}%
\pgfpathlineto{\pgfqpoint{4.875605in}{2.521745in}}%
\pgfpathlineto{\pgfqpoint{4.875605in}{2.516225in}}%
\pgfpathlineto{\pgfqpoint{4.881028in}{2.515682in}}%
\pgfpathlineto{\pgfqpoint{4.881028in}{2.509110in}}%
\pgfpathlineto{\pgfqpoint{4.883740in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{4.883740in}{2.508300in}}%
\pgfpathlineto{\pgfqpoint{4.883740in}{2.499617in}}%
\pgfpathlineto{\pgfqpoint{4.886451in}{2.499901in}}%
\pgfpathlineto{\pgfqpoint{4.886451in}{2.498822in}}%
\pgfpathlineto{\pgfqpoint{4.886451in}{2.490226in}}%
\pgfpathlineto{\pgfqpoint{4.889163in}{2.490514in}}%
\pgfpathlineto{\pgfqpoint{4.889163in}{2.489445in}}%
\pgfpathlineto{\pgfqpoint{4.889163in}{2.481995in}}%
\pgfpathlineto{\pgfqpoint{4.894586in}{2.481519in}}%
\pgfpathlineto{\pgfqpoint{4.894586in}{2.475189in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{2.475776in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{2.474726in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{2.465324in}}%
\pgfpathlineto{\pgfqpoint{4.902721in}{2.465621in}}%
\pgfpathlineto{\pgfqpoint{4.902721in}{2.464582in}}%
\pgfpathlineto{\pgfqpoint{4.902721in}{2.444037in}}%
\pgfpathlineto{\pgfqpoint{4.905433in}{2.444342in}}%
\pgfpathlineto{\pgfqpoint{4.905433in}{2.443326in}}%
\pgfpathlineto{\pgfqpoint{4.905433in}{2.438264in}}%
\pgfpathlineto{\pgfqpoint{4.913568in}{2.439183in}}%
\pgfpathlineto{\pgfqpoint{4.913568in}{2.438175in}}%
\pgfpathlineto{\pgfqpoint{4.913568in}{2.437168in}}%
\pgfpathlineto{\pgfqpoint{4.916279in}{2.437475in}}%
\pgfpathlineto{\pgfqpoint{4.916279in}{2.436469in}}%
\pgfpathlineto{\pgfqpoint{4.916279in}{2.426470in}}%
\pgfpathlineto{\pgfqpoint{4.918991in}{2.426780in}}%
\pgfpathlineto{\pgfqpoint{4.918991in}{2.425786in}}%
\pgfpathlineto{\pgfqpoint{4.918991in}{2.415903in}}%
\pgfpathlineto{\pgfqpoint{4.921703in}{2.416217in}}%
\pgfpathlineto{\pgfqpoint{4.921703in}{2.415234in}}%
\pgfpathlineto{\pgfqpoint{4.921703in}{2.398688in}}%
\pgfpathlineto{\pgfqpoint{4.924414in}{2.399007in}}%
\pgfpathlineto{\pgfqpoint{4.924414in}{2.398043in}}%
\pgfpathlineto{\pgfqpoint{4.924414in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{4.927126in}{2.373646in}}%
\pgfpathlineto{\pgfqpoint{4.927126in}{2.372708in}}%
\pgfpathlineto{\pgfqpoint{4.927126in}{2.364310in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{2.364640in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{2.363712in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{2.348075in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{2.348410in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{2.347499in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{2.327674in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{2.328356in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{2.327466in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{2.288276in}}%
\pgfpathlineto{\pgfqpoint{4.940684in}{2.288629in}}%
\pgfpathlineto{\pgfqpoint{4.940684in}{2.287777in}}%
\pgfpathlineto{\pgfqpoint{4.940684in}{2.214336in}}%
\pgfpathlineto{\pgfqpoint{4.943396in}{2.214707in}}%
\pgfpathlineto{\pgfqpoint{4.943396in}{2.213926in}}%
\pgfpathlineto{\pgfqpoint{4.943396in}{2.213144in}}%
\pgfpathlineto{\pgfqpoint{4.946107in}{2.213516in}}%
\pgfpathlineto{\pgfqpoint{4.946107in}{2.212735in}}%
\pgfpathlineto{\pgfqpoint{4.946107in}{2.093077in}}%
\pgfpathlineto{\pgfqpoint{4.948819in}{2.093473in}}%
\pgfpathlineto{\pgfqpoint{4.948819in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{4.948819in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{4.951530in}{2.058925in}}%
\pgfpathlineto{\pgfqpoint{4.951530in}{2.057637in}}%
\pgfpathlineto{\pgfqpoint{4.951530in}{2.031063in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{2.031468in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{2.030226in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{1.984463in}}%
\pgfpathlineto{\pgfqpoint{4.956954in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{4.956954in}{1.983707in}}%
\pgfpathlineto{\pgfqpoint{4.956954in}{1.957364in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{1.957777in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{1.956653in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{1.803912in}}%
\pgfpathlineto{\pgfqpoint{4.962377in}{1.804335in}}%
\pgfpathlineto{\pgfqpoint{4.962377in}{1.802987in}}%
\pgfpathlineto{\pgfqpoint{4.962377in}{1.716328in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{1.716750in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{1.715190in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{1.688141in}}%
\pgfpathlineto{\pgfqpoint{4.967800in}{1.688562in}}%
\pgfpathlineto{\pgfqpoint{4.967800in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{4.967800in}{1.214755in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{1.215097in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{1.213627in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{0.861832in}}%
\pgfpathlineto{\pgfqpoint{4.973223in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{4.973223in}{0.860490in}}%
\pgfpathlineto{\pgfqpoint{4.973223in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{0.720705in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{0.719168in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{0.569962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{2.304985in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{2.304985in}{3.020493in}}%
\pgfpathlineto{\pgfqpoint{2.836464in}{3.021865in}}%
\pgfpathlineto{\pgfqpoint{2.836464in}{3.018305in}}%
\pgfpathlineto{\pgfqpoint{2.917812in}{3.018596in}}%
\pgfpathlineto{\pgfqpoint{2.917812in}{3.015191in}}%
\pgfpathlineto{\pgfqpoint{2.942217in}{3.015314in}}%
\pgfpathlineto{\pgfqpoint{2.942217in}{3.011959in}}%
\pgfpathlineto{\pgfqpoint{3.039835in}{3.012577in}}%
\pgfpathlineto{\pgfqpoint{3.039835in}{3.009384in}}%
\pgfpathlineto{\pgfqpoint{3.083221in}{3.009704in}}%
\pgfpathlineto{\pgfqpoint{3.083221in}{3.003468in}}%
\pgfpathlineto{\pgfqpoint{3.191686in}{3.004510in}}%
\pgfpathlineto{\pgfqpoint{3.191686in}{3.001549in}}%
\pgfpathlineto{\pgfqpoint{3.297440in}{3.002604in}}%
\pgfpathlineto{\pgfqpoint{3.297440in}{2.996961in}}%
\pgfpathlineto{\pgfqpoint{3.329979in}{2.997342in}}%
\pgfpathlineto{\pgfqpoint{3.329979in}{2.994567in}}%
\pgfpathlineto{\pgfqpoint{3.335402in}{2.994636in}}%
\pgfpathlineto{\pgfqpoint{3.335402in}{2.991873in}}%
\pgfpathlineto{\pgfqpoint{3.373365in}{2.992387in}}%
\pgfpathlineto{\pgfqpoint{3.373365in}{2.989672in}}%
\pgfpathlineto{\pgfqpoint{3.416751in}{2.990286in}}%
\pgfpathlineto{\pgfqpoint{3.416751in}{2.987623in}}%
\pgfpathlineto{\pgfqpoint{3.508946in}{2.988952in}}%
\pgfpathlineto{\pgfqpoint{3.508946in}{2.986387in}}%
\pgfpathlineto{\pgfqpoint{3.519793in}{2.986548in}}%
\pgfpathlineto{\pgfqpoint{3.519793in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{3.579449in}{2.984914in}}%
\pgfpathlineto{\pgfqpoint{3.579449in}{2.982425in}}%
\pgfpathlineto{\pgfqpoint{3.611988in}{2.982937in}}%
\pgfpathlineto{\pgfqpoint{3.611988in}{2.980481in}}%
\pgfpathlineto{\pgfqpoint{3.663509in}{2.981312in}}%
\pgfpathlineto{\pgfqpoint{3.663509in}{2.978906in}}%
\pgfpathlineto{\pgfqpoint{3.682490in}{2.979221in}}%
\pgfpathlineto{\pgfqpoint{3.682490in}{2.976835in}}%
\pgfpathlineto{\pgfqpoint{3.709607in}{2.977300in}}%
\pgfpathlineto{\pgfqpoint{3.709607in}{2.974941in}}%
\pgfpathlineto{\pgfqpoint{3.720453in}{2.975133in}}%
\pgfpathlineto{\pgfqpoint{3.720453in}{2.972788in}}%
\pgfpathlineto{\pgfqpoint{3.725876in}{2.972888in}}%
\pgfpathlineto{\pgfqpoint{3.725876in}{2.970551in}}%
\pgfpathlineto{\pgfqpoint{3.731300in}{2.970655in}}%
\pgfpathlineto{\pgfqpoint{3.731300in}{2.968327in}}%
\pgfpathlineto{\pgfqpoint{3.782820in}{2.969334in}}%
\pgfpathlineto{\pgfqpoint{3.782820in}{2.967050in}}%
\pgfpathlineto{\pgfqpoint{3.793667in}{2.967266in}}%
\pgfpathlineto{\pgfqpoint{3.793667in}{2.964995in}}%
\pgfpathlineto{\pgfqpoint{3.812648in}{2.965383in}}%
\pgfpathlineto{\pgfqpoint{3.812648in}{2.960882in}}%
\pgfpathlineto{\pgfqpoint{3.839765in}{2.961467in}}%
\pgfpathlineto{\pgfqpoint{3.839765in}{2.959243in}}%
\pgfpathlineto{\pgfqpoint{3.842476in}{2.959303in}}%
\pgfpathlineto{\pgfqpoint{3.842476in}{2.957084in}}%
\pgfpathlineto{\pgfqpoint{3.885862in}{2.958059in}}%
\pgfpathlineto{\pgfqpoint{3.885862in}{2.955875in}}%
\pgfpathlineto{\pgfqpoint{3.891285in}{2.955999in}}%
\pgfpathlineto{\pgfqpoint{3.891285in}{2.953822in}}%
\pgfpathlineto{\pgfqpoint{3.942806in}{2.955011in}}%
\pgfpathlineto{\pgfqpoint{3.942806in}{2.952873in}}%
\pgfpathlineto{\pgfqpoint{3.969923in}{2.953501in}}%
\pgfpathlineto{\pgfqpoint{3.969923in}{2.949273in}}%
\pgfpathlineto{\pgfqpoint{3.972634in}{2.949339in}}%
\pgfpathlineto{\pgfqpoint{3.972634in}{2.945129in}}%
\pgfpathlineto{\pgfqpoint{4.016020in}{2.946221in}}%
\pgfpathlineto{\pgfqpoint{4.016020in}{2.944149in}}%
\pgfpathlineto{\pgfqpoint{4.032290in}{2.944561in}}%
\pgfpathlineto{\pgfqpoint{4.032290in}{2.942503in}}%
\pgfpathlineto{\pgfqpoint{4.040425in}{2.942712in}}%
\pgfpathlineto{\pgfqpoint{4.040425in}{2.940662in}}%
\pgfpathlineto{\pgfqpoint{4.067541in}{2.941369in}}%
\pgfpathlineto{\pgfqpoint{4.067541in}{2.939340in}}%
\pgfpathlineto{\pgfqpoint{4.070253in}{2.939411in}}%
\pgfpathlineto{\pgfqpoint{4.070253in}{2.937387in}}%
\pgfpathlineto{\pgfqpoint{4.072964in}{2.937460in}}%
\pgfpathlineto{\pgfqpoint{4.072964in}{2.935440in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{2.935589in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{2.933576in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{2.933879in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{2.931876in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{2.932184in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{2.930190in}}%
\pgfpathlineto{\pgfqpoint{4.116350in}{2.930657in}}%
\pgfpathlineto{\pgfqpoint{4.116350in}{2.928676in}}%
\pgfpathlineto{\pgfqpoint{4.135332in}{2.929226in}}%
\pgfpathlineto{\pgfqpoint{4.135332in}{2.927259in}}%
\pgfpathlineto{\pgfqpoint{4.140755in}{2.927418in}}%
\pgfpathlineto{\pgfqpoint{4.140755in}{2.925457in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{2.925699in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{2.923746in}}%
\pgfpathlineto{\pgfqpoint{4.151601in}{2.923828in}}%
\pgfpathlineto{\pgfqpoint{4.151601in}{2.921879in}}%
\pgfpathlineto{\pgfqpoint{4.154313in}{2.921963in}}%
\pgfpathlineto{\pgfqpoint{4.154313in}{2.920019in}}%
\pgfpathlineto{\pgfqpoint{4.162448in}{2.920272in}}%
\pgfpathlineto{\pgfqpoint{4.162448in}{2.916403in}}%
\pgfpathlineto{\pgfqpoint{4.170583in}{2.916664in}}%
\pgfpathlineto{\pgfqpoint{4.170583in}{2.914739in}}%
\pgfpathlineto{\pgfqpoint{4.176006in}{2.914915in}}%
\pgfpathlineto{\pgfqpoint{4.176006in}{2.912995in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{2.913174in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{2.911260in}}%
\pgfpathlineto{\pgfqpoint{4.186852in}{2.911442in}}%
\pgfpathlineto{\pgfqpoint{4.186852in}{2.909534in}}%
\pgfpathlineto{\pgfqpoint{4.200411in}{2.909991in}}%
\pgfpathlineto{\pgfqpoint{4.200411in}{2.908094in}}%
\pgfpathlineto{\pgfqpoint{4.203122in}{2.908186in}}%
\pgfpathlineto{\pgfqpoint{4.203122in}{2.906293in}}%
\pgfpathlineto{\pgfqpoint{4.208545in}{2.906481in}}%
\pgfpathlineto{\pgfqpoint{4.208545in}{2.904593in}}%
\pgfpathlineto{\pgfqpoint{4.222104in}{2.905066in}}%
\pgfpathlineto{\pgfqpoint{4.222104in}{2.903189in}}%
\pgfpathlineto{\pgfqpoint{4.224815in}{2.903284in}}%
\pgfpathlineto{\pgfqpoint{4.224815in}{2.901411in}}%
\pgfpathlineto{\pgfqpoint{4.230238in}{2.901605in}}%
\pgfpathlineto{\pgfqpoint{4.230238in}{2.899737in}}%
\pgfpathlineto{\pgfqpoint{4.235662in}{2.899933in}}%
\pgfpathlineto{\pgfqpoint{4.235662in}{2.898071in}}%
\pgfpathlineto{\pgfqpoint{4.249220in}{2.898564in}}%
\pgfpathlineto{\pgfqpoint{4.249220in}{2.896712in}}%
\pgfpathlineto{\pgfqpoint{4.260066in}{2.897109in}}%
\pgfpathlineto{\pgfqpoint{4.260066in}{2.893424in}}%
\pgfpathlineto{\pgfqpoint{4.265490in}{2.893627in}}%
\pgfpathlineto{\pgfqpoint{4.265490in}{2.891792in}}%
\pgfpathlineto{\pgfqpoint{4.270913in}{2.891997in}}%
\pgfpathlineto{\pgfqpoint{4.270913in}{2.890167in}}%
\pgfpathlineto{\pgfqpoint{4.284471in}{2.890684in}}%
\pgfpathlineto{\pgfqpoint{4.284471in}{2.885230in}}%
\pgfpathlineto{\pgfqpoint{4.295317in}{2.885656in}}%
\pgfpathlineto{\pgfqpoint{4.295317in}{2.883849in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{2.884064in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{2.882262in}}%
\pgfpathlineto{\pgfqpoint{4.314299in}{2.882802in}}%
\pgfpathlineto{\pgfqpoint{4.314299in}{2.881009in}}%
\pgfpathlineto{\pgfqpoint{4.322434in}{2.881335in}}%
\pgfpathlineto{\pgfqpoint{4.322434in}{2.879549in}}%
\pgfpathlineto{\pgfqpoint{4.338703in}{2.880204in}}%
\pgfpathlineto{\pgfqpoint{4.338703in}{2.878428in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{2.878757in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{2.875221in}}%
\pgfpathlineto{\pgfqpoint{4.352261in}{2.875444in}}%
\pgfpathlineto{\pgfqpoint{4.352261in}{2.871923in}}%
\pgfpathlineto{\pgfqpoint{4.354973in}{2.872037in}}%
\pgfpathlineto{\pgfqpoint{4.354973in}{2.870281in}}%
\pgfpathlineto{\pgfqpoint{4.360396in}{2.870511in}}%
\pgfpathlineto{\pgfqpoint{4.360396in}{2.867013in}}%
\pgfpathlineto{\pgfqpoint{4.363108in}{2.867130in}}%
\pgfpathlineto{\pgfqpoint{4.363108in}{2.865386in}}%
\pgfpathlineto{\pgfqpoint{4.371243in}{2.865740in}}%
\pgfpathlineto{\pgfqpoint{4.371243in}{2.864002in}}%
\pgfpathlineto{\pgfqpoint{4.373954in}{2.864120in}}%
\pgfpathlineto{\pgfqpoint{4.373954in}{2.862386in}}%
\pgfpathlineto{\pgfqpoint{4.392936in}{2.863221in}}%
\pgfpathlineto{\pgfqpoint{4.392936in}{2.861498in}}%
\pgfpathlineto{\pgfqpoint{4.395647in}{2.861617in}}%
\pgfpathlineto{\pgfqpoint{4.395647in}{2.859898in}}%
\pgfpathlineto{\pgfqpoint{4.398359in}{2.860018in}}%
\pgfpathlineto{\pgfqpoint{4.398359in}{2.858302in}}%
\pgfpathlineto{\pgfqpoint{4.406494in}{2.858667in}}%
\pgfpathlineto{\pgfqpoint{4.406494in}{2.856957in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{2.857202in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{2.853793in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{2.854413in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{2.851026in}}%
\pgfpathlineto{\pgfqpoint{4.428187in}{2.851152in}}%
\pgfpathlineto{\pgfqpoint{4.428187in}{2.849463in}}%
\pgfpathlineto{\pgfqpoint{4.433610in}{2.849716in}}%
\pgfpathlineto{\pgfqpoint{4.433610in}{2.848032in}}%
\pgfpathlineto{\pgfqpoint{4.439033in}{2.848287in}}%
\pgfpathlineto{\pgfqpoint{4.439033in}{2.846607in}}%
\pgfpathlineto{\pgfqpoint{4.447168in}{2.846991in}}%
\pgfpathlineto{\pgfqpoint{4.447168in}{2.843646in}}%
\pgfpathlineto{\pgfqpoint{4.449880in}{2.843776in}}%
\pgfpathlineto{\pgfqpoint{4.449880in}{2.840443in}}%
\pgfpathlineto{\pgfqpoint{4.455303in}{2.840706in}}%
\pgfpathlineto{\pgfqpoint{4.455303in}{2.837387in}}%
\pgfpathlineto{\pgfqpoint{4.460726in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{4.460726in}{2.836000in}}%
\pgfpathlineto{\pgfqpoint{4.474285in}{2.836669in}}%
\pgfpathlineto{\pgfqpoint{4.474285in}{2.833379in}}%
\pgfpathlineto{\pgfqpoint{4.476996in}{2.833515in}}%
\pgfpathlineto{\pgfqpoint{4.476996in}{2.831874in}}%
\pgfpathlineto{\pgfqpoint{4.479708in}{2.832011in}}%
\pgfpathlineto{\pgfqpoint{4.479708in}{2.830373in}}%
\pgfpathlineto{\pgfqpoint{4.482419in}{2.830511in}}%
\pgfpathlineto{\pgfqpoint{4.482419in}{2.827245in}}%
\pgfpathlineto{\pgfqpoint{4.487843in}{2.827523in}}%
\pgfpathlineto{\pgfqpoint{4.487843in}{2.825896in}}%
\pgfpathlineto{\pgfqpoint{4.501401in}{2.826593in}}%
\pgfpathlineto{\pgfqpoint{4.501401in}{2.821741in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.822307in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.820698in}}%
\pgfpathlineto{\pgfqpoint{4.514959in}{2.820840in}}%
\pgfpathlineto{\pgfqpoint{4.514959in}{2.812834in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{2.813275in}}%
\pgfpathlineto{\pgfqpoint{4.523094in}{2.811683in}}%
\pgfpathlineto{\pgfqpoint{4.525805in}{2.811830in}}%
\pgfpathlineto{\pgfqpoint{4.525805in}{2.808656in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.808954in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.805792in}}%
\pgfpathlineto{\pgfqpoint{4.533940in}{2.805943in}}%
\pgfpathlineto{\pgfqpoint{4.533940in}{2.804366in}}%
\pgfpathlineto{\pgfqpoint{4.555633in}{2.805572in}}%
\pgfpathlineto{\pgfqpoint{4.555633in}{2.804005in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.804156in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.801031in}}%
\pgfpathlineto{\pgfqpoint{4.561057in}{2.801183in}}%
\pgfpathlineto{\pgfqpoint{4.561057in}{2.799625in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.799931in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.798376in}}%
\pgfpathlineto{\pgfqpoint{4.569191in}{2.798530in}}%
\pgfpathlineto{\pgfqpoint{4.569191in}{2.789253in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.789889in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.788353in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.786820in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.787300in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.785772in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.779679in}}%
\pgfpathlineto{\pgfqpoint{4.593596in}{2.778491in}}%
\pgfpathlineto{\pgfqpoint{4.593596in}{2.773954in}}%
\pgfpathlineto{\pgfqpoint{4.612577in}{2.773618in}}%
\pgfpathlineto{\pgfqpoint{4.612577in}{2.772118in}}%
\pgfpathlineto{\pgfqpoint{4.626136in}{2.771459in}}%
\pgfpathlineto{\pgfqpoint{4.626136in}{2.769968in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.768816in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.767329in}}%
\pgfpathlineto{\pgfqpoint{4.642405in}{2.768006in}}%
\pgfpathlineto{\pgfqpoint{4.642405in}{2.766525in}}%
\pgfpathlineto{\pgfqpoint{4.642405in}{2.762095in}}%
\pgfpathlineto{\pgfqpoint{4.645117in}{2.762267in}}%
\pgfpathlineto{\pgfqpoint{4.645117in}{2.760795in}}%
\pgfpathlineto{\pgfqpoint{4.645117in}{2.756390in}}%
\pgfpathlineto{\pgfqpoint{4.658675in}{2.755803in}}%
\pgfpathlineto{\pgfqpoint{4.658675in}{2.754344in}}%
\pgfpathlineto{\pgfqpoint{4.666810in}{2.754870in}}%
\pgfpathlineto{\pgfqpoint{4.666810in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{4.666810in}{2.750514in}}%
\pgfpathlineto{\pgfqpoint{4.669521in}{2.750691in}}%
\pgfpathlineto{\pgfqpoint{4.669521in}{2.749244in}}%
\pgfpathlineto{\pgfqpoint{4.669521in}{2.747798in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{2.748512in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{2.747072in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{2.742761in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{2.742942in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{2.741510in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{2.737224in}}%
\pgfpathlineto{\pgfqpoint{4.685791in}{2.737408in}}%
\pgfpathlineto{\pgfqpoint{4.685791in}{2.735983in}}%
\pgfpathlineto{\pgfqpoint{4.685791in}{2.734561in}}%
\pgfpathlineto{\pgfqpoint{4.693926in}{2.735116in}}%
\pgfpathlineto{\pgfqpoint{4.693926in}{2.733698in}}%
\pgfpathlineto{\pgfqpoint{4.693926in}{2.729454in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{2.729830in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{2.728420in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{2.725606in}}%
\pgfpathlineto{\pgfqpoint{4.707484in}{2.724773in}}%
\pgfpathlineto{\pgfqpoint{4.707484in}{2.723373in}}%
\pgfpathlineto{\pgfqpoint{4.715619in}{2.722547in}}%
\pgfpathlineto{\pgfqpoint{4.715619in}{2.714208in}}%
\pgfpathlineto{\pgfqpoint{4.721042in}{2.714597in}}%
\pgfpathlineto{\pgfqpoint{4.721042in}{2.713215in}}%
\pgfpathlineto{\pgfqpoint{4.721042in}{2.710456in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{2.710652in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{2.709276in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{2.707901in}}%
\pgfpathlineto{\pgfqpoint{4.734600in}{2.708692in}}%
\pgfpathlineto{\pgfqpoint{4.734600in}{2.707321in}}%
\pgfpathlineto{\pgfqpoint{4.734600in}{2.704586in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{2.704786in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{2.703421in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{2.700698in}}%
\pgfpathlineto{\pgfqpoint{4.742735in}{2.701100in}}%
\pgfpathlineto{\pgfqpoint{4.742735in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{4.742735in}{2.697032in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{2.697234in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{2.695882in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{2.686465in}}%
\pgfpathlineto{\pgfqpoint{4.748159in}{2.686673in}}%
\pgfpathlineto{\pgfqpoint{4.748159in}{2.685335in}}%
\pgfpathlineto{\pgfqpoint{4.748159in}{2.682663in}}%
\pgfpathlineto{\pgfqpoint{4.756293in}{2.681961in}}%
\pgfpathlineto{\pgfqpoint{4.756293in}{2.680632in}}%
\pgfpathlineto{\pgfqpoint{4.767140in}{2.680147in}}%
\pgfpathlineto{\pgfqpoint{4.767140in}{2.678824in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{2.679034in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{2.677713in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{2.676394in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{2.676817in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{2.675500in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{2.665024in}}%
\pgfpathlineto{\pgfqpoint{4.783410in}{2.664375in}}%
\pgfpathlineto{\pgfqpoint{4.783410in}{2.657896in}}%
\pgfpathlineto{\pgfqpoint{4.786121in}{2.658117in}}%
\pgfpathlineto{\pgfqpoint{4.786121in}{2.656826in}}%
\pgfpathlineto{\pgfqpoint{4.786121in}{2.651680in}}%
\pgfpathlineto{\pgfqpoint{4.791545in}{2.650845in}}%
\pgfpathlineto{\pgfqpoint{4.791545in}{2.645734in}}%
\pgfpathlineto{\pgfqpoint{4.796968in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{4.796968in}{2.644913in}}%
\pgfpathlineto{\pgfqpoint{4.796968in}{2.642372in}}%
\pgfpathlineto{\pgfqpoint{4.802391in}{2.641560in}}%
\pgfpathlineto{\pgfqpoint{4.802391in}{2.639031in}}%
\pgfpathlineto{\pgfqpoint{4.805103in}{2.639259in}}%
\pgfpathlineto{\pgfqpoint{4.805103in}{2.637998in}}%
\pgfpathlineto{\pgfqpoint{4.805103in}{2.632965in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{2.633197in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{2.631943in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{2.629440in}}%
\pgfpathlineto{\pgfqpoint{4.815949in}{2.628890in}}%
\pgfpathlineto{\pgfqpoint{4.815949in}{2.626400in}}%
\pgfpathlineto{\pgfqpoint{4.818661in}{2.626634in}}%
\pgfpathlineto{\pgfqpoint{4.818661in}{2.625391in}}%
\pgfpathlineto{\pgfqpoint{4.818661in}{2.620436in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{2.619911in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{2.607654in}}%
\pgfpathlineto{\pgfqpoint{4.829507in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{4.829507in}{2.606679in}}%
\pgfpathlineto{\pgfqpoint{4.829507in}{2.604248in}}%
\pgfpathlineto{\pgfqpoint{4.832219in}{2.604492in}}%
\pgfpathlineto{\pgfqpoint{4.832219in}{2.603279in}}%
\pgfpathlineto{\pgfqpoint{4.832219in}{2.592429in}}%
\pgfpathlineto{\pgfqpoint{4.834931in}{2.592678in}}%
\pgfpathlineto{\pgfqpoint{4.834931in}{2.591480in}}%
\pgfpathlineto{\pgfqpoint{4.834931in}{2.587894in}}%
\pgfpathlineto{\pgfqpoint{4.837642in}{2.588144in}}%
\pgfpathlineto{\pgfqpoint{4.837642in}{2.586952in}}%
\pgfpathlineto{\pgfqpoint{4.837642in}{2.585762in}}%
\pgfpathlineto{\pgfqpoint{4.840354in}{2.586013in}}%
\pgfpathlineto{\pgfqpoint{4.840354in}{2.584824in}}%
\pgfpathlineto{\pgfqpoint{4.840354in}{2.583637in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{2.584392in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{2.583208in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{2.582025in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.581349in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.578991in}}%
\pgfpathlineto{\pgfqpoint{4.859335in}{2.578322in}}%
\pgfpathlineto{\pgfqpoint{4.859335in}{2.568964in}}%
\pgfpathlineto{\pgfqpoint{4.862047in}{2.569222in}}%
\pgfpathlineto{\pgfqpoint{4.862047in}{2.568058in}}%
\pgfpathlineto{\pgfqpoint{4.862047in}{2.547342in}}%
\pgfpathlineto{\pgfqpoint{4.864758in}{2.547609in}}%
\pgfpathlineto{\pgfqpoint{4.864758in}{2.546470in}}%
\pgfpathlineto{\pgfqpoint{4.864758in}{2.544198in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{2.543599in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{2.523410in}}%
\pgfpathlineto{\pgfqpoint{4.878317in}{2.523129in}}%
\pgfpathlineto{\pgfqpoint{4.878317in}{2.520916in}}%
\pgfpathlineto{\pgfqpoint{4.881028in}{2.521192in}}%
\pgfpathlineto{\pgfqpoint{4.881028in}{2.520088in}}%
\pgfpathlineto{\pgfqpoint{4.881028in}{2.515682in}}%
\pgfpathlineto{\pgfqpoint{4.883740in}{2.515961in}}%
\pgfpathlineto{\pgfqpoint{4.883740in}{2.514863in}}%
\pgfpathlineto{\pgfqpoint{4.883740in}{2.510483in}}%
\pgfpathlineto{\pgfqpoint{4.889163in}{2.509953in}}%
\pgfpathlineto{\pgfqpoint{4.889163in}{2.505600in}}%
\pgfpathlineto{\pgfqpoint{4.891875in}{2.505882in}}%
\pgfpathlineto{\pgfqpoint{4.891875in}{2.504797in}}%
\pgfpathlineto{\pgfqpoint{4.891875in}{2.489734in}}%
\pgfpathlineto{\pgfqpoint{4.894586in}{2.490022in}}%
\pgfpathlineto{\pgfqpoint{4.894586in}{2.488955in}}%
\pgfpathlineto{\pgfqpoint{4.894586in}{2.483638in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{2.484218in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{2.483159in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{2.477880in}}%
\pgfpathlineto{\pgfqpoint{4.902721in}{2.478172in}}%
\pgfpathlineto{\pgfqpoint{4.902721in}{2.477120in}}%
\pgfpathlineto{\pgfqpoint{4.902721in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{4.905433in}{2.476362in}}%
\pgfpathlineto{\pgfqpoint{4.905433in}{2.475312in}}%
\pgfpathlineto{\pgfqpoint{4.905433in}{2.471126in}}%
\pgfpathlineto{\pgfqpoint{4.910856in}{2.471714in}}%
\pgfpathlineto{\pgfqpoint{4.910856in}{2.470671in}}%
\pgfpathlineto{\pgfqpoint{4.910856in}{2.466510in}}%
\pgfpathlineto{\pgfqpoint{4.913568in}{2.466806in}}%
\pgfpathlineto{\pgfqpoint{4.913568in}{2.465769in}}%
\pgfpathlineto{\pgfqpoint{4.913568in}{2.463698in}}%
\pgfpathlineto{\pgfqpoint{4.918991in}{2.464291in}}%
\pgfpathlineto{\pgfqpoint{4.918991in}{2.463258in}}%
\pgfpathlineto{\pgfqpoint{4.918991in}{2.438787in}}%
\pgfpathlineto{\pgfqpoint{4.921703in}{2.439092in}}%
\pgfpathlineto{\pgfqpoint{4.921703in}{2.438086in}}%
\pgfpathlineto{\pgfqpoint{4.921703in}{2.428084in}}%
\pgfpathlineto{\pgfqpoint{4.924414in}{2.428393in}}%
\pgfpathlineto{\pgfqpoint{4.924414in}{2.427399in}}%
\pgfpathlineto{\pgfqpoint{4.924414in}{2.425413in}}%
\pgfpathlineto{\pgfqpoint{4.927126in}{2.425723in}}%
\pgfpathlineto{\pgfqpoint{4.927126in}{2.424732in}}%
\pgfpathlineto{\pgfqpoint{4.927126in}{2.423743in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{2.424053in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{2.423064in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{2.418138in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{2.418450in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{2.417468in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{2.412573in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{2.411911in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{2.408990in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{2.409305in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{2.408334in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{2.399637in}}%
\pgfpathlineto{\pgfqpoint{4.940684in}{2.399954in}}%
\pgfpathlineto{\pgfqpoint{4.940684in}{2.398993in}}%
\pgfpathlineto{\pgfqpoint{4.940684in}{2.379033in}}%
\pgfpathlineto{\pgfqpoint{4.943396in}{2.379357in}}%
\pgfpathlineto{\pgfqpoint{4.943396in}{2.378417in}}%
\pgfpathlineto{\pgfqpoint{4.943396in}{2.364434in}}%
\pgfpathlineto{\pgfqpoint{4.948819in}{2.364167in}}%
\pgfpathlineto{\pgfqpoint{4.948819in}{2.350414in}}%
\pgfpathlineto{\pgfqpoint{4.951530in}{2.350747in}}%
\pgfpathlineto{\pgfqpoint{4.951530in}{2.349837in}}%
\pgfpathlineto{\pgfqpoint{4.951530in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{2.342930in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{2.342028in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{2.326844in}}%
\pgfpathlineto{\pgfqpoint{4.956954in}{2.327184in}}%
\pgfpathlineto{\pgfqpoint{4.956954in}{2.326299in}}%
\pgfpathlineto{\pgfqpoint{4.956954in}{2.319248in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{2.319590in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{2.318713in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{2.299628in}}%
\pgfpathlineto{\pgfqpoint{4.962377in}{2.299975in}}%
\pgfpathlineto{\pgfqpoint{4.962377in}{2.299117in}}%
\pgfpathlineto{\pgfqpoint{4.962377in}{2.276264in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{2.276618in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{2.275783in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{2.267476in}}%
\pgfpathlineto{\pgfqpoint{4.967800in}{2.267831in}}%
\pgfpathlineto{\pgfqpoint{4.967800in}{2.267005in}}%
\pgfpathlineto{\pgfqpoint{4.967800in}{2.211812in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{2.212181in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{2.210633in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{2.204469in}}%
\pgfpathlineto{\pgfqpoint{4.973223in}{2.204840in}}%
\pgfpathlineto{\pgfqpoint{4.973223in}{2.203307in}}%
\pgfpathlineto{\pgfqpoint{4.973223in}{2.181376in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{2.181752in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{2.179516in}}%
\pgfpathlineto{\pgfqpoint{4.978647in}{2.179892in}}%
\pgfpathlineto{\pgfqpoint{4.978647in}{2.178405in}}%
\pgfpathlineto{\pgfqpoint{4.978647in}{2.085122in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{2.085516in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{2.084192in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{2.066544in}}%
\pgfpathlineto{\pgfqpoint{4.984070in}{2.066941in}}%
\pgfpathlineto{\pgfqpoint{4.984070in}{2.065649in}}%
\pgfpathlineto{\pgfqpoint{4.984070in}{2.045273in}}%
\pgfpathlineto{\pgfqpoint{4.986782in}{2.045673in}}%
\pgfpathlineto{\pgfqpoint{4.986782in}{2.044417in}}%
\pgfpathlineto{\pgfqpoint{4.986782in}{2.041287in}}%
\pgfpathlineto{\pgfqpoint{4.989493in}{2.041687in}}%
\pgfpathlineto{\pgfqpoint{4.989493in}{2.040439in}}%
\pgfpathlineto{\pgfqpoint{4.989493in}{2.028680in}}%
\pgfpathlineto{\pgfqpoint{4.992205in}{2.029082in}}%
\pgfpathlineto{\pgfqpoint{4.992205in}{2.027855in}}%
\pgfpathlineto{\pgfqpoint{4.992205in}{1.984379in}}%
\pgfpathlineto{\pgfqpoint{4.994916in}{1.984786in}}%
\pgfpathlineto{\pgfqpoint{4.994916in}{1.983630in}}%
\pgfpathlineto{\pgfqpoint{4.994916in}{1.942637in}}%
\pgfpathlineto{\pgfqpoint{4.997628in}{1.943048in}}%
\pgfpathlineto{\pgfqpoint{4.997628in}{1.941957in}}%
\pgfpathlineto{\pgfqpoint{4.997628in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{5.000340in}{1.257206in}}%
\pgfpathlineto{\pgfqpoint{5.000340in}{1.255717in}}%
\pgfpathlineto{\pgfqpoint{5.000340in}{1.207610in}}%
\pgfpathlineto{\pgfqpoint{5.003051in}{1.207947in}}%
\pgfpathlineto{\pgfqpoint{5.003051in}{1.206518in}}%
\pgfpathlineto{\pgfqpoint{5.003051in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{0.838299in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{0.836759in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{0.570435in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{0.570435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{1.659619in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{1.659619in}{3.016170in}}%
\pgfpathlineto{\pgfqpoint{1.865702in}{3.018193in}}%
\pgfpathlineto{\pgfqpoint{1.865702in}{3.010993in}}%
\pgfpathlineto{\pgfqpoint{1.968744in}{3.012411in}}%
\pgfpathlineto{\pgfqpoint{1.968744in}{3.005951in}}%
\pgfpathlineto{\pgfqpoint{2.126018in}{3.008484in}}%
\pgfpathlineto{\pgfqpoint{2.126018in}{3.002885in}}%
\pgfpathlineto{\pgfqpoint{2.147711in}{3.003281in}}%
\pgfpathlineto{\pgfqpoint{2.147711in}{2.997804in}}%
\pgfpathlineto{\pgfqpoint{2.180251in}{2.998513in}}%
\pgfpathlineto{\pgfqpoint{2.180251in}{2.993197in}}%
\pgfpathlineto{\pgfqpoint{2.210079in}{2.993936in}}%
\pgfpathlineto{\pgfqpoint{2.210079in}{2.988763in}}%
\pgfpathlineto{\pgfqpoint{2.250753in}{2.989872in}}%
\pgfpathlineto{\pgfqpoint{2.250753in}{2.984873in}}%
\pgfpathlineto{\pgfqpoint{2.310409in}{2.986592in}}%
\pgfpathlineto{\pgfqpoint{2.310409in}{2.981821in}}%
\pgfpathlineto{\pgfqpoint{2.321255in}{2.982154in}}%
\pgfpathlineto{\pgfqpoint{2.321255in}{2.977437in}}%
\pgfpathlineto{\pgfqpoint{2.367353in}{2.978942in}}%
\pgfpathlineto{\pgfqpoint{2.367353in}{2.974388in}}%
\pgfpathlineto{\pgfqpoint{2.383622in}{2.974945in}}%
\pgfpathlineto{\pgfqpoint{2.383622in}{2.965982in}}%
\pgfpathlineto{\pgfqpoint{2.410739in}{2.967042in}}%
\pgfpathlineto{\pgfqpoint{2.410739in}{2.962662in}}%
\pgfpathlineto{\pgfqpoint{2.435143in}{2.963652in}}%
\pgfpathlineto{\pgfqpoint{2.435143in}{2.959354in}}%
\pgfpathlineto{\pgfqpoint{2.462260in}{2.960490in}}%
\pgfpathlineto{\pgfqpoint{2.462260in}{2.956279in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{2.962732in}}%
\pgfpathlineto{\pgfqpoint{2.624957in}{2.958917in}}%
\pgfpathlineto{\pgfqpoint{2.654785in}{2.960034in}}%
\pgfpathlineto{\pgfqpoint{2.654785in}{2.956292in}}%
\pgfpathlineto{\pgfqpoint{2.700882in}{2.958039in}}%
\pgfpathlineto{\pgfqpoint{2.700882in}{2.954400in}}%
\pgfpathlineto{\pgfqpoint{2.706306in}{2.954610in}}%
\pgfpathlineto{\pgfqpoint{2.706306in}{2.950993in}}%
\pgfpathlineto{\pgfqpoint{2.752403in}{2.952816in}}%
\pgfpathlineto{\pgfqpoint{2.752403in}{2.945784in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{2.946126in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{2.939163in}}%
\pgfpathlineto{\pgfqpoint{2.763250in}{2.939286in}}%
\pgfpathlineto{\pgfqpoint{2.763250in}{2.935824in}}%
\pgfpathlineto{\pgfqpoint{2.768673in}{2.936078in}}%
\pgfpathlineto{\pgfqpoint{2.768673in}{2.932636in}}%
\pgfpathlineto{\pgfqpoint{2.771385in}{2.932767in}}%
\pgfpathlineto{\pgfqpoint{2.771385in}{2.929339in}}%
\pgfpathlineto{\pgfqpoint{2.779520in}{2.929744in}}%
\pgfpathlineto{\pgfqpoint{2.779520in}{2.926339in}}%
\pgfpathlineto{\pgfqpoint{2.836464in}{2.929178in}}%
\pgfpathlineto{\pgfqpoint{2.836464in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{2.841887in}{2.926147in}}%
\pgfpathlineto{\pgfqpoint{2.841887in}{2.913063in}}%
\pgfpathlineto{\pgfqpoint{2.887985in}{2.915587in}}%
\pgfpathlineto{\pgfqpoint{2.887985in}{2.912407in}}%
\pgfpathlineto{\pgfqpoint{2.890696in}{2.912556in}}%
\pgfpathlineto{\pgfqpoint{2.890696in}{2.909389in}}%
\pgfpathlineto{\pgfqpoint{2.909678in}{2.910448in}}%
\pgfpathlineto{\pgfqpoint{2.909678in}{2.907317in}}%
\pgfpathlineto{\pgfqpoint{2.912389in}{2.907471in}}%
\pgfpathlineto{\pgfqpoint{2.912389in}{2.904351in}}%
\pgfpathlineto{\pgfqpoint{2.917812in}{2.904665in}}%
\pgfpathlineto{\pgfqpoint{2.917812in}{2.901561in}}%
\pgfpathlineto{\pgfqpoint{2.928659in}{2.902199in}}%
\pgfpathlineto{\pgfqpoint{2.928659in}{2.896046in}}%
\pgfpathlineto{\pgfqpoint{2.939505in}{2.896707in}}%
\pgfpathlineto{\pgfqpoint{2.939505in}{2.893657in}}%
\pgfpathlineto{\pgfqpoint{2.982891in}{2.896293in}}%
\pgfpathlineto{\pgfqpoint{2.982891in}{2.893308in}}%
\pgfpathlineto{\pgfqpoint{2.988315in}{2.893637in}}%
\pgfpathlineto{\pgfqpoint{2.988315in}{2.890667in}}%
\pgfpathlineto{\pgfqpoint{3.083221in}{2.896289in}}%
\pgfpathlineto{\pgfqpoint{3.083221in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{3.085933in}{2.893600in}}%
\pgfpathlineto{\pgfqpoint{3.085933in}{2.890764in}}%
\pgfpathlineto{\pgfqpoint{3.123896in}{2.892966in}}%
\pgfpathlineto{\pgfqpoint{3.123896in}{2.890181in}}%
\pgfpathlineto{\pgfqpoint{3.126607in}{2.890338in}}%
\pgfpathlineto{\pgfqpoint{3.126607in}{2.887562in}}%
\pgfpathlineto{\pgfqpoint{3.191686in}{2.891309in}}%
\pgfpathlineto{\pgfqpoint{3.191686in}{2.888611in}}%
\pgfpathlineto{\pgfqpoint{3.197110in}{2.888919in}}%
\pgfpathlineto{\pgfqpoint{3.197110in}{2.886233in}}%
\pgfpathlineto{\pgfqpoint{3.205245in}{2.886702in}}%
\pgfpathlineto{\pgfqpoint{3.205245in}{2.881363in}}%
\pgfpathlineto{\pgfqpoint{3.245919in}{2.883746in}}%
\pgfpathlineto{\pgfqpoint{3.245919in}{2.881127in}}%
\pgfpathlineto{\pgfqpoint{3.251342in}{2.881444in}}%
\pgfpathlineto{\pgfqpoint{3.251342in}{2.878836in}}%
\pgfpathlineto{\pgfqpoint{3.259477in}{2.879317in}}%
\pgfpathlineto{\pgfqpoint{3.259477in}{2.874134in}}%
\pgfpathlineto{\pgfqpoint{3.267612in}{2.874628in}}%
\pgfpathlineto{\pgfqpoint{3.267612in}{2.869484in}}%
\pgfpathlineto{\pgfqpoint{3.273035in}{2.869822in}}%
\pgfpathlineto{\pgfqpoint{3.273035in}{2.867263in}}%
\pgfpathlineto{\pgfqpoint{3.292017in}{2.868452in}}%
\pgfpathlineto{\pgfqpoint{3.292017in}{2.865917in}}%
\pgfpathlineto{\pgfqpoint{3.294728in}{2.866088in}}%
\pgfpathlineto{\pgfqpoint{3.294728in}{2.863561in}}%
\pgfpathlineto{\pgfqpoint{3.300151in}{2.863906in}}%
\pgfpathlineto{\pgfqpoint{3.300151in}{2.861390in}}%
\pgfpathlineto{\pgfqpoint{3.302863in}{2.861564in}}%
\pgfpathlineto{\pgfqpoint{3.302863in}{2.859055in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{2.859232in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{2.856731in}}%
\pgfpathlineto{\pgfqpoint{3.335402in}{2.858681in}}%
\pgfpathlineto{\pgfqpoint{3.335402in}{2.856211in}}%
\pgfpathlineto{\pgfqpoint{3.378788in}{2.859006in}}%
\pgfpathlineto{\pgfqpoint{3.378788in}{2.856579in}}%
\pgfpathlineto{\pgfqpoint{3.403193in}{2.858132in}}%
\pgfpathlineto{\pgfqpoint{3.403193in}{2.855731in}}%
\pgfpathlineto{\pgfqpoint{3.408616in}{2.856077in}}%
\pgfpathlineto{\pgfqpoint{3.408616in}{2.853686in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{2.854555in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{2.852180in}}%
\pgfpathlineto{\pgfqpoint{3.438444in}{2.853225in}}%
\pgfpathlineto{\pgfqpoint{3.438444in}{2.848515in}}%
\pgfpathlineto{\pgfqpoint{3.454714in}{2.849574in}}%
\pgfpathlineto{\pgfqpoint{3.454714in}{2.847239in}}%
\pgfpathlineto{\pgfqpoint{3.457426in}{2.847416in}}%
\pgfpathlineto{\pgfqpoint{3.457426in}{2.845088in}}%
\pgfpathlineto{\pgfqpoint{3.462849in}{2.845446in}}%
\pgfpathlineto{\pgfqpoint{3.462849in}{2.833897in}}%
\pgfpathlineto{\pgfqpoint{3.465560in}{2.834086in}}%
\pgfpathlineto{\pgfqpoint{3.465560in}{2.829502in}}%
\pgfpathlineto{\pgfqpoint{3.468272in}{2.829695in}}%
\pgfpathlineto{\pgfqpoint{3.468272in}{2.827412in}}%
\pgfpathlineto{\pgfqpoint{3.473695in}{2.827800in}}%
\pgfpathlineto{\pgfqpoint{3.473695in}{2.825526in}}%
\pgfpathlineto{\pgfqpoint{3.546909in}{2.830676in}}%
\pgfpathlineto{\pgfqpoint{3.546909in}{2.826248in}}%
\pgfpathlineto{\pgfqpoint{3.557756in}{2.827003in}}%
\pgfpathlineto{\pgfqpoint{3.557756in}{2.824803in}}%
\pgfpathlineto{\pgfqpoint{3.560467in}{2.824993in}}%
\pgfpathlineto{\pgfqpoint{3.560467in}{2.822799in}}%
\pgfpathlineto{\pgfqpoint{3.595718in}{2.825261in}}%
\pgfpathlineto{\pgfqpoint{3.595718in}{2.820933in}}%
\pgfpathlineto{\pgfqpoint{3.606565in}{2.821693in}}%
\pgfpathlineto{\pgfqpoint{3.606565in}{2.817396in}}%
\pgfpathlineto{\pgfqpoint{3.617411in}{2.818165in}}%
\pgfpathlineto{\pgfqpoint{3.617411in}{2.816030in}}%
\pgfpathlineto{\pgfqpoint{3.625546in}{2.816608in}}%
\pgfpathlineto{\pgfqpoint{3.625546in}{2.812360in}}%
\pgfpathlineto{\pgfqpoint{3.630970in}{2.812751in}}%
\pgfpathlineto{\pgfqpoint{3.630970in}{2.810637in}}%
\pgfpathlineto{\pgfqpoint{3.639104in}{2.811226in}}%
\pgfpathlineto{\pgfqpoint{3.639104in}{2.809120in}}%
\pgfpathlineto{\pgfqpoint{3.644528in}{2.809514in}}%
\pgfpathlineto{\pgfqpoint{3.644528in}{2.807416in}}%
\pgfpathlineto{\pgfqpoint{3.649951in}{2.807812in}}%
\pgfpathlineto{\pgfqpoint{3.649951in}{2.805721in}}%
\pgfpathlineto{\pgfqpoint{3.658086in}{2.806318in}}%
\pgfpathlineto{\pgfqpoint{3.658086in}{2.804236in}}%
\pgfpathlineto{\pgfqpoint{3.660797in}{2.804436in}}%
\pgfpathlineto{\pgfqpoint{3.660797in}{2.798218in}}%
\pgfpathlineto{\pgfqpoint{3.666221in}{2.798627in}}%
\pgfpathlineto{\pgfqpoint{3.666221in}{2.796565in}}%
\pgfpathlineto{\pgfqpoint{3.671644in}{2.796976in}}%
\pgfpathlineto{\pgfqpoint{3.671644in}{2.794921in}}%
\pgfpathlineto{\pgfqpoint{3.674355in}{2.795127in}}%
\pgfpathlineto{\pgfqpoint{3.674355in}{2.793077in}}%
\pgfpathlineto{\pgfqpoint{3.679779in}{2.793493in}}%
\pgfpathlineto{\pgfqpoint{3.679779in}{2.789411in}}%
\pgfpathlineto{\pgfqpoint{3.690625in}{2.790250in}}%
\pgfpathlineto{\pgfqpoint{3.690625in}{2.788221in}}%
\pgfpathlineto{\pgfqpoint{3.696048in}{2.788642in}}%
\pgfpathlineto{\pgfqpoint{3.696048in}{2.786619in}}%
\pgfpathlineto{\pgfqpoint{3.701472in}{2.787042in}}%
\pgfpathlineto{\pgfqpoint{3.701472in}{2.785026in}}%
\pgfpathlineto{\pgfqpoint{3.704183in}{2.785239in}}%
\pgfpathlineto{\pgfqpoint{3.704183in}{2.783228in}}%
\pgfpathlineto{\pgfqpoint{3.720453in}{2.784503in}}%
\pgfpathlineto{\pgfqpoint{3.720453in}{2.782506in}}%
\pgfpathlineto{\pgfqpoint{3.725876in}{2.782931in}}%
\pgfpathlineto{\pgfqpoint{3.725876in}{2.778953in}}%
\pgfpathlineto{\pgfqpoint{3.728588in}{2.779168in}}%
\pgfpathlineto{\pgfqpoint{3.728588in}{2.777186in}}%
\pgfpathlineto{\pgfqpoint{3.734011in}{2.777618in}}%
\pgfpathlineto{\pgfqpoint{3.734011in}{2.775642in}}%
\pgfpathlineto{\pgfqpoint{3.736723in}{2.775859in}}%
\pgfpathlineto{\pgfqpoint{3.736723in}{2.773889in}}%
\pgfpathlineto{\pgfqpoint{3.777397in}{2.777122in}}%
\pgfpathlineto{\pgfqpoint{3.777397in}{2.775177in}}%
\pgfpathlineto{\pgfqpoint{3.799090in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{3.799090in}{2.774950in}}%
\pgfpathlineto{\pgfqpoint{3.804513in}{2.775375in}}%
\pgfpathlineto{\pgfqpoint{3.804513in}{2.773451in}}%
\pgfpathlineto{\pgfqpoint{3.807225in}{2.773665in}}%
\pgfpathlineto{\pgfqpoint{3.807225in}{2.769830in}}%
\pgfpathlineto{\pgfqpoint{3.812648in}{2.770262in}}%
\pgfpathlineto{\pgfqpoint{3.812648in}{2.768352in}}%
\pgfpathlineto{\pgfqpoint{3.815360in}{2.768569in}}%
\pgfpathlineto{\pgfqpoint{3.815360in}{2.766664in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{2.766881in}}%
\pgfpathlineto{\pgfqpoint{3.818072in}{2.764981in}}%
\pgfpathlineto{\pgfqpoint{3.820783in}{2.765200in}}%
\pgfpathlineto{\pgfqpoint{3.820783in}{2.763304in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{2.763524in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{2.761633in}}%
\pgfpathlineto{\pgfqpoint{3.826206in}{2.761854in}}%
\pgfpathlineto{\pgfqpoint{3.826206in}{2.756204in}}%
\pgfpathlineto{\pgfqpoint{3.842476in}{2.757545in}}%
\pgfpathlineto{\pgfqpoint{3.842476in}{2.755676in}}%
\pgfpathlineto{\pgfqpoint{3.847899in}{2.756123in}}%
\pgfpathlineto{\pgfqpoint{3.847899in}{2.754260in}}%
\pgfpathlineto{\pgfqpoint{3.853323in}{2.754709in}}%
\pgfpathlineto{\pgfqpoint{3.853323in}{2.743611in}}%
\pgfpathlineto{\pgfqpoint{3.856034in}{2.743843in}}%
\pgfpathlineto{\pgfqpoint{3.856034in}{2.740170in}}%
\pgfpathlineto{\pgfqpoint{3.858746in}{2.740404in}}%
\pgfpathlineto{\pgfqpoint{3.858746in}{2.738574in}}%
\pgfpathlineto{\pgfqpoint{3.864169in}{2.739043in}}%
\pgfpathlineto{\pgfqpoint{3.864169in}{2.733578in}}%
\pgfpathlineto{\pgfqpoint{3.869592in}{2.734053in}}%
\pgfpathlineto{\pgfqpoint{3.869592in}{2.732240in}}%
\pgfpathlineto{\pgfqpoint{3.872304in}{2.732478in}}%
\pgfpathlineto{\pgfqpoint{3.872304in}{2.728863in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{2.729104in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{2.725503in}}%
\pgfpathlineto{\pgfqpoint{3.885862in}{2.726471in}}%
\pgfpathlineto{\pgfqpoint{3.885862in}{2.724680in}}%
\pgfpathlineto{\pgfqpoint{3.888574in}{2.724923in}}%
\pgfpathlineto{\pgfqpoint{3.888574in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{3.893997in}{2.721840in}}%
\pgfpathlineto{\pgfqpoint{3.893997in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{3.896709in}{2.718532in}}%
\pgfpathlineto{\pgfqpoint{3.896709in}{2.716760in}}%
\pgfpathlineto{\pgfqpoint{3.926537in}{2.719455in}}%
\pgfpathlineto{\pgfqpoint{3.926537in}{2.717699in}}%
\pgfpathlineto{\pgfqpoint{3.929248in}{2.717943in}}%
\pgfpathlineto{\pgfqpoint{3.929248in}{2.714443in}}%
\pgfpathlineto{\pgfqpoint{3.934671in}{2.714934in}}%
\pgfpathlineto{\pgfqpoint{3.934671in}{2.709711in}}%
\pgfpathlineto{\pgfqpoint{3.940095in}{2.710208in}}%
\pgfpathlineto{\pgfqpoint{3.940095in}{2.706744in}}%
\pgfpathlineto{\pgfqpoint{3.945518in}{2.707244in}}%
\pgfpathlineto{\pgfqpoint{3.945518in}{2.703796in}}%
\pgfpathlineto{\pgfqpoint{3.948230in}{2.704048in}}%
\pgfpathlineto{\pgfqpoint{3.948230in}{2.702329in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{2.702833in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{2.699408in}}%
\pgfpathlineto{\pgfqpoint{3.961788in}{2.700169in}}%
\pgfpathlineto{\pgfqpoint{3.961788in}{2.698463in}}%
\pgfpathlineto{\pgfqpoint{3.964499in}{2.698717in}}%
\pgfpathlineto{\pgfqpoint{3.964499in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{3.967211in}{2.697270in}}%
\pgfpathlineto{\pgfqpoint{3.967211in}{2.692185in}}%
\pgfpathlineto{\pgfqpoint{3.978057in}{2.693213in}}%
\pgfpathlineto{\pgfqpoint{3.978057in}{2.688165in}}%
\pgfpathlineto{\pgfqpoint{3.983481in}{2.688683in}}%
\pgfpathlineto{\pgfqpoint{3.983481in}{2.687007in}}%
\pgfpathlineto{\pgfqpoint{3.986192in}{2.687267in}}%
\pgfpathlineto{\pgfqpoint{3.986192in}{2.683926in}}%
\pgfpathlineto{\pgfqpoint{3.991615in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{3.991615in}{2.682784in}}%
\pgfpathlineto{\pgfqpoint{4.016020in}{2.685123in}}%
\pgfpathlineto{\pgfqpoint{4.016020in}{2.683471in}}%
\pgfpathlineto{\pgfqpoint{4.024155in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{4.024155in}{2.680956in}}%
\pgfpathlineto{\pgfqpoint{4.029578in}{2.681476in}}%
\pgfpathlineto{\pgfqpoint{4.029578in}{2.678199in}}%
\pgfpathlineto{\pgfqpoint{4.032290in}{2.678460in}}%
\pgfpathlineto{\pgfqpoint{4.032290in}{2.676826in}}%
\pgfpathlineto{\pgfqpoint{4.043136in}{2.677872in}}%
\pgfpathlineto{\pgfqpoint{4.043136in}{2.676244in}}%
\pgfpathlineto{\pgfqpoint{4.045848in}{2.676506in}}%
\pgfpathlineto{\pgfqpoint{4.045848in}{2.674882in}}%
\pgfpathlineto{\pgfqpoint{4.051271in}{2.675406in}}%
\pgfpathlineto{\pgfqpoint{4.051271in}{2.672170in}}%
\pgfpathlineto{\pgfqpoint{4.053983in}{2.672433in}}%
\pgfpathlineto{\pgfqpoint{4.053983in}{2.669208in}}%
\pgfpathlineto{\pgfqpoint{4.059406in}{2.669738in}}%
\pgfpathlineto{\pgfqpoint{4.059406in}{2.666527in}}%
\pgfpathlineto{\pgfqpoint{4.064829in}{2.667059in}}%
\pgfpathlineto{\pgfqpoint{4.064829in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{2.655687in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{2.652537in}}%
\pgfpathlineto{\pgfqpoint{4.083811in}{2.653082in}}%
\pgfpathlineto{\pgfqpoint{4.083811in}{2.649945in}}%
\pgfpathlineto{\pgfqpoint{4.086522in}{2.650219in}}%
\pgfpathlineto{\pgfqpoint{4.086522in}{2.648655in}}%
\pgfpathlineto{\pgfqpoint{4.091946in}{2.649203in}}%
\pgfpathlineto{\pgfqpoint{4.091946in}{2.647643in}}%
\pgfpathlineto{\pgfqpoint{4.097369in}{2.648192in}}%
\pgfpathlineto{\pgfqpoint{4.097369in}{2.635808in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{2.636089in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{2.634552in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{2.633017in}}%
\pgfpathlineto{\pgfqpoint{4.110927in}{2.634145in}}%
\pgfpathlineto{\pgfqpoint{4.110927in}{2.632616in}}%
\pgfpathlineto{\pgfqpoint{4.110927in}{2.629564in}}%
\pgfpathlineto{\pgfqpoint{4.116350in}{2.628611in}}%
\pgfpathlineto{\pgfqpoint{4.116350in}{2.624062in}}%
\pgfpathlineto{\pgfqpoint{4.124485in}{2.624920in}}%
\pgfpathlineto{\pgfqpoint{4.124485in}{2.623410in}}%
\pgfpathlineto{\pgfqpoint{4.124485in}{2.620398in}}%
\pgfpathlineto{\pgfqpoint{4.127197in}{2.620686in}}%
\pgfpathlineto{\pgfqpoint{4.127197in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{4.127197in}{2.613196in}}%
\pgfpathlineto{\pgfqpoint{4.132620in}{2.613779in}}%
\pgfpathlineto{\pgfqpoint{4.132620in}{2.612289in}}%
\pgfpathlineto{\pgfqpoint{4.132620in}{2.609316in}}%
\pgfpathlineto{\pgfqpoint{4.135332in}{2.609609in}}%
\pgfpathlineto{\pgfqpoint{4.135332in}{2.608127in}}%
\pgfpathlineto{\pgfqpoint{4.135332in}{2.606646in}}%
\pgfpathlineto{\pgfqpoint{4.140755in}{2.607235in}}%
\pgfpathlineto{\pgfqpoint{4.140755in}{2.605758in}}%
\pgfpathlineto{\pgfqpoint{4.140755in}{2.599871in}}%
\pgfpathlineto{\pgfqpoint{4.143466in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{4.143466in}{2.598703in}}%
\pgfpathlineto{\pgfqpoint{4.143466in}{2.592861in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{2.593464in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{2.592010in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{2.573291in}}%
\pgfpathlineto{\pgfqpoint{4.151601in}{2.573603in}}%
\pgfpathlineto{\pgfqpoint{4.151601in}{2.572178in}}%
\pgfpathlineto{\pgfqpoint{4.151601in}{2.570755in}}%
\pgfpathlineto{\pgfqpoint{4.162448in}{2.570585in}}%
\pgfpathlineto{\pgfqpoint{4.162448in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{4.178718in}{2.571039in}}%
\pgfpathlineto{\pgfqpoint{4.178718in}{2.569629in}}%
\pgfpathlineto{\pgfqpoint{4.178718in}{2.565411in}}%
\pgfpathlineto{\pgfqpoint{4.184141in}{2.564636in}}%
\pgfpathlineto{\pgfqpoint{4.184141in}{2.563238in}}%
\pgfpathlineto{\pgfqpoint{4.186852in}{2.563551in}}%
\pgfpathlineto{\pgfqpoint{4.186852in}{2.562155in}}%
\pgfpathlineto{\pgfqpoint{4.186852in}{2.553818in}}%
\pgfpathlineto{\pgfqpoint{4.192276in}{2.554454in}}%
\pgfpathlineto{\pgfqpoint{4.192276in}{2.553073in}}%
\pgfpathlineto{\pgfqpoint{4.192276in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.203122in}{2.552966in}}%
\pgfpathlineto{\pgfqpoint{4.203122in}{2.551592in}}%
\pgfpathlineto{\pgfqpoint{4.203122in}{2.546110in}}%
\pgfpathlineto{\pgfqpoint{4.211257in}{2.547071in}}%
\pgfpathlineto{\pgfqpoint{4.211257in}{2.545707in}}%
\pgfpathlineto{\pgfqpoint{4.211257in}{2.542986in}}%
\pgfpathlineto{\pgfqpoint{4.216680in}{2.543628in}}%
\pgfpathlineto{\pgfqpoint{4.216680in}{2.542271in}}%
\pgfpathlineto{\pgfqpoint{4.216680in}{2.540916in}}%
\pgfpathlineto{\pgfqpoint{4.222104in}{2.541560in}}%
\pgfpathlineto{\pgfqpoint{4.222104in}{2.540208in}}%
\pgfpathlineto{\pgfqpoint{4.222104in}{2.538858in}}%
\pgfpathlineto{\pgfqpoint{4.224815in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{4.224815in}{2.537833in}}%
\pgfpathlineto{\pgfqpoint{4.224815in}{2.536488in}}%
\pgfpathlineto{\pgfqpoint{4.227527in}{2.536811in}}%
\pgfpathlineto{\pgfqpoint{4.227527in}{2.535468in}}%
\pgfpathlineto{\pgfqpoint{4.227527in}{2.530112in}}%
\pgfpathlineto{\pgfqpoint{4.230238in}{2.530438in}}%
\pgfpathlineto{\pgfqpoint{4.230238in}{2.529105in}}%
\pgfpathlineto{\pgfqpoint{4.230238in}{2.526442in}}%
\pgfpathlineto{\pgfqpoint{4.232950in}{2.526770in}}%
\pgfpathlineto{\pgfqpoint{4.232950in}{2.525442in}}%
\pgfpathlineto{\pgfqpoint{4.232950in}{2.518828in}}%
\pgfpathlineto{\pgfqpoint{4.241085in}{2.518506in}}%
\pgfpathlineto{\pgfqpoint{4.241085in}{2.513261in}}%
\pgfpathlineto{\pgfqpoint{4.249220in}{2.512955in}}%
\pgfpathlineto{\pgfqpoint{4.249220in}{2.507751in}}%
\pgfpathlineto{\pgfqpoint{4.251931in}{2.508086in}}%
\pgfpathlineto{\pgfqpoint{4.251931in}{2.506790in}}%
\pgfpathlineto{\pgfqpoint{4.251931in}{2.505496in}}%
\pgfpathlineto{\pgfqpoint{4.254643in}{2.505832in}}%
\pgfpathlineto{\pgfqpoint{4.254643in}{2.504540in}}%
\pgfpathlineto{\pgfqpoint{4.254643in}{2.503249in}}%
\pgfpathlineto{\pgfqpoint{4.260066in}{2.503923in}}%
\pgfpathlineto{\pgfqpoint{4.260066in}{2.502635in}}%
\pgfpathlineto{\pgfqpoint{4.260066in}{2.500065in}}%
\pgfpathlineto{\pgfqpoint{4.265490in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{4.265490in}{2.496901in}}%
\pgfpathlineto{\pgfqpoint{4.273624in}{2.496641in}}%
\pgfpathlineto{\pgfqpoint{4.273624in}{2.492827in}}%
\pgfpathlineto{\pgfqpoint{4.276336in}{2.493167in}}%
\pgfpathlineto{\pgfqpoint{4.276336in}{2.491899in}}%
\pgfpathlineto{\pgfqpoint{4.276336in}{2.484328in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{2.484671in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{2.483415in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{2.475914in}}%
\pgfpathlineto{\pgfqpoint{4.281759in}{2.476261in}}%
\pgfpathlineto{\pgfqpoint{4.281759in}{2.475017in}}%
\pgfpathlineto{\pgfqpoint{4.281759in}{2.470057in}}%
\pgfpathlineto{\pgfqpoint{4.284471in}{2.470406in}}%
\pgfpathlineto{\pgfqpoint{4.284471in}{2.469170in}}%
\pgfpathlineto{\pgfqpoint{4.284471in}{2.454462in}}%
\pgfpathlineto{\pgfqpoint{4.287183in}{2.454818in}}%
\pgfpathlineto{\pgfqpoint{4.287183in}{2.453603in}}%
\pgfpathlineto{\pgfqpoint{4.287183in}{2.452389in}}%
\pgfpathlineto{\pgfqpoint{4.289894in}{2.452746in}}%
\pgfpathlineto{\pgfqpoint{4.289894in}{2.451535in}}%
\pgfpathlineto{\pgfqpoint{4.289894in}{2.449116in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{2.449340in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{2.439753in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.440474in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.439284in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.435720in}}%
\pgfpathlineto{\pgfqpoint{4.308876in}{2.436082in}}%
\pgfpathlineto{\pgfqpoint{4.308876in}{2.434898in}}%
\pgfpathlineto{\pgfqpoint{4.308876in}{2.433715in}}%
\pgfpathlineto{\pgfqpoint{4.314299in}{2.434440in}}%
\pgfpathlineto{\pgfqpoint{4.314299in}{2.433259in}}%
\pgfpathlineto{\pgfqpoint{4.314299in}{2.430903in}}%
\pgfpathlineto{\pgfqpoint{4.317010in}{2.431266in}}%
\pgfpathlineto{\pgfqpoint{4.317010in}{2.430090in}}%
\pgfpathlineto{\pgfqpoint{4.317010in}{2.428916in}}%
\pgfpathlineto{\pgfqpoint{4.322434in}{2.428471in}}%
\pgfpathlineto{\pgfqpoint{4.322434in}{2.426132in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.426860in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.425694in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.424529in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{2.424893in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{2.423730in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{2.422568in}}%
\pgfpathlineto{\pgfqpoint{4.333280in}{2.422933in}}%
\pgfpathlineto{\pgfqpoint{4.333280in}{2.421773in}}%
\pgfpathlineto{\pgfqpoint{4.333280in}{2.415995in}}%
\pgfpathlineto{\pgfqpoint{4.335992in}{2.416362in}}%
\pgfpathlineto{\pgfqpoint{4.335992in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{4.335992in}{2.414061in}}%
\pgfpathlineto{\pgfqpoint{4.341415in}{2.414797in}}%
\pgfpathlineto{\pgfqpoint{4.341415in}{2.413649in}}%
\pgfpathlineto{\pgfqpoint{4.341415in}{2.410215in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{2.410584in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{2.409443in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{2.406027in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{2.406397in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{2.405262in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{2.401863in}}%
\pgfpathlineto{\pgfqpoint{4.349550in}{2.402235in}}%
\pgfpathlineto{\pgfqpoint{4.349550in}{2.401105in}}%
\pgfpathlineto{\pgfqpoint{4.349550in}{2.398850in}}%
\pgfpathlineto{\pgfqpoint{4.354973in}{2.398470in}}%
\pgfpathlineto{\pgfqpoint{4.354973in}{2.397347in}}%
\pgfpathlineto{\pgfqpoint{4.363108in}{2.397342in}}%
\pgfpathlineto{\pgfqpoint{4.363108in}{2.396223in}}%
\pgfpathlineto{\pgfqpoint{4.365820in}{2.396595in}}%
\pgfpathlineto{\pgfqpoint{4.365820in}{2.395477in}}%
\pgfpathlineto{\pgfqpoint{4.365820in}{2.392133in}}%
\pgfpathlineto{\pgfqpoint{4.368531in}{2.392506in}}%
\pgfpathlineto{\pgfqpoint{4.368531in}{2.391394in}}%
\pgfpathlineto{\pgfqpoint{4.368531in}{2.388066in}}%
\pgfpathlineto{\pgfqpoint{4.379378in}{2.388457in}}%
\pgfpathlineto{\pgfqpoint{4.379378in}{2.386251in}}%
\pgfpathlineto{\pgfqpoint{4.382089in}{2.386626in}}%
\pgfpathlineto{\pgfqpoint{4.382089in}{2.385525in}}%
\pgfpathlineto{\pgfqpoint{4.382089in}{2.383327in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{2.383703in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{2.382606in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{2.376055in}}%
\pgfpathlineto{\pgfqpoint{4.387513in}{2.376432in}}%
\pgfpathlineto{\pgfqpoint{4.387513in}{2.375345in}}%
\pgfpathlineto{\pgfqpoint{4.387513in}{2.373175in}}%
\pgfpathlineto{\pgfqpoint{4.390224in}{2.373553in}}%
\pgfpathlineto{\pgfqpoint{4.390224in}{2.372470in}}%
\pgfpathlineto{\pgfqpoint{4.390224in}{2.371389in}}%
\pgfpathlineto{\pgfqpoint{4.392936in}{2.371767in}}%
\pgfpathlineto{\pgfqpoint{4.392936in}{2.370687in}}%
\pgfpathlineto{\pgfqpoint{4.392936in}{2.363163in}}%
\pgfpathlineto{\pgfqpoint{4.395647in}{2.363544in}}%
\pgfpathlineto{\pgfqpoint{4.395647in}{2.362475in}}%
\pgfpathlineto{\pgfqpoint{4.395647in}{2.350789in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{2.352045in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{2.348894in}}%
\pgfpathlineto{\pgfqpoint{4.417340in}{2.348615in}}%
\pgfpathlineto{\pgfqpoint{4.417340in}{2.347569in}}%
\pgfpathlineto{\pgfqpoint{4.422764in}{2.347294in}}%
\pgfpathlineto{\pgfqpoint{4.422764in}{2.346251in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{2.346635in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{2.345594in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{2.339371in}}%
\pgfpathlineto{\pgfqpoint{4.430899in}{2.340143in}}%
\pgfpathlineto{\pgfqpoint{4.430899in}{2.339111in}}%
\pgfpathlineto{\pgfqpoint{4.430899in}{2.337050in}}%
\pgfpathlineto{\pgfqpoint{4.436322in}{2.336795in}}%
\pgfpathlineto{\pgfqpoint{4.436322in}{2.312460in}}%
\pgfpathlineto{\pgfqpoint{4.447168in}{2.313037in}}%
\pgfpathlineto{\pgfqpoint{4.447168in}{2.309054in}}%
\pgfpathlineto{\pgfqpoint{4.449880in}{2.309448in}}%
\pgfpathlineto{\pgfqpoint{4.449880in}{2.308455in}}%
\pgfpathlineto{\pgfqpoint{4.449880in}{2.298588in}}%
\pgfpathlineto{\pgfqpoint{4.452592in}{2.298985in}}%
\pgfpathlineto{\pgfqpoint{4.452592in}{2.298005in}}%
\pgfpathlineto{\pgfqpoint{4.452592in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{4.458015in}{2.296843in}}%
\pgfpathlineto{\pgfqpoint{4.458015in}{2.292942in}}%
\pgfpathlineto{\pgfqpoint{4.460726in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{4.460726in}{2.292369in}}%
\pgfpathlineto{\pgfqpoint{4.460726in}{2.289459in}}%
\pgfpathlineto{\pgfqpoint{4.463438in}{2.289858in}}%
\pgfpathlineto{\pgfqpoint{4.463438in}{2.288890in}}%
\pgfpathlineto{\pgfqpoint{4.463438in}{2.285994in}}%
\pgfpathlineto{\pgfqpoint{4.466150in}{2.286394in}}%
\pgfpathlineto{\pgfqpoint{4.466150in}{2.285431in}}%
\pgfpathlineto{\pgfqpoint{4.466150in}{2.264503in}}%
\pgfpathlineto{\pgfqpoint{4.468861in}{2.264910in}}%
\pgfpathlineto{\pgfqpoint{4.468861in}{2.263970in}}%
\pgfpathlineto{\pgfqpoint{4.468861in}{2.252776in}}%
\pgfpathlineto{\pgfqpoint{4.474285in}{2.252670in}}%
\pgfpathlineto{\pgfqpoint{4.474285in}{2.250821in}}%
\pgfpathlineto{\pgfqpoint{4.482419in}{2.251126in}}%
\pgfpathlineto{\pgfqpoint{4.482419in}{2.241959in}}%
\pgfpathlineto{\pgfqpoint{4.485131in}{2.242370in}}%
\pgfpathlineto{\pgfqpoint{4.485131in}{2.241459in}}%
\pgfpathlineto{\pgfqpoint{4.485131in}{2.239639in}}%
\pgfpathlineto{\pgfqpoint{4.487843in}{2.240051in}}%
\pgfpathlineto{\pgfqpoint{4.487843in}{2.239143in}}%
\pgfpathlineto{\pgfqpoint{4.487843in}{2.236424in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{2.236836in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{2.235932in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{2.229630in}}%
\pgfpathlineto{\pgfqpoint{4.493266in}{2.230044in}}%
\pgfpathlineto{\pgfqpoint{4.493266in}{2.229148in}}%
\pgfpathlineto{\pgfqpoint{4.493266in}{2.226465in}}%
\pgfpathlineto{\pgfqpoint{4.495978in}{2.226879in}}%
\pgfpathlineto{\pgfqpoint{4.495978in}{2.225987in}}%
\pgfpathlineto{\pgfqpoint{4.495978in}{2.224205in}}%
\pgfpathlineto{\pgfqpoint{4.498689in}{2.224620in}}%
\pgfpathlineto{\pgfqpoint{4.498689in}{2.223730in}}%
\pgfpathlineto{\pgfqpoint{4.498689in}{2.219298in}}%
\pgfpathlineto{\pgfqpoint{4.501401in}{2.219713in}}%
\pgfpathlineto{\pgfqpoint{4.501401in}{2.218830in}}%
\pgfpathlineto{\pgfqpoint{4.501401in}{2.217947in}}%
\pgfpathlineto{\pgfqpoint{4.504112in}{2.218363in}}%
\pgfpathlineto{\pgfqpoint{4.504112in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{4.504112in}{2.215721in}}%
\pgfpathlineto{\pgfqpoint{4.506824in}{2.216137in}}%
\pgfpathlineto{\pgfqpoint{4.506824in}{2.215259in}}%
\pgfpathlineto{\pgfqpoint{4.506824in}{2.210880in}}%
\pgfpathlineto{\pgfqpoint{4.509536in}{2.211297in}}%
\pgfpathlineto{\pgfqpoint{4.509536in}{2.210424in}}%
\pgfpathlineto{\pgfqpoint{4.509536in}{2.209552in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.209969in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.209098in}}%
\pgfpathlineto{\pgfqpoint{4.512247in}{2.208228in}}%
\pgfpathlineto{\pgfqpoint{4.517671in}{2.208193in}}%
\pgfpathlineto{\pgfqpoint{4.517671in}{2.204727in}}%
\pgfpathlineto{\pgfqpoint{4.520382in}{2.205145in}}%
\pgfpathlineto{\pgfqpoint{4.520382in}{2.204281in}}%
\pgfpathlineto{\pgfqpoint{4.520382in}{2.196544in}}%
\pgfpathlineto{\pgfqpoint{4.525805in}{2.196527in}}%
\pgfpathlineto{\pgfqpoint{4.525805in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{4.528517in}{2.185913in}}%
\pgfpathlineto{\pgfqpoint{4.528517in}{2.185071in}}%
\pgfpathlineto{\pgfqpoint{4.528517in}{2.184229in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.184650in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.183810in}}%
\pgfpathlineto{\pgfqpoint{4.531229in}{2.182970in}}%
\pgfpathlineto{\pgfqpoint{4.536652in}{2.183812in}}%
\pgfpathlineto{\pgfqpoint{4.536652in}{2.182973in}}%
\pgfpathlineto{\pgfqpoint{4.536652in}{2.179627in}}%
\pgfpathlineto{\pgfqpoint{4.539364in}{2.180049in}}%
\pgfpathlineto{\pgfqpoint{4.539364in}{2.179214in}}%
\pgfpathlineto{\pgfqpoint{4.539364in}{2.165978in}}%
\pgfpathlineto{\pgfqpoint{4.542075in}{2.166402in}}%
\pgfpathlineto{\pgfqpoint{4.542075in}{2.165582in}}%
\pgfpathlineto{\pgfqpoint{4.542075in}{2.163944in}}%
\pgfpathlineto{\pgfqpoint{4.550210in}{2.164400in}}%
\pgfpathlineto{\pgfqpoint{4.550210in}{2.159514in}}%
\pgfpathlineto{\pgfqpoint{4.552922in}{2.159939in}}%
\pgfpathlineto{\pgfqpoint{4.552922in}{2.159128in}}%
\pgfpathlineto{\pgfqpoint{4.552922in}{2.154277in}}%
\pgfpathlineto{\pgfqpoint{4.555633in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{4.555633in}{2.153897in}}%
\pgfpathlineto{\pgfqpoint{4.555633in}{2.145884in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.146311in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.145514in}}%
\pgfpathlineto{\pgfqpoint{4.558345in}{2.135225in}}%
\pgfpathlineto{\pgfqpoint{4.561057in}{2.135655in}}%
\pgfpathlineto{\pgfqpoint{4.561057in}{2.134869in}}%
\pgfpathlineto{\pgfqpoint{4.561057in}{2.134084in}}%
\pgfpathlineto{\pgfqpoint{4.563768in}{2.134513in}}%
\pgfpathlineto{\pgfqpoint{4.563768in}{2.133729in}}%
\pgfpathlineto{\pgfqpoint{4.563768in}{2.132162in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.132592in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.131810in}}%
\pgfpathlineto{\pgfqpoint{4.566480in}{2.129469in}}%
\pgfpathlineto{\pgfqpoint{4.571903in}{2.128772in}}%
\pgfpathlineto{\pgfqpoint{4.571903in}{2.123348in}}%
\pgfpathlineto{\pgfqpoint{4.574615in}{2.123779in}}%
\pgfpathlineto{\pgfqpoint{4.574615in}{2.122236in}}%
\pgfpathlineto{\pgfqpoint{4.574615in}{2.115331in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.115431in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.114668in}}%
\pgfpathlineto{\pgfqpoint{4.580038in}{2.112384in}}%
\pgfpathlineto{\pgfqpoint{4.585461in}{2.113247in}}%
\pgfpathlineto{\pgfqpoint{4.585461in}{2.111729in}}%
\pgfpathlineto{\pgfqpoint{4.585461in}{2.110214in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.110646in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.109134in}}%
\pgfpathlineto{\pgfqpoint{4.588173in}{2.105366in}}%
\pgfpathlineto{\pgfqpoint{4.593596in}{2.104728in}}%
\pgfpathlineto{\pgfqpoint{4.593596in}{2.100987in}}%
\pgfpathlineto{\pgfqpoint{4.599019in}{2.101105in}}%
\pgfpathlineto{\pgfqpoint{4.599019in}{2.100360in}}%
\pgfpathlineto{\pgfqpoint{4.599019in}{2.099616in}}%
\pgfpathlineto{\pgfqpoint{4.601731in}{2.100048in}}%
\pgfpathlineto{\pgfqpoint{4.601731in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{4.601731in}{2.096336in}}%
\pgfpathlineto{\pgfqpoint{4.607154in}{2.095721in}}%
\pgfpathlineto{\pgfqpoint{4.607154in}{2.094983in}}%
\pgfpathlineto{\pgfqpoint{4.609866in}{2.095415in}}%
\pgfpathlineto{\pgfqpoint{4.609866in}{2.093940in}}%
\pgfpathlineto{\pgfqpoint{4.609866in}{2.093204in}}%
\pgfpathlineto{\pgfqpoint{4.612577in}{2.093636in}}%
\pgfpathlineto{\pgfqpoint{4.612577in}{2.092165in}}%
\pgfpathlineto{\pgfqpoint{4.612577in}{2.091431in}}%
\pgfpathlineto{\pgfqpoint{4.615289in}{2.091863in}}%
\pgfpathlineto{\pgfqpoint{4.615289in}{2.090397in}}%
\pgfpathlineto{\pgfqpoint{4.615289in}{2.083833in}}%
\pgfpathlineto{\pgfqpoint{4.618001in}{2.084266in}}%
\pgfpathlineto{\pgfqpoint{4.618001in}{2.082815in}}%
\pgfpathlineto{\pgfqpoint{4.618001in}{2.079921in}}%
\pgfpathlineto{\pgfqpoint{4.623424in}{2.080066in}}%
\pgfpathlineto{\pgfqpoint{4.623424in}{2.079346in}}%
\pgfpathlineto{\pgfqpoint{4.623424in}{2.077187in}}%
\pgfpathlineto{\pgfqpoint{4.626136in}{2.077620in}}%
\pgfpathlineto{\pgfqpoint{4.626136in}{2.076185in}}%
\pgfpathlineto{\pgfqpoint{4.626136in}{2.034302in}}%
\pgfpathlineto{\pgfqpoint{4.628847in}{2.034743in}}%
\pgfpathlineto{\pgfqpoint{4.628847in}{2.033385in}}%
\pgfpathlineto{\pgfqpoint{4.628847in}{2.020609in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.021051in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.019719in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.018389in}}%
\pgfpathlineto{\pgfqpoint{4.634270in}{2.018831in}}%
\pgfpathlineto{\pgfqpoint{4.634270in}{2.017504in}}%
\pgfpathlineto{\pgfqpoint{4.634270in}{2.007622in}}%
\pgfpathlineto{\pgfqpoint{4.636982in}{2.008065in}}%
\pgfpathlineto{\pgfqpoint{4.636982in}{2.006758in}}%
\pgfpathlineto{\pgfqpoint{4.636982in}{2.002848in}}%
\pgfpathlineto{\pgfqpoint{4.642405in}{2.003086in}}%
\pgfpathlineto{\pgfqpoint{4.642405in}{2.002437in}}%
\pgfpathlineto{\pgfqpoint{4.642405in}{2.001141in}}%
\pgfpathlineto{\pgfqpoint{4.645117in}{2.001584in}}%
\pgfpathlineto{\pgfqpoint{4.645117in}{2.000291in}}%
\pgfpathlineto{\pgfqpoint{4.645117in}{1.997710in}}%
\pgfpathlineto{\pgfqpoint{4.647829in}{1.998154in}}%
\pgfpathlineto{\pgfqpoint{4.647829in}{1.996867in}}%
\pgfpathlineto{\pgfqpoint{4.647829in}{1.990467in}}%
\pgfpathlineto{\pgfqpoint{4.650540in}{1.990911in}}%
\pgfpathlineto{\pgfqpoint{4.650540in}{1.989638in}}%
\pgfpathlineto{\pgfqpoint{4.650540in}{1.987098in}}%
\pgfpathlineto{\pgfqpoint{4.653252in}{1.987542in}}%
\pgfpathlineto{\pgfqpoint{4.653252in}{1.986275in}}%
\pgfpathlineto{\pgfqpoint{4.653252in}{1.985643in}}%
\pgfpathlineto{\pgfqpoint{4.655963in}{1.986087in}}%
\pgfpathlineto{\pgfqpoint{4.655963in}{1.984823in}}%
\pgfpathlineto{\pgfqpoint{4.655963in}{1.972309in}}%
\pgfpathlineto{\pgfqpoint{4.658675in}{1.972754in}}%
\pgfpathlineto{\pgfqpoint{4.658675in}{1.971514in}}%
\pgfpathlineto{\pgfqpoint{4.658675in}{1.962895in}}%
\pgfpathlineto{\pgfqpoint{4.661387in}{1.963341in}}%
\pgfpathlineto{\pgfqpoint{4.661387in}{1.962118in}}%
\pgfpathlineto{\pgfqpoint{4.661387in}{1.954824in}}%
\pgfpathlineto{\pgfqpoint{4.664098in}{1.955270in}}%
\pgfpathlineto{\pgfqpoint{4.664098in}{1.954062in}}%
\pgfpathlineto{\pgfqpoint{4.664098in}{1.948049in}}%
\pgfpathlineto{\pgfqpoint{4.666810in}{1.948496in}}%
\pgfpathlineto{\pgfqpoint{4.666810in}{1.947300in}}%
\pgfpathlineto{\pgfqpoint{4.666810in}{1.945509in}}%
\pgfpathlineto{\pgfqpoint{4.669521in}{1.945956in}}%
\pgfpathlineto{\pgfqpoint{4.669521in}{1.944764in}}%
\pgfpathlineto{\pgfqpoint{4.669521in}{1.936480in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{1.936927in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{1.916629in}}%
\pgfpathlineto{\pgfqpoint{4.674945in}{1.917078in}}%
\pgfpathlineto{\pgfqpoint{4.674945in}{1.915936in}}%
\pgfpathlineto{\pgfqpoint{4.674945in}{1.914795in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{1.915123in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{1.914554in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{1.906073in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{1.906522in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{1.905399in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{1.900368in}}%
\pgfpathlineto{\pgfqpoint{4.688503in}{1.901266in}}%
\pgfpathlineto{\pgfqpoint{4.688503in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{4.688503in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{4.693926in}{1.894410in}}%
\pgfpathlineto{\pgfqpoint{4.693926in}{1.893309in}}%
\pgfpathlineto{\pgfqpoint{4.693926in}{1.886199in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.886552in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.886009in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.877908in}}%
\pgfpathlineto{\pgfqpoint{4.702061in}{1.878356in}}%
\pgfpathlineto{\pgfqpoint{4.702061in}{1.877284in}}%
\pgfpathlineto{\pgfqpoint{4.702061in}{1.873009in}}%
\pgfpathlineto{\pgfqpoint{4.704773in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{4.704773in}{1.872393in}}%
\pgfpathlineto{\pgfqpoint{4.704773in}{1.867623in}}%
\pgfpathlineto{\pgfqpoint{4.707484in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{4.707484in}{1.867017in}}%
\pgfpathlineto{\pgfqpoint{4.707484in}{1.857592in}}%
\pgfpathlineto{\pgfqpoint{4.712907in}{1.858489in}}%
\pgfpathlineto{\pgfqpoint{4.712907in}{1.856931in}}%
\pgfpathlineto{\pgfqpoint{4.712907in}{1.855895in}}%
\pgfpathlineto{\pgfqpoint{4.715619in}{1.856343in}}%
\pgfpathlineto{\pgfqpoint{4.715619in}{1.854791in}}%
\pgfpathlineto{\pgfqpoint{4.715619in}{1.851184in}}%
\pgfpathlineto{\pgfqpoint{4.718331in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{4.718331in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{4.718331in}{1.829392in}}%
\pgfpathlineto{\pgfqpoint{4.721042in}{1.829841in}}%
\pgfpathlineto{\pgfqpoint{4.721042in}{1.828351in}}%
\pgfpathlineto{\pgfqpoint{4.721042in}{1.826371in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{1.826819in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{1.825338in}}%
\pgfpathlineto{\pgfqpoint{4.723754in}{1.822384in}}%
\pgfpathlineto{\pgfqpoint{4.726466in}{1.822833in}}%
\pgfpathlineto{\pgfqpoint{4.726466in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{4.726466in}{1.813083in}}%
\pgfpathlineto{\pgfqpoint{4.729177in}{1.813531in}}%
\pgfpathlineto{\pgfqpoint{4.729177in}{1.812081in}}%
\pgfpathlineto{\pgfqpoint{4.729177in}{1.797284in}}%
\pgfpathlineto{\pgfqpoint{4.734600in}{1.797709in}}%
\pgfpathlineto{\pgfqpoint{4.734600in}{1.796766in}}%
\pgfpathlineto{\pgfqpoint{4.734600in}{1.793478in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{1.793926in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{1.792523in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{1.792055in}}%
\pgfpathlineto{\pgfqpoint{4.740024in}{1.792503in}}%
\pgfpathlineto{\pgfqpoint{4.740024in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{4.740024in}{1.770917in}}%
\pgfpathlineto{\pgfqpoint{4.742735in}{1.771364in}}%
\pgfpathlineto{\pgfqpoint{4.742735in}{1.770011in}}%
\pgfpathlineto{\pgfqpoint{4.742735in}{1.766865in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{1.767312in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{4.745447in}{1.764628in}}%
\pgfpathlineto{\pgfqpoint{4.748159in}{1.765075in}}%
\pgfpathlineto{\pgfqpoint{4.748159in}{1.763737in}}%
\pgfpathlineto{\pgfqpoint{4.748159in}{1.743140in}}%
\pgfpathlineto{\pgfqpoint{4.753582in}{1.744033in}}%
\pgfpathlineto{\pgfqpoint{4.753582in}{1.742741in}}%
\pgfpathlineto{\pgfqpoint{4.753582in}{1.723682in}}%
\pgfpathlineto{\pgfqpoint{4.759005in}{1.724573in}}%
\pgfpathlineto{\pgfqpoint{4.759005in}{1.723323in}}%
\pgfpathlineto{\pgfqpoint{4.759005in}{1.715467in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{1.715912in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{1.713043in}}%
\pgfpathlineto{\pgfqpoint{4.764428in}{1.713487in}}%
\pgfpathlineto{\pgfqpoint{4.764428in}{1.712261in}}%
\pgfpathlineto{\pgfqpoint{4.764428in}{1.692197in}}%
\pgfpathlineto{\pgfqpoint{4.767140in}{1.692641in}}%
\pgfpathlineto{\pgfqpoint{4.767140in}{1.691458in}}%
\pgfpathlineto{\pgfqpoint{4.767140in}{1.685970in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{1.686412in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{1.684853in}}%
\pgfpathlineto{\pgfqpoint{4.769852in}{1.682523in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{1.681858in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{1.664712in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{1.665152in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{1.663652in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{1.662156in}}%
\pgfpathlineto{\pgfqpoint{4.780698in}{1.662596in}}%
\pgfpathlineto{\pgfqpoint{4.780698in}{1.661104in}}%
\pgfpathlineto{\pgfqpoint{4.780698in}{1.640248in}}%
\pgfpathlineto{\pgfqpoint{4.783410in}{1.640686in}}%
\pgfpathlineto{\pgfqpoint{4.783410in}{1.639251in}}%
\pgfpathlineto{\pgfqpoint{4.783410in}{1.634611in}}%
\pgfpathlineto{\pgfqpoint{4.786121in}{1.635049in}}%
\pgfpathlineto{\pgfqpoint{4.786121in}{1.633628in}}%
\pgfpathlineto{\pgfqpoint{4.786121in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{1.629826in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{1.624920in}}%
\pgfpathlineto{\pgfqpoint{4.791545in}{1.625356in}}%
\pgfpathlineto{\pgfqpoint{4.791545in}{1.623962in}}%
\pgfpathlineto{\pgfqpoint{4.791545in}{1.606825in}}%
\pgfpathlineto{\pgfqpoint{4.794256in}{1.607260in}}%
\pgfpathlineto{\pgfqpoint{4.794256in}{1.605912in}}%
\pgfpathlineto{\pgfqpoint{4.794256in}{1.603895in}}%
\pgfpathlineto{\pgfqpoint{4.796968in}{1.604329in}}%
\pgfpathlineto{\pgfqpoint{4.796968in}{1.602989in}}%
\pgfpathlineto{\pgfqpoint{4.796968in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{4.802391in}{1.602185in}}%
\pgfpathlineto{\pgfqpoint{4.802391in}{1.601851in}}%
\pgfpathlineto{\pgfqpoint{4.802391in}{1.598195in}}%
\pgfpathlineto{\pgfqpoint{4.805103in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{4.805103in}{1.597304in}}%
\pgfpathlineto{\pgfqpoint{4.805103in}{1.581345in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{1.581776in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{1.580494in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{4.813238in}{1.573407in}}%
\pgfpathlineto{\pgfqpoint{4.813238in}{1.572776in}}%
\pgfpathlineto{\pgfqpoint{4.813238in}{1.560316in}}%
\pgfpathlineto{\pgfqpoint{4.815949in}{1.560744in}}%
\pgfpathlineto{\pgfqpoint{4.815949in}{1.559207in}}%
\pgfpathlineto{\pgfqpoint{4.815949in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{4.821372in}{1.557916in}}%
\pgfpathlineto{\pgfqpoint{4.821372in}{1.552440in}}%
\pgfpathlineto{\pgfqpoint{4.824084in}{1.552865in}}%
\pgfpathlineto{\pgfqpoint{4.824084in}{1.551354in}}%
\pgfpathlineto{\pgfqpoint{4.824084in}{1.549847in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{1.550272in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{1.548770in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{1.542209in}}%
\pgfpathlineto{\pgfqpoint{4.829507in}{1.542633in}}%
\pgfpathlineto{\pgfqpoint{4.829507in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{4.829507in}{1.534109in}}%
\pgfpathlineto{\pgfqpoint{4.832219in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{4.832219in}{1.533075in}}%
\pgfpathlineto{\pgfqpoint{4.832219in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{4.834931in}{1.514658in}}%
\pgfpathlineto{\pgfqpoint{4.834931in}{1.513259in}}%
\pgfpathlineto{\pgfqpoint{4.834931in}{1.502751in}}%
\pgfpathlineto{\pgfqpoint{4.837642in}{1.503169in}}%
\pgfpathlineto{\pgfqpoint{4.837642in}{1.501802in}}%
\pgfpathlineto{\pgfqpoint{4.837642in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{4.840354in}{1.489553in}}%
\pgfpathlineto{\pgfqpoint{4.840354in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{4.840354in}{1.486106in}}%
\pgfpathlineto{\pgfqpoint{4.845777in}{1.486936in}}%
\pgfpathlineto{\pgfqpoint{4.845777in}{1.485616in}}%
\pgfpathlineto{\pgfqpoint{4.845777in}{1.482201in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{1.482615in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{1.481308in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{1.471486in}}%
\pgfpathlineto{\pgfqpoint{4.851200in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{4.851200in}{1.470364in}}%
\pgfpathlineto{\pgfqpoint{4.851200in}{1.456288in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.456697in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.455212in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.447617in}}%
\pgfpathlineto{\pgfqpoint{4.856624in}{1.448024in}}%
\pgfpathlineto{\pgfqpoint{4.856624in}{1.446568in}}%
\pgfpathlineto{\pgfqpoint{4.856624in}{1.421334in}}%
\pgfpathlineto{\pgfqpoint{4.859335in}{1.421736in}}%
\pgfpathlineto{\pgfqpoint{4.859335in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{4.859335in}{1.417396in}}%
\pgfpathlineto{\pgfqpoint{4.862047in}{1.417797in}}%
\pgfpathlineto{\pgfqpoint{4.862047in}{1.416434in}}%
\pgfpathlineto{\pgfqpoint{4.862047in}{1.408567in}}%
\pgfpathlineto{\pgfqpoint{4.864758in}{1.408966in}}%
\pgfpathlineto{\pgfqpoint{4.864758in}{1.407408in}}%
\pgfpathlineto{\pgfqpoint{4.864758in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{4.867470in}{1.389097in}}%
\pgfpathlineto{\pgfqpoint{4.867470in}{1.387608in}}%
\pgfpathlineto{\pgfqpoint{4.867470in}{1.377118in}}%
\pgfpathlineto{\pgfqpoint{4.872893in}{1.377902in}}%
\pgfpathlineto{\pgfqpoint{4.872893in}{1.376452in}}%
\pgfpathlineto{\pgfqpoint{4.872893in}{1.352922in}}%
\pgfpathlineto{\pgfqpoint{4.875605in}{1.353308in}}%
\pgfpathlineto{\pgfqpoint{4.875605in}{1.351940in}}%
\pgfpathlineto{\pgfqpoint{4.875605in}{1.331381in}}%
\pgfpathlineto{\pgfqpoint{4.878317in}{1.331762in}}%
\pgfpathlineto{\pgfqpoint{4.878317in}{1.330279in}}%
\pgfpathlineto{\pgfqpoint{4.878317in}{1.313593in}}%
\pgfpathlineto{\pgfqpoint{4.883740in}{1.313990in}}%
\pgfpathlineto{\pgfqpoint{4.883740in}{1.312926in}}%
\pgfpathlineto{\pgfqpoint{4.883740in}{1.310277in}}%
\pgfpathlineto{\pgfqpoint{4.886451in}{1.310652in}}%
\pgfpathlineto{\pgfqpoint{4.886451in}{1.309246in}}%
\pgfpathlineto{\pgfqpoint{4.886451in}{1.281961in}}%
\pgfpathlineto{\pgfqpoint{4.889163in}{1.282329in}}%
\pgfpathlineto{\pgfqpoint{4.889163in}{1.280858in}}%
\pgfpathlineto{\pgfqpoint{4.889163in}{1.275029in}}%
\pgfpathlineto{\pgfqpoint{4.897298in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{4.897298in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{4.897298in}{1.181592in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{1.181929in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{1.180447in}}%
\pgfpathlineto{\pgfqpoint{4.900010in}{1.133104in}}%
\pgfpathlineto{\pgfqpoint{4.902721in}{1.133425in}}%
\pgfpathlineto{\pgfqpoint{4.902721in}{1.131936in}}%
\pgfpathlineto{\pgfqpoint{4.902721in}{1.128663in}}%
\pgfpathlineto{\pgfqpoint{4.905433in}{1.128983in}}%
\pgfpathlineto{\pgfqpoint{4.905433in}{1.127516in}}%
\pgfpathlineto{\pgfqpoint{4.905433in}{1.113814in}}%
\pgfpathlineto{\pgfqpoint{4.908144in}{1.114128in}}%
\pgfpathlineto{\pgfqpoint{4.908144in}{1.112631in}}%
\pgfpathlineto{\pgfqpoint{4.908144in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{4.913568in}{1.083240in}}%
\pgfpathlineto{\pgfqpoint{4.913568in}{1.083060in}}%
\pgfpathlineto{\pgfqpoint{4.913568in}{1.043352in}}%
\pgfpathlineto{\pgfqpoint{4.916279in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{4.916279in}{1.042160in}}%
\pgfpathlineto{\pgfqpoint{4.916279in}{1.041540in}}%
\pgfpathlineto{\pgfqpoint{4.918991in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{4.918991in}{1.040282in}}%
\pgfpathlineto{\pgfqpoint{4.918991in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{4.921703in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{4.921703in}{1.034399in}}%
\pgfpathlineto{\pgfqpoint{4.921703in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{4.924414in}{0.956177in}}%
\pgfpathlineto{\pgfqpoint{4.924414in}{0.954653in}}%
\pgfpathlineto{\pgfqpoint{4.924414in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{0.949259in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{0.948467in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{0.938264in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{0.917640in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{0.901363in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{0.901589in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{4.940684in}{0.885171in}}%
\pgfpathlineto{\pgfqpoint{4.940684in}{0.883633in}}%
\pgfpathlineto{\pgfqpoint{4.940684in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{4.943396in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{4.943396in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{4.943396in}{0.839901in}}%
\pgfpathlineto{\pgfqpoint{4.946107in}{0.840097in}}%
\pgfpathlineto{\pgfqpoint{4.946107in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{4.946107in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{4.948819in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{4.948819in}{0.816140in}}%
\pgfpathlineto{\pgfqpoint{4.948819in}{0.809775in}}%
\pgfpathlineto{\pgfqpoint{4.951530in}{0.809955in}}%
\pgfpathlineto{\pgfqpoint{4.951530in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{4.951530in}{0.775531in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{0.774163in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{0.773261in}}%
\pgfpathlineto{\pgfqpoint{4.956954in}{0.773422in}}%
\pgfpathlineto{\pgfqpoint{4.956954in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{4.956954in}{0.747865in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{0.748012in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{4.962377in}{0.707983in}}%
\pgfpathlineto{\pgfqpoint{4.962377in}{0.706445in}}%
\pgfpathlineto{\pgfqpoint{4.962377in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{0.699752in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{0.683439in}}%
\pgfpathlineto{\pgfqpoint{4.967800in}{0.683550in}}%
\pgfpathlineto{\pgfqpoint{4.967800in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{4.967800in}{0.674762in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{0.674867in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{0.673327in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{0.664495in}}%
\pgfpathlineto{\pgfqpoint{4.973223in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{4.973223in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{4.973223in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{0.641368in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{0.639829in}}%
\pgfpathlineto{\pgfqpoint{4.975935in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{4.978647in}{0.609192in}}%
\pgfpathlineto{\pgfqpoint{4.978647in}{0.607649in}}%
\pgfpathlineto{\pgfqpoint{4.978647in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{0.604095in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{0.602552in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{0.587765in}}%
\pgfpathlineto{\pgfqpoint{4.984070in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{4.984070in}{0.586276in}}%
\pgfpathlineto{\pgfqpoint{4.984070in}{0.584906in}}%
\pgfpathlineto{\pgfqpoint{4.986782in}{0.584957in}}%
\pgfpathlineto{\pgfqpoint{4.986782in}{0.583415in}}%
\pgfpathlineto{\pgfqpoint{4.986782in}{0.576567in}}%
\pgfpathlineto{\pgfqpoint{4.989493in}{0.576613in}}%
\pgfpathlineto{\pgfqpoint{4.989493in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{4.989493in}{0.570176in}}%
\pgfpathlineto{\pgfqpoint{4.989493in}{0.570176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209677in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.447189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966622in,y=3.231541in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Precision \(\displaystyle \times\) Recall curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820788in}{0.516633in}}%
\pgfpathlineto{\pgfqpoint{2.393430in}{0.516633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421207in}{0.516633in}}{\pgfqpoint{2.421207in}{0.544411in}}%
\pgfpathlineto{\pgfqpoint{2.421207in}{1.305187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421207in}{1.332965in}}{\pgfqpoint{2.393430in}{1.332965in}}%
\pgfpathlineto{\pgfqpoint{0.820788in}{1.332965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793011in}{1.332965in}}{\pgfqpoint{0.793011in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{0.793011in}{0.544411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793011in}{0.516633in}}{\pgfqpoint{0.820788in}{0.516633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848566in}{1.228798in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{1.228798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237455in,y=1.180187in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD MobileNet v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848566in}{1.035132in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{1.035132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237455in,y=0.986521in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD Inception v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848566in}{0.841465in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{0.841465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237455in,y=0.792854in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848566in}{0.647799in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{0.647799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237455in,y=0.599188in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet 101}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/precision_recall_50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.577508in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924398in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{0.924398in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924398in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924398in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852261in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{1.852261in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852261in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852261in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780124in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{2.780124in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780124in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780124in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707987in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{3.707987in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707987in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707987in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635851in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{4.635851in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635851in}{0.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635851in,y=0.349966in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966622in,y=0.171756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.620430in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.620430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{0.620430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309985in, y=0.572603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.825}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.964002in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.964002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309985in, y=0.916174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{1.307574in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.307574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.307574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309985in, y=1.259746in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.875}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{1.651146in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.651146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.651146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309985in, y=1.603318in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{1.994718in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.994718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.994718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309985in, y=1.946890in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.925}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{2.338290in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.338290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.338290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309985in, y=2.290462in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.950}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{2.681862in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.681862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.681862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309985in, y=2.634034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.975}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.025434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{3.025434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309985in, y=2.977606in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254429in,y=1.797698in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{1.149428in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{1.149428in}{2.839719in}}%
\pgfpathlineto{\pgfqpoint{1.174089in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{1.201832in}{2.874413in}}%
\pgfpathlineto{\pgfqpoint{1.232658in}{2.889366in}}%
\pgfpathlineto{\pgfqpoint{1.269649in}{2.903815in}}%
\pgfpathlineto{\pgfqpoint{1.312806in}{2.917222in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{2.929997in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.940074in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.855769in}}%
\pgfpathlineto{\pgfqpoint{1.470018in}{2.871882in}}%
\pgfpathlineto{\pgfqpoint{1.491597in}{2.877661in}}%
\pgfpathlineto{\pgfqpoint{1.491597in}{2.804960in}}%
\pgfpathlineto{\pgfqpoint{1.544001in}{2.823333in}}%
\pgfpathlineto{\pgfqpoint{1.602570in}{2.840552in}}%
\pgfpathlineto{\pgfqpoint{1.670387in}{2.857154in}}%
\pgfpathlineto{\pgfqpoint{1.728957in}{2.869265in}}%
\pgfpathlineto{\pgfqpoint{1.728957in}{2.817994in}}%
\pgfpathlineto{\pgfqpoint{1.762866in}{2.826262in}}%
\pgfpathlineto{\pgfqpoint{1.762866in}{2.777367in}}%
\pgfpathlineto{\pgfqpoint{1.769031in}{2.779146in}}%
\pgfpathlineto{\pgfqpoint{1.769031in}{2.730943in}}%
\pgfpathlineto{\pgfqpoint{1.802939in}{2.742075in}}%
\pgfpathlineto{\pgfqpoint{1.802939in}{2.695981in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{2.704767in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{2.660175in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{2.666143in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{2.622548in}}%
\pgfpathlineto{\pgfqpoint{1.892335in}{2.642505in}}%
\pgfpathlineto{\pgfqpoint{1.892335in}{2.601271in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{2.606444in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{2.565945in}}%
\pgfpathlineto{\pgfqpoint{1.935491in}{2.579500in}}%
\pgfpathlineto{\pgfqpoint{1.935491in}{2.540391in}}%
\pgfpathlineto{\pgfqpoint{1.947822in}{2.546031in}}%
\pgfpathlineto{\pgfqpoint{1.947822in}{2.507586in}}%
\pgfpathlineto{\pgfqpoint{1.957069in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{1.957069in}{2.474144in}}%
\pgfpathlineto{\pgfqpoint{2.018721in}{2.504024in}}%
\pgfpathlineto{\pgfqpoint{2.018721in}{2.468290in}}%
\pgfpathlineto{\pgfqpoint{2.083456in}{2.498213in}}%
\pgfpathlineto{\pgfqpoint{2.086539in}{2.499558in}}%
\pgfpathlineto{\pgfqpoint{2.086539in}{2.465927in}}%
\pgfpathlineto{\pgfqpoint{2.154356in}{2.495588in}}%
\pgfpathlineto{\pgfqpoint{2.169769in}{2.501896in}}%
\pgfpathlineto{\pgfqpoint{2.169769in}{2.470496in}}%
\pgfpathlineto{\pgfqpoint{2.197512in}{2.482111in}}%
\pgfpathlineto{\pgfqpoint{2.197512in}{2.451485in}}%
\pgfpathlineto{\pgfqpoint{2.252999in}{2.474494in}}%
\pgfpathlineto{\pgfqpoint{2.252999in}{2.445179in}}%
\pgfpathlineto{\pgfqpoint{2.259164in}{2.447746in}}%
\pgfpathlineto{\pgfqpoint{2.259164in}{2.418684in}}%
\pgfpathlineto{\pgfqpoint{2.283825in}{2.429213in}}%
\pgfpathlineto{\pgfqpoint{2.283825in}{2.400758in}}%
\pgfpathlineto{\pgfqpoint{2.286908in}{2.402107in}}%
\pgfpathlineto{\pgfqpoint{2.286908in}{2.373832in}}%
\pgfpathlineto{\pgfqpoint{2.336230in}{2.395552in}}%
\pgfpathlineto{\pgfqpoint{2.336230in}{2.368290in}}%
\pgfpathlineto{\pgfqpoint{2.367056in}{2.381674in}}%
\pgfpathlineto{\pgfqpoint{2.367056in}{2.355049in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.373598in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.322058in}}%
\pgfpathlineto{\pgfqpoint{2.419460in}{2.326188in}}%
\pgfpathlineto{\pgfqpoint{2.419460in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{2.437955in}{2.309106in}}%
\pgfpathlineto{\pgfqpoint{2.437955in}{2.284007in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{2.296645in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{2.247535in}}%
\pgfpathlineto{\pgfqpoint{2.474947in}{2.251913in}}%
\pgfpathlineto{\pgfqpoint{2.474947in}{2.227626in}}%
\pgfpathlineto{\pgfqpoint{2.484194in}{2.232083in}}%
\pgfpathlineto{\pgfqpoint{2.484194in}{2.208014in}}%
\pgfpathlineto{\pgfqpoint{2.490360in}{2.211041in}}%
\pgfpathlineto{\pgfqpoint{2.490360in}{2.187144in}}%
\pgfpathlineto{\pgfqpoint{2.533516in}{2.208290in}}%
\pgfpathlineto{\pgfqpoint{2.533516in}{2.185042in}}%
\pgfpathlineto{\pgfqpoint{2.589003in}{2.211396in}}%
\pgfpathlineto{\pgfqpoint{2.589003in}{2.188911in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{2.212933in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{2.650655in}{2.195327in}}%
\pgfpathlineto{\pgfqpoint{2.650655in}{2.173698in}}%
\pgfpathlineto{\pgfqpoint{2.669151in}{2.182173in}}%
\pgfpathlineto{\pgfqpoint{2.669151in}{2.139529in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{2.145348in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{2.124261in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{2.127206in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{2.106253in}}%
\pgfpathlineto{\pgfqpoint{2.690729in}{2.107750in}}%
\pgfpathlineto{\pgfqpoint{2.690729in}{2.086896in}}%
\pgfpathlineto{\pgfqpoint{2.703059in}{2.092961in}}%
\pgfpathlineto{\pgfqpoint{2.703059in}{2.072299in}}%
\pgfpathlineto{\pgfqpoint{2.706142in}{2.073834in}}%
\pgfpathlineto{\pgfqpoint{2.706142in}{2.053269in}}%
\pgfpathlineto{\pgfqpoint{2.746216in}{2.073171in}}%
\pgfpathlineto{\pgfqpoint{2.746216in}{2.053060in}}%
\pgfpathlineto{\pgfqpoint{2.773959in}{2.066628in}}%
\pgfpathlineto{\pgfqpoint{2.773959in}{2.027110in}}%
\pgfpathlineto{\pgfqpoint{2.792455in}{2.036283in}}%
\pgfpathlineto{\pgfqpoint{2.792455in}{2.016782in}}%
\pgfpathlineto{\pgfqpoint{2.801702in}{2.021388in}}%
\pgfpathlineto{\pgfqpoint{2.801702in}{2.002028in}}%
\pgfpathlineto{\pgfqpoint{2.814033in}{2.008212in}}%
\pgfpathlineto{\pgfqpoint{2.814033in}{1.989018in}}%
\pgfpathlineto{\pgfqpoint{2.820198in}{1.992135in}}%
\pgfpathlineto{\pgfqpoint{2.820198in}{1.973051in}}%
\pgfpathlineto{\pgfqpoint{2.847941in}{1.987083in}}%
\pgfpathlineto{\pgfqpoint{2.847941in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{2.851024in}{1.969851in}}%
\pgfpathlineto{\pgfqpoint{2.851024in}{1.951138in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{1.960562in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{1.942054in}}%
\pgfpathlineto{\pgfqpoint{2.928089in}{1.971293in}}%
\pgfpathlineto{\pgfqpoint{2.928089in}{1.953294in}}%
\pgfpathlineto{\pgfqpoint{2.949667in}{1.963835in}}%
\pgfpathlineto{\pgfqpoint{2.949667in}{1.946049in}}%
\pgfpathlineto{\pgfqpoint{3.002072in}{1.971186in}}%
\pgfpathlineto{\pgfqpoint{3.002072in}{1.936517in}}%
\pgfpathlineto{\pgfqpoint{3.008237in}{1.939484in}}%
\pgfpathlineto{\pgfqpoint{3.008237in}{1.922264in}}%
\pgfpathlineto{\pgfqpoint{3.039063in}{1.937072in}}%
\pgfpathlineto{\pgfqpoint{3.039063in}{1.920109in}}%
\pgfpathlineto{\pgfqpoint{3.091467in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{3.091467in}{1.928162in}}%
\pgfpathlineto{\pgfqpoint{3.094550in}{1.929596in}}%
\pgfpathlineto{\pgfqpoint{3.094550in}{1.896619in}}%
\pgfpathlineto{\pgfqpoint{3.106880in}{1.902475in}}%
\pgfpathlineto{\pgfqpoint{3.106880in}{1.886128in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.892001in}}%
\pgfpathlineto{\pgfqpoint{3.119210in}{1.875772in}}%
\pgfpathlineto{\pgfqpoint{3.122293in}{1.877250in}}%
\pgfpathlineto{\pgfqpoint{3.122293in}{1.861082in}}%
\pgfpathlineto{\pgfqpoint{3.131541in}{1.865549in}}%
\pgfpathlineto{\pgfqpoint{3.131541in}{1.849479in}}%
\pgfpathlineto{\pgfqpoint{3.137706in}{1.852475in}}%
\pgfpathlineto{\pgfqpoint{3.137706in}{1.820531in}}%
\pgfpathlineto{\pgfqpoint{3.146954in}{1.825107in}}%
\pgfpathlineto{\pgfqpoint{3.146954in}{1.809250in}}%
\pgfpathlineto{\pgfqpoint{3.153119in}{1.812317in}}%
\pgfpathlineto{\pgfqpoint{3.153119in}{1.796537in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.799624in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{3.162367in}{1.785475in}}%
\pgfpathlineto{\pgfqpoint{3.162367in}{1.769827in}}%
\pgfpathlineto{\pgfqpoint{3.196275in}{1.786878in}}%
\pgfpathlineto{\pgfqpoint{3.196275in}{1.771460in}}%
\pgfpathlineto{\pgfqpoint{3.199358in}{1.773004in}}%
\pgfpathlineto{\pgfqpoint{3.199358in}{1.757641in}}%
\pgfpathlineto{\pgfqpoint{3.233267in}{1.774565in}}%
\pgfpathlineto{\pgfqpoint{3.233267in}{1.759423in}}%
\pgfpathlineto{\pgfqpoint{3.264093in}{1.774585in}}%
\pgfpathlineto{\pgfqpoint{3.264093in}{1.744736in}}%
\pgfpathlineto{\pgfqpoint{3.276423in}{1.750827in}}%
\pgfpathlineto{\pgfqpoint{3.276423in}{1.736019in}}%
\pgfpathlineto{\pgfqpoint{3.291836in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{3.291836in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{3.319580in}{1.742551in}}%
\pgfpathlineto{\pgfqpoint{3.319580in}{1.713541in}}%
\pgfpathlineto{\pgfqpoint{3.341158in}{1.724145in}}%
\pgfpathlineto{\pgfqpoint{3.341158in}{1.709795in}}%
\pgfpathlineto{\pgfqpoint{3.359653in}{1.718837in}}%
\pgfpathlineto{\pgfqpoint{3.359653in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{3.362736in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{3.362736in}{1.677786in}}%
\pgfpathlineto{\pgfqpoint{3.368901in}{1.680852in}}%
\pgfpathlineto{\pgfqpoint{3.368901in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{3.387397in}{1.675964in}}%
\pgfpathlineto{\pgfqpoint{3.387397in}{1.661992in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{1.675687in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{3.418223in}{1.663389in}}%
\pgfpathlineto{\pgfqpoint{3.418223in}{1.649617in}}%
\pgfpathlineto{\pgfqpoint{3.427471in}{1.654193in}}%
\pgfpathlineto{\pgfqpoint{3.427471in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{3.430553in}{1.642025in}}%
\pgfpathlineto{\pgfqpoint{3.430553in}{1.628368in}}%
\pgfpathlineto{\pgfqpoint{3.452131in}{1.639091in}}%
\pgfpathlineto{\pgfqpoint{3.452131in}{1.625557in}}%
\pgfpathlineto{\pgfqpoint{3.461379in}{1.630142in}}%
\pgfpathlineto{\pgfqpoint{3.461379in}{1.616676in}}%
\pgfpathlineto{\pgfqpoint{3.467544in}{1.619742in}}%
\pgfpathlineto{\pgfqpoint{3.467544in}{1.592951in}}%
\pgfpathlineto{\pgfqpoint{3.495288in}{1.606814in}}%
\pgfpathlineto{\pgfqpoint{3.495288in}{1.593577in}}%
\pgfpathlineto{\pgfqpoint{3.535362in}{1.613295in}}%
\pgfpathlineto{\pgfqpoint{3.535362in}{1.587226in}}%
\pgfpathlineto{\pgfqpoint{3.538444in}{1.588744in}}%
\pgfpathlineto{\pgfqpoint{3.538444in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{3.563105in}{1.575036in}}%
\pgfpathlineto{\pgfqpoint{3.563105in}{1.549400in}}%
\pgfpathlineto{\pgfqpoint{3.566188in}{1.550938in}}%
\pgfpathlineto{\pgfqpoint{3.566188in}{1.538171in}}%
\pgfpathlineto{\pgfqpoint{3.575436in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{3.575436in}{1.517416in}}%
\pgfpathlineto{\pgfqpoint{3.587766in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{3.587766in}{1.511028in}}%
\pgfpathlineto{\pgfqpoint{3.590849in}{1.512586in}}%
\pgfpathlineto{\pgfqpoint{3.590849in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{3.597014in}{1.490625in}}%
\pgfpathlineto{\pgfqpoint{3.597014in}{1.478129in}}%
\pgfpathlineto{\pgfqpoint{3.603179in}{1.481290in}}%
\pgfpathlineto{\pgfqpoint{3.603179in}{1.444023in}}%
\pgfpathlineto{\pgfqpoint{3.615509in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{3.615509in}{1.389047in}}%
\pgfpathlineto{\pgfqpoint{3.618592in}{1.390696in}}%
\pgfpathlineto{\pgfqpoint{3.618592in}{1.378503in}}%
\pgfpathlineto{\pgfqpoint{3.624757in}{1.381813in}}%
\pgfpathlineto{\pgfqpoint{3.624757in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{3.627840in}{1.359213in}}%
\pgfpathlineto{\pgfqpoint{3.627840in}{1.347124in}}%
\pgfpathlineto{\pgfqpoint{3.634005in}{1.350478in}}%
\pgfpathlineto{\pgfqpoint{3.634005in}{1.338434in}}%
\pgfpathlineto{\pgfqpoint{3.670996in}{1.358398in}}%
\pgfpathlineto{\pgfqpoint{3.670996in}{1.346501in}}%
\pgfpathlineto{\pgfqpoint{3.717235in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{3.717235in}{1.359227in}}%
\pgfpathlineto{\pgfqpoint{3.751144in}{1.376816in}}%
\pgfpathlineto{\pgfqpoint{3.751144in}{1.365220in}}%
\pgfpathlineto{\pgfqpoint{3.763474in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{3.763474in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{3.769639in}{1.363200in}}%
\pgfpathlineto{\pgfqpoint{3.769639in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{3.785052in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{3.785052in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{3.788135in}{1.349790in}}%
\pgfpathlineto{\pgfqpoint{3.788135in}{1.304339in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.315609in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.270751in}}%
\pgfpathlineto{\pgfqpoint{3.818961in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{3.818961in}{1.264508in}}%
\pgfpathlineto{\pgfqpoint{3.831291in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{3.831291in}{1.259944in}}%
\pgfpathlineto{\pgfqpoint{3.843622in}{1.266447in}}%
\pgfpathlineto{\pgfqpoint{3.843622in}{1.255422in}}%
\pgfpathlineto{\pgfqpoint{3.859035in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{3.859035in}{1.198057in}}%
\pgfpathlineto{\pgfqpoint{3.883696in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{3.883696in}{1.200499in}}%
\pgfpathlineto{\pgfqpoint{3.889861in}{1.203790in}}%
\pgfpathlineto{\pgfqpoint{3.889861in}{1.182330in}}%
\pgfpathlineto{\pgfqpoint{3.892944in}{1.183987in}}%
\pgfpathlineto{\pgfqpoint{3.892944in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{3.902191in}{1.178273in}}%
\pgfpathlineto{\pgfqpoint{3.902191in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{3.920687in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{3.920687in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{3.936100in}{1.164673in}}%
\pgfpathlineto{\pgfqpoint{3.936100in}{1.154167in}}%
\pgfpathlineto{\pgfqpoint{3.942265in}{1.157470in}}%
\pgfpathlineto{\pgfqpoint{3.942265in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{3.957678in}{1.144830in}}%
\pgfpathlineto{\pgfqpoint{3.957678in}{1.134433in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{1.139392in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{1.129037in}}%
\pgfpathlineto{\pgfqpoint{3.976174in}{1.133993in}}%
\pgfpathlineto{\pgfqpoint{3.976174in}{1.113381in}}%
\pgfpathlineto{\pgfqpoint{3.985422in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{3.985422in}{1.108100in}}%
\pgfpathlineto{\pgfqpoint{3.991587in}{1.111417in}}%
\pgfpathlineto{\pgfqpoint{3.991587in}{1.090987in}}%
\pgfpathlineto{\pgfqpoint{3.994669in}{1.092656in}}%
\pgfpathlineto{\pgfqpoint{3.994669in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{4.010082in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{4.010082in}{1.080687in}}%
\pgfpathlineto{\pgfqpoint{4.013165in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{4.013165in}{1.072251in}}%
\pgfpathlineto{\pgfqpoint{4.022413in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{4.022413in}{1.047115in}}%
\pgfpathlineto{\pgfqpoint{4.025495in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{4.025495in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{4.031661in}{1.042166in}}%
\pgfpathlineto{\pgfqpoint{4.031661in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{4.047074in}{1.040609in}}%
\pgfpathlineto{\pgfqpoint{4.047074in}{1.020781in}}%
\pgfpathlineto{\pgfqpoint{4.059404in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{4.059404in}{1.017658in}}%
\pgfpathlineto{\pgfqpoint{4.065569in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{4.065569in}{1.011193in}}%
\pgfpathlineto{\pgfqpoint{4.080982in}{1.019593in}}%
\pgfpathlineto{\pgfqpoint{4.080982in}{1.009812in}}%
\pgfpathlineto{\pgfqpoint{4.087147in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{4.087147in}{1.003414in}}%
\pgfpathlineto{\pgfqpoint{4.093313in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{4.093313in}{0.987343in}}%
\pgfpathlineto{\pgfqpoint{4.099478in}{0.990715in}}%
\pgfpathlineto{\pgfqpoint{4.099478in}{0.981039in}}%
\pgfpathlineto{\pgfqpoint{4.117973in}{0.991126in}}%
\pgfpathlineto{\pgfqpoint{4.117973in}{0.981505in}}%
\pgfpathlineto{\pgfqpoint{4.121056in}{0.983184in}}%
\pgfpathlineto{\pgfqpoint{4.121056in}{0.973585in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{0.956130in}}%
\pgfpathlineto{\pgfqpoint{4.151882in}{0.971259in}}%
\pgfpathlineto{\pgfqpoint{4.151882in}{0.961771in}}%
\pgfpathlineto{\pgfqpoint{4.154965in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{4.154965in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{4.164213in}{0.940155in}}%
\pgfpathlineto{\pgfqpoint{4.164213in}{0.930753in}}%
\pgfpathlineto{\pgfqpoint{4.167295in}{0.932441in}}%
\pgfpathlineto{\pgfqpoint{4.167295in}{0.913696in}}%
\pgfpathlineto{\pgfqpoint{4.182708in}{0.922157in}}%
\pgfpathlineto{\pgfqpoint{4.182708in}{0.912838in}}%
\pgfpathlineto{\pgfqpoint{4.195039in}{0.919582in}}%
\pgfpathlineto{\pgfqpoint{4.195039in}{0.910302in}}%
\pgfpathlineto{\pgfqpoint{4.201204in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{4.201204in}{0.904417in}}%
\pgfpathlineto{\pgfqpoint{4.213534in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{4.213534in}{0.901931in}}%
\pgfpathlineto{\pgfqpoint{4.228947in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{4.228947in}{0.901140in}}%
\pgfpathlineto{\pgfqpoint{4.256691in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{4.256691in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{0.911970in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{0.902899in}}%
\pgfpathlineto{\pgfqpoint{4.275186in}{0.907854in}}%
\pgfpathlineto{\pgfqpoint{4.275186in}{0.898814in}}%
\pgfpathlineto{\pgfqpoint{4.278269in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{4.278269in}{0.891447in}}%
\pgfpathlineto{\pgfqpoint{4.296764in}{0.901342in}}%
\pgfpathlineto{\pgfqpoint{4.296764in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{4.299847in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.299847in}{0.876124in}}%
\pgfpathlineto{\pgfqpoint{4.302930in}{0.877779in}}%
\pgfpathlineto{\pgfqpoint{4.302930in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{4.306012in}{0.861617in}}%
\pgfpathlineto{\pgfqpoint{4.306012in}{0.852730in}}%
\pgfpathlineto{\pgfqpoint{4.309095in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{4.309095in}{0.845529in}}%
\pgfpathlineto{\pgfqpoint{4.312177in}{0.847198in}}%
\pgfpathlineto{\pgfqpoint{4.312177in}{0.829515in}}%
\pgfpathlineto{\pgfqpoint{4.318343in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{4.318343in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{4.321425in}{0.825735in}}%
\pgfpathlineto{\pgfqpoint{4.321425in}{0.816944in}}%
\pgfpathlineto{\pgfqpoint{4.330673in}{0.821979in}}%
\pgfpathlineto{\pgfqpoint{4.330673in}{0.804468in}}%
\pgfpathlineto{\pgfqpoint{4.339921in}{0.809512in}}%
\pgfpathlineto{\pgfqpoint{4.339921in}{0.792086in}}%
\pgfpathlineto{\pgfqpoint{4.343003in}{0.793773in}}%
\pgfpathlineto{\pgfqpoint{4.343003in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{4.361499in}{0.795185in}}%
\pgfpathlineto{\pgfqpoint{4.361499in}{0.777912in}}%
\pgfpathlineto{\pgfqpoint{4.367664in}{0.781279in}}%
\pgfpathlineto{\pgfqpoint{4.367664in}{0.764078in}}%
\pgfpathlineto{\pgfqpoint{4.376912in}{0.769141in}}%
\pgfpathlineto{\pgfqpoint{4.376912in}{0.760575in}}%
\pgfpathlineto{\pgfqpoint{4.379995in}{0.762263in}}%
\pgfpathlineto{\pgfqpoint{4.379995in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{4.386160in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{4.386160in}{0.748568in}}%
\pgfpathlineto{\pgfqpoint{4.389242in}{0.750258in}}%
\pgfpathlineto{\pgfqpoint{4.389242in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{4.395408in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{4.395408in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{4.404655in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{4.404655in}{0.733264in}}%
\pgfpathlineto{\pgfqpoint{4.407738in}{0.734954in}}%
\pgfpathlineto{\pgfqpoint{4.407738in}{0.718088in}}%
\pgfpathlineto{\pgfqpoint{4.410821in}{0.719786in}}%
\pgfpathlineto{\pgfqpoint{4.410821in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{4.423151in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{4.423151in}{0.684724in}}%
\pgfpathlineto{\pgfqpoint{4.444729in}{0.696641in}}%
\pgfpathlineto{\pgfqpoint{4.444729in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{4.450895in}{0.691738in}}%
\pgfpathlineto{\pgfqpoint{4.450895in}{0.675203in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{0.676904in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{4.466308in}{0.675461in}}%
\pgfpathlineto{\pgfqpoint{4.466308in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{4.475555in}{0.672337in}}%
\pgfpathlineto{\pgfqpoint{4.475555in}{0.655972in}}%
\pgfpathlineto{\pgfqpoint{4.481721in}{0.659372in}}%
\pgfpathlineto{\pgfqpoint{4.481721in}{0.651216in}}%
\pgfpathlineto{\pgfqpoint{4.487886in}{0.654615in}}%
\pgfpathlineto{\pgfqpoint{4.487886in}{0.638358in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.640063in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{4.497134in}{0.635368in}}%
\pgfpathlineto{\pgfqpoint{4.497134in}{0.603093in}}%
\pgfpathlineto{\pgfqpoint{4.503299in}{0.606531in}}%
\pgfpathlineto{\pgfqpoint{4.503299in}{0.598500in}}%
\pgfpathlineto{\pgfqpoint{4.506381in}{0.600220in}}%
\pgfpathlineto{\pgfqpoint{4.506381in}{0.576208in}}%
\pgfpathlineto{\pgfqpoint{4.509464in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{4.509464in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{4.509464in}{0.569962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{2.219091in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{2.219091in}{2.992790in}}%
\pgfpathlineto{\pgfqpoint{2.351643in}{2.995815in}}%
\pgfpathlineto{\pgfqpoint{2.351643in}{2.966325in}}%
\pgfpathlineto{\pgfqpoint{2.548929in}{2.973476in}}%
\pgfpathlineto{\pgfqpoint{2.548929in}{2.947644in}}%
\pgfpathlineto{\pgfqpoint{2.749298in}{2.956142in}}%
\pgfpathlineto{\pgfqpoint{2.749298in}{2.933200in}}%
\pgfpathlineto{\pgfqpoint{2.897263in}{2.940074in}}%
\pgfpathlineto{\pgfqpoint{2.897263in}{2.918900in}}%
\pgfpathlineto{\pgfqpoint{2.928089in}{2.920526in}}%
\pgfpathlineto{\pgfqpoint{2.928089in}{2.899737in}}%
\pgfpathlineto{\pgfqpoint{3.005154in}{2.904351in}}%
\pgfpathlineto{\pgfqpoint{3.005154in}{2.884378in}}%
\pgfpathlineto{\pgfqpoint{3.054476in}{2.887611in}}%
\pgfpathlineto{\pgfqpoint{3.054476in}{2.868148in}}%
\pgfpathlineto{\pgfqpoint{3.174697in}{2.876459in}}%
\pgfpathlineto{\pgfqpoint{3.174697in}{2.858064in}}%
\pgfpathlineto{\pgfqpoint{3.353488in}{2.870244in}}%
\pgfpathlineto{\pgfqpoint{3.353488in}{2.853217in}}%
\pgfpathlineto{\pgfqpoint{3.424388in}{2.858042in}}%
\pgfpathlineto{\pgfqpoint{3.424388in}{2.841527in}}%
\pgfpathlineto{\pgfqpoint{3.606262in}{2.853843in}}%
\pgfpathlineto{\pgfqpoint{3.606262in}{2.807786in}}%
\pgfpathlineto{\pgfqpoint{3.612427in}{2.808278in}}%
\pgfpathlineto{\pgfqpoint{3.612427in}{2.793029in}}%
\pgfpathlineto{\pgfqpoint{3.630922in}{2.794590in}}%
\pgfpathlineto{\pgfqpoint{3.630922in}{2.779476in}}%
\pgfpathlineto{\pgfqpoint{3.637088in}{2.780025in}}%
\pgfpathlineto{\pgfqpoint{3.637088in}{2.764978in}}%
\pgfpathlineto{\pgfqpoint{3.680244in}{2.768980in}}%
\pgfpathlineto{\pgfqpoint{3.680244in}{2.754193in}}%
\pgfpathlineto{\pgfqpoint{3.714153in}{2.757425in}}%
\pgfpathlineto{\pgfqpoint{3.714153in}{2.728290in}}%
\pgfpathlineto{\pgfqpoint{3.717235in}{2.728611in}}%
\pgfpathlineto{\pgfqpoint{3.717235in}{2.714106in}}%
\pgfpathlineto{\pgfqpoint{3.766557in}{2.719389in}}%
\pgfpathlineto{\pgfqpoint{3.766557in}{2.705155in}}%
\pgfpathlineto{\pgfqpoint{3.769639in}{2.705494in}}%
\pgfpathlineto{\pgfqpoint{3.769639in}{2.677145in}}%
\pgfpathlineto{\pgfqpoint{3.846705in}{2.686103in}}%
\pgfpathlineto{\pgfqpoint{3.846705in}{2.672328in}}%
\pgfpathlineto{\pgfqpoint{3.877531in}{2.675920in}}%
\pgfpathlineto{\pgfqpoint{3.877531in}{2.662309in}}%
\pgfpathlineto{\pgfqpoint{3.883696in}{2.663045in}}%
\pgfpathlineto{\pgfqpoint{3.883696in}{2.622458in}}%
\pgfpathlineto{\pgfqpoint{4.040908in}{2.642219in}}%
\pgfpathlineto{\pgfqpoint{4.040908in}{2.629385in}}%
\pgfpathlineto{\pgfqpoint{4.062487in}{2.632031in}}%
\pgfpathlineto{\pgfqpoint{4.062487in}{2.619305in}}%
\pgfpathlineto{\pgfqpoint{4.068652in}{2.620078in}}%
\pgfpathlineto{\pgfqpoint{4.068652in}{2.607399in}}%
\pgfpathlineto{\pgfqpoint{4.090230in}{2.610163in}}%
\pgfpathlineto{\pgfqpoint{4.090230in}{2.597589in}}%
\pgfpathlineto{\pgfqpoint{4.111808in}{2.600396in}}%
\pgfpathlineto{\pgfqpoint{4.111808in}{2.575480in}}%
\pgfpathlineto{\pgfqpoint{4.133386in}{2.578407in}}%
\pgfpathlineto{\pgfqpoint{4.133386in}{2.566062in}}%
\pgfpathlineto{\pgfqpoint{4.167295in}{2.570706in}}%
\pgfpathlineto{\pgfqpoint{4.167295in}{2.558504in}}%
\pgfpathlineto{\pgfqpoint{4.188873in}{2.561486in}}%
\pgfpathlineto{\pgfqpoint{4.188873in}{2.549381in}}%
\pgfpathlineto{\pgfqpoint{4.204286in}{2.551541in}}%
\pgfpathlineto{\pgfqpoint{4.204286in}{2.539512in}}%
\pgfpathlineto{\pgfqpoint{4.219699in}{2.541704in}}%
\pgfpathlineto{\pgfqpoint{4.219699in}{2.529748in}}%
\pgfpathlineto{\pgfqpoint{4.222782in}{2.530195in}}%
\pgfpathlineto{\pgfqpoint{4.222782in}{2.506368in}}%
\pgfpathlineto{\pgfqpoint{4.262856in}{2.512366in}}%
\pgfpathlineto{\pgfqpoint{4.262856in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{4.278269in}{2.502937in}}%
\pgfpathlineto{\pgfqpoint{4.278269in}{2.491258in}}%
\pgfpathlineto{\pgfqpoint{4.293682in}{2.493607in}}%
\pgfpathlineto{\pgfqpoint{4.293682in}{2.481998in}}%
\pgfpathlineto{\pgfqpoint{4.302930in}{2.483427in}}%
\pgfpathlineto{\pgfqpoint{4.302930in}{2.471868in}}%
\pgfpathlineto{\pgfqpoint{4.318343in}{2.474281in}}%
\pgfpathlineto{\pgfqpoint{4.318343in}{2.462790in}}%
\pgfpathlineto{\pgfqpoint{4.395408in}{2.474781in}}%
\pgfpathlineto{\pgfqpoint{4.395408in}{2.463544in}}%
\pgfpathlineto{\pgfqpoint{4.426234in}{2.468290in}}%
\pgfpathlineto{\pgfqpoint{4.426234in}{2.446054in}}%
\pgfpathlineto{\pgfqpoint{4.432399in}{2.447030in}}%
\pgfpathlineto{\pgfqpoint{4.432399in}{2.435958in}}%
\pgfpathlineto{\pgfqpoint{4.438564in}{2.436948in}}%
\pgfpathlineto{\pgfqpoint{4.438564in}{2.425912in}}%
\pgfpathlineto{\pgfqpoint{4.444729in}{2.426916in}}%
\pgfpathlineto{\pgfqpoint{4.444729in}{2.415917in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{2.417443in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{2.406488in}}%
\pgfpathlineto{\pgfqpoint{4.460142in}{2.407519in}}%
\pgfpathlineto{\pgfqpoint{4.460142in}{2.396600in}}%
\pgfpathlineto{\pgfqpoint{4.463225in}{2.397123in}}%
\pgfpathlineto{\pgfqpoint{4.463225in}{2.386230in}}%
\pgfpathlineto{\pgfqpoint{4.478638in}{2.388874in}}%
\pgfpathlineto{\pgfqpoint{4.478638in}{2.388874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{2.493442in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{2.493442in}{2.998487in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{3.004226in}}%
\pgfpathlineto{\pgfqpoint{3.097632in}{3.005968in}}%
\pgfpathlineto{\pgfqpoint{3.097632in}{2.986557in}}%
\pgfpathlineto{\pgfqpoint{3.190110in}{2.988140in}}%
\pgfpathlineto{\pgfqpoint{3.190110in}{2.969568in}}%
\pgfpathlineto{\pgfqpoint{3.217854in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{3.217854in}{2.951942in}}%
\pgfpathlineto{\pgfqpoint{3.328827in}{2.955317in}}%
\pgfpathlineto{\pgfqpoint{3.328827in}{2.937899in}}%
\pgfpathlineto{\pgfqpoint{3.378149in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{3.378149in}{2.905633in}}%
\pgfpathlineto{\pgfqpoint{3.501453in}{2.911317in}}%
\pgfpathlineto{\pgfqpoint{3.501453in}{2.895169in}}%
\pgfpathlineto{\pgfqpoint{3.621675in}{2.900923in}}%
\pgfpathlineto{\pgfqpoint{3.621675in}{2.870147in}}%
\pgfpathlineto{\pgfqpoint{3.658666in}{2.872224in}}%
\pgfpathlineto{\pgfqpoint{3.658666in}{2.857091in}}%
\pgfpathlineto{\pgfqpoint{3.664831in}{2.857465in}}%
\pgfpathlineto{\pgfqpoint{3.664831in}{2.842399in}}%
\pgfpathlineto{\pgfqpoint{3.707987in}{2.845199in}}%
\pgfpathlineto{\pgfqpoint{3.707987in}{2.830393in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.833741in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.819217in}}%
\pgfpathlineto{\pgfqpoint{3.862118in}{2.826468in}}%
\pgfpathlineto{\pgfqpoint{3.862118in}{2.812476in}}%
\pgfpathlineto{\pgfqpoint{3.874448in}{2.813352in}}%
\pgfpathlineto{\pgfqpoint{3.874448in}{2.799446in}}%
\pgfpathlineto{\pgfqpoint{3.942265in}{2.804443in}}%
\pgfpathlineto{\pgfqpoint{3.942265in}{2.790867in}}%
\pgfpathlineto{\pgfqpoint{3.979256in}{2.793659in}}%
\pgfpathlineto{\pgfqpoint{3.979256in}{2.780268in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{2.784800in}}%
\pgfpathlineto{\pgfqpoint{4.037826in}{2.771678in}}%
\pgfpathlineto{\pgfqpoint{4.059404in}{2.773393in}}%
\pgfpathlineto{\pgfqpoint{4.059404in}{2.760383in}}%
\pgfpathlineto{\pgfqpoint{4.090230in}{2.762915in}}%
\pgfpathlineto{\pgfqpoint{4.090230in}{2.750052in}}%
\pgfpathlineto{\pgfqpoint{4.102560in}{2.751099in}}%
\pgfpathlineto{\pgfqpoint{4.102560in}{2.738308in}}%
\pgfpathlineto{\pgfqpoint{4.108726in}{2.738852in}}%
\pgfpathlineto{\pgfqpoint{4.108726in}{2.726110in}}%
\pgfpathlineto{\pgfqpoint{4.114891in}{2.726676in}}%
\pgfpathlineto{\pgfqpoint{4.114891in}{2.713980in}}%
\pgfpathlineto{\pgfqpoint{4.173460in}{2.719470in}}%
\pgfpathlineto{\pgfqpoint{4.173460in}{2.707017in}}%
\pgfpathlineto{\pgfqpoint{4.185791in}{2.708193in}}%
\pgfpathlineto{\pgfqpoint{4.185791in}{2.695808in}}%
\pgfpathlineto{\pgfqpoint{4.207369in}{2.697922in}}%
\pgfpathlineto{\pgfqpoint{4.207369in}{2.673375in}}%
\pgfpathlineto{\pgfqpoint{4.238195in}{2.676566in}}%
\pgfpathlineto{\pgfqpoint{4.238195in}{2.664434in}}%
\pgfpathlineto{\pgfqpoint{4.241278in}{2.664761in}}%
\pgfpathlineto{\pgfqpoint{4.241278in}{2.652661in}}%
\pgfpathlineto{\pgfqpoint{4.290599in}{2.657977in}}%
\pgfpathlineto{\pgfqpoint{4.290599in}{2.646067in}}%
\pgfpathlineto{\pgfqpoint{4.296764in}{2.646741in}}%
\pgfpathlineto{\pgfqpoint{4.296764in}{2.634872in}}%
\pgfpathlineto{\pgfqpoint{4.355334in}{2.641353in}}%
\pgfpathlineto{\pgfqpoint{4.355334in}{2.629696in}}%
\pgfpathlineto{\pgfqpoint{4.386160in}{2.633120in}}%
\pgfpathlineto{\pgfqpoint{4.386160in}{2.610062in}}%
\pgfpathlineto{\pgfqpoint{4.389242in}{2.610420in}}%
\pgfpathlineto{\pgfqpoint{4.389242in}{2.587461in}}%
\pgfpathlineto{\pgfqpoint{4.438564in}{2.593415in}}%
\pgfpathlineto{\pgfqpoint{4.438564in}{2.582115in}}%
\pgfpathlineto{\pgfqpoint{4.457060in}{2.584362in}}%
\pgfpathlineto{\pgfqpoint{4.457060in}{2.573137in}}%
\pgfpathlineto{\pgfqpoint{4.466308in}{2.574279in}}%
\pgfpathlineto{\pgfqpoint{4.466308in}{2.563100in}}%
\pgfpathlineto{\pgfqpoint{4.497134in}{2.566956in}}%
\pgfpathlineto{\pgfqpoint{4.497134in}{2.555885in}}%
\pgfpathlineto{\pgfqpoint{4.500216in}{2.556276in}}%
\pgfpathlineto{\pgfqpoint{4.500216in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{4.503299in}{2.545633in}}%
\pgfpathlineto{\pgfqpoint{4.503299in}{2.534617in}}%
\pgfpathlineto{\pgfqpoint{4.509464in}{2.535431in}}%
\pgfpathlineto{\pgfqpoint{4.509464in}{2.524451in}}%
\pgfpathlineto{\pgfqpoint{4.521794in}{2.526105in}}%
\pgfpathlineto{\pgfqpoint{4.521794in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{4.534125in}{2.516857in}}%
\pgfpathlineto{\pgfqpoint{4.534125in}{2.505982in}}%
\pgfpathlineto{\pgfqpoint{4.552620in}{2.508531in}}%
\pgfpathlineto{\pgfqpoint{4.552620in}{2.497725in}}%
\pgfpathlineto{\pgfqpoint{4.574199in}{2.500726in}}%
\pgfpathlineto{\pgfqpoint{4.574199in}{2.489997in}}%
\pgfpathlineto{\pgfqpoint{4.580364in}{2.490865in}}%
\pgfpathlineto{\pgfqpoint{4.580364in}{2.480170in}}%
\pgfpathlineto{\pgfqpoint{4.589612in}{2.481491in}}%
\pgfpathlineto{\pgfqpoint{4.589612in}{2.470838in}}%
\pgfpathlineto{\pgfqpoint{4.592694in}{2.471285in}}%
\pgfpathlineto{\pgfqpoint{4.592694in}{2.460658in}}%
\pgfpathlineto{\pgfqpoint{4.595777in}{2.461113in}}%
\pgfpathlineto{\pgfqpoint{4.595777in}{2.450510in}}%
\pgfpathlineto{\pgfqpoint{4.605025in}{2.451895in}}%
\pgfpathlineto{\pgfqpoint{4.605025in}{2.430790in}}%
\pgfpathlineto{\pgfqpoint{4.614272in}{2.432216in}}%
\pgfpathlineto{\pgfqpoint{4.614272in}{2.421713in}}%
\pgfpathlineto{\pgfqpoint{4.620438in}{2.422676in}}%
\pgfpathlineto{\pgfqpoint{4.620438in}{2.412206in}}%
\pgfpathlineto{\pgfqpoint{4.626603in}{2.413181in}}%
\pgfpathlineto{\pgfqpoint{4.626603in}{2.402744in}}%
\pgfpathlineto{\pgfqpoint{4.632768in}{2.403732in}}%
\pgfpathlineto{\pgfqpoint{4.632768in}{2.393327in}}%
\pgfpathlineto{\pgfqpoint{4.648181in}{2.395823in}}%
\pgfpathlineto{\pgfqpoint{4.648181in}{2.385473in}}%
\pgfpathlineto{\pgfqpoint{4.651264in}{2.385978in}}%
\pgfpathlineto{\pgfqpoint{4.651264in}{2.375652in}}%
\pgfpathlineto{\pgfqpoint{4.657429in}{2.376675in}}%
\pgfpathlineto{\pgfqpoint{4.657429in}{2.366381in}}%
\pgfpathlineto{\pgfqpoint{4.672842in}{2.368961in}}%
\pgfpathlineto{\pgfqpoint{4.672842in}{2.358721in}}%
\pgfpathlineto{\pgfqpoint{4.675924in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{4.675924in}{2.349027in}}%
\pgfpathlineto{\pgfqpoint{4.682090in}{2.350082in}}%
\pgfpathlineto{\pgfqpoint{4.682090in}{2.339897in}}%
\pgfpathlineto{\pgfqpoint{4.688255in}{2.340964in}}%
\pgfpathlineto{\pgfqpoint{4.688255in}{2.330809in}}%
\pgfpathlineto{\pgfqpoint{4.703668in}{2.333500in}}%
\pgfpathlineto{\pgfqpoint{4.703668in}{2.323398in}}%
\pgfpathlineto{\pgfqpoint{4.715998in}{2.325565in}}%
\pgfpathlineto{\pgfqpoint{4.715998in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{4.722163in}{2.306576in}}%
\pgfpathlineto{\pgfqpoint{4.722163in}{2.296565in}}%
\pgfpathlineto{\pgfqpoint{4.728329in}{2.297684in}}%
\pgfpathlineto{\pgfqpoint{4.728329in}{2.287703in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.290521in}}%
\pgfpathlineto{\pgfqpoint{4.743742in}{2.260777in}}%
\pgfpathlineto{\pgfqpoint{4.756072in}{2.263101in}}%
\pgfpathlineto{\pgfqpoint{4.756072in}{2.253245in}}%
\pgfpathlineto{\pgfqpoint{4.762237in}{2.254416in}}%
\pgfpathlineto{\pgfqpoint{4.762237in}{2.244588in}}%
\pgfpathlineto{\pgfqpoint{4.777650in}{2.247535in}}%
\pgfpathlineto{\pgfqpoint{4.777650in}{2.237758in}}%
\pgfpathlineto{\pgfqpoint{4.786898in}{2.239536in}}%
\pgfpathlineto{\pgfqpoint{4.786898in}{2.229793in}}%
\pgfpathlineto{\pgfqpoint{4.805394in}{2.233367in}}%
\pgfpathlineto{\pgfqpoint{4.805394in}{2.223680in}}%
\pgfpathlineto{\pgfqpoint{4.814642in}{2.225475in}}%
\pgfpathlineto{\pgfqpoint{4.814642in}{2.206186in}}%
\pgfpathlineto{\pgfqpoint{4.820807in}{2.207405in}}%
\pgfpathlineto{\pgfqpoint{4.820807in}{2.188201in}}%
\pgfpathlineto{\pgfqpoint{4.823889in}{2.188822in}}%
\pgfpathlineto{\pgfqpoint{4.823889in}{2.179248in}}%
\pgfpathlineto{\pgfqpoint{4.830055in}{2.180501in}}%
\pgfpathlineto{\pgfqpoint{4.830055in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{4.833137in}{2.162060in}}%
\pgfpathlineto{\pgfqpoint{4.833137in}{2.152548in}}%
\pgfpathlineto{\pgfqpoint{4.842385in}{2.154478in}}%
\pgfpathlineto{\pgfqpoint{4.842385in}{2.144999in}}%
\pgfpathlineto{\pgfqpoint{4.845468in}{2.145647in}}%
\pgfpathlineto{\pgfqpoint{4.845468in}{2.136189in}}%
\pgfpathlineto{\pgfqpoint{4.867046in}{2.140742in}}%
\pgfpathlineto{\pgfqpoint{4.867046in}{2.131343in}}%
\pgfpathlineto{\pgfqpoint{4.870128in}{2.131996in}}%
\pgfpathlineto{\pgfqpoint{4.870128in}{2.122617in}}%
\pgfpathlineto{\pgfqpoint{4.873211in}{2.123276in}}%
\pgfpathlineto{\pgfqpoint{4.873211in}{2.113916in}}%
\pgfpathlineto{\pgfqpoint{4.882459in}{2.115905in}}%
\pgfpathlineto{\pgfqpoint{4.882459in}{2.106579in}}%
\pgfpathlineto{\pgfqpoint{4.888624in}{2.107912in}}%
\pgfpathlineto{\pgfqpoint{4.888624in}{2.089325in}}%
\pgfpathlineto{\pgfqpoint{4.904037in}{2.092704in}}%
\pgfpathlineto{\pgfqpoint{4.904037in}{2.074232in}}%
\pgfpathlineto{\pgfqpoint{4.907120in}{2.074918in}}%
\pgfpathlineto{\pgfqpoint{4.907120in}{2.065708in}}%
\pgfpathlineto{\pgfqpoint{4.913285in}{2.067088in}}%
\pgfpathlineto{\pgfqpoint{4.913285in}{2.057904in}}%
\pgfpathlineto{\pgfqpoint{4.919450in}{2.059292in}}%
\pgfpathlineto{\pgfqpoint{4.919450in}{2.050133in}}%
\pgfpathlineto{\pgfqpoint{4.928698in}{2.052226in}}%
\pgfpathlineto{\pgfqpoint{4.928698in}{2.033983in}}%
\pgfpathlineto{\pgfqpoint{4.931780in}{2.034691in}}%
\pgfpathlineto{\pgfqpoint{4.931780in}{2.016513in}}%
\pgfpathlineto{\pgfqpoint{4.937946in}{2.017949in}}%
\pgfpathlineto{\pgfqpoint{4.937946in}{1.999846in}}%
\pgfpathlineto{\pgfqpoint{4.944111in}{2.001302in}}%
\pgfpathlineto{\pgfqpoint{4.944111in}{1.992281in}}%
\pgfpathlineto{\pgfqpoint{4.959524in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{4.959524in}{1.977988in}}%
\pgfpathlineto{\pgfqpoint{4.962606in}{1.978727in}}%
\pgfpathlineto{\pgfqpoint{4.962606in}{1.969779in}}%
\pgfpathlineto{\pgfqpoint{4.965689in}{1.970523in}}%
\pgfpathlineto{\pgfqpoint{4.965689in}{1.961594in}}%
\pgfpathlineto{\pgfqpoint{4.968772in}{1.962342in}}%
\pgfpathlineto{\pgfqpoint{4.968772in}{1.944533in}}%
\pgfpathlineto{\pgfqpoint{4.974937in}{1.946049in}}%
\pgfpathlineto{\pgfqpoint{4.974937in}{1.937175in}}%
\pgfpathlineto{\pgfqpoint{4.990350in}{1.940975in}}%
\pgfpathlineto{\pgfqpoint{4.990350in}{1.914511in}}%
\pgfpathlineto{\pgfqpoint{5.002680in}{1.917599in}}%
\pgfpathlineto{\pgfqpoint{5.002680in}{1.908825in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{1.909600in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{1.883366in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{1.883366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.447189in}}{\pgfqpoint{4.486111in}{2.701019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{1.380623in}{3.025434in}}%
\pgfpathlineto{\pgfqpoint{1.380623in}{2.933200in}}%
\pgfpathlineto{\pgfqpoint{1.386788in}{2.934421in}}%
\pgfpathlineto{\pgfqpoint{1.386788in}{2.844606in}}%
\pgfpathlineto{\pgfqpoint{1.433027in}{2.860848in}}%
\pgfpathlineto{\pgfqpoint{1.482349in}{2.875238in}}%
\pgfpathlineto{\pgfqpoint{1.482349in}{2.801365in}}%
\pgfpathlineto{\pgfqpoint{1.494679in}{2.806132in}}%
\pgfpathlineto{\pgfqpoint{1.494679in}{2.734579in}}%
\pgfpathlineto{\pgfqpoint{1.540918in}{2.755966in}}%
\pgfpathlineto{\pgfqpoint{1.593322in}{2.776694in}}%
\pgfpathlineto{\pgfqpoint{1.651892in}{2.796386in}}%
\pgfpathlineto{\pgfqpoint{1.661140in}{2.799214in}}%
\pgfpathlineto{\pgfqpoint{1.661140in}{2.743817in}}%
\pgfpathlineto{\pgfqpoint{1.667305in}{2.746107in}}%
\pgfpathlineto{\pgfqpoint{1.667305in}{2.691599in}}%
\pgfpathlineto{\pgfqpoint{1.670387in}{2.692945in}}%
\pgfpathlineto{\pgfqpoint{1.670387in}{2.639088in}}%
\pgfpathlineto{\pgfqpoint{1.722792in}{2.663779in}}%
\pgfpathlineto{\pgfqpoint{1.741287in}{2.671757in}}%
\pgfpathlineto{\pgfqpoint{1.741287in}{2.622712in}}%
\pgfpathlineto{\pgfqpoint{1.744370in}{2.624182in}}%
\pgfpathlineto{\pgfqpoint{1.744370in}{2.575667in}}%
\pgfpathlineto{\pgfqpoint{1.750535in}{2.578914in}}%
\pgfpathlineto{\pgfqpoint{1.750535in}{2.531086in}}%
\pgfpathlineto{\pgfqpoint{1.775196in}{2.544914in}}%
\pgfpathlineto{\pgfqpoint{1.775196in}{2.544914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209677in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.447189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966622in,y=3.231541in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Precision \(\displaystyle \times\) Recall curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820788in}{0.516633in}}%
\pgfpathlineto{\pgfqpoint{2.393430in}{0.516633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421207in}{0.516633in}}{\pgfqpoint{2.421207in}{0.544411in}}%
\pgfpathlineto{\pgfqpoint{2.421207in}{1.305187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421207in}{1.332965in}}{\pgfqpoint{2.393430in}{1.332965in}}%
\pgfpathlineto{\pgfqpoint{0.820788in}{1.332965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793011in}{1.332965in}}{\pgfqpoint{0.793011in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{0.793011in}{0.544411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793011in}{0.516633in}}{\pgfqpoint{0.820788in}{0.516633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848566in}{1.228798in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{1.228798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237455in,y=1.180187in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD MobileNet v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848566in}{1.035132in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{1.035132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237455in,y=0.986521in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD Inception v2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848566in}{0.841465in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{0.841465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237455in,y=0.792854in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848566in}{0.647799in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{0.647799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237455in,y=0.599188in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD ResNet 101}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

